CrowdLogo: crowd simulation in NetLogo

Planning the evacuation of people from crowded places, such as squares, stadiums, or indoor arenas during emergency scenarios is a fundamental task that authorities must deal with. This article summarizes the work of the authors to simulate an emergency scenario in a square using NetLogo, a multi-agent programmable modeling environment. The emergency scenario is based on a real event, which took place in Piazza San Carlo, Turin, on the 3rd of June 2017. The authors have developed a model and conducted various experiments, the results of which are presented, discussed and analyzed. The article concludes by offering suggestions for further research and summarizing the key takeaways.

==> plots/accessible_exits/avg_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={Speed [m/s]},    title={Average Speed - Accessible exits},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=teal] coordinates{(0,4.018260258854219)(1,4.01683637463454)(2,4.0137139374238116)(3,4.0090585902782525)(4,4.003251470079557)(5,3.995790950543669)(6,3.9874532168953842)(7,3.9792316056542227)(8,3.970156971375808)(9,3.9617774430427413)(10,3.952640885676943)(11,3.941687637621894)(12,3.9304683727667795)(13,3.9185783122606153)(14,3.9066509115462527)(15,3.8923243712055506)(16,3.8787919224268306)(17,3.8653819809123706)(18,3.8502560729220505)(19,3.8352451478631235)(20,3.820024906600249)(21,3.803303919556741)(22,3.7838252406643393)(23,3.7623183655632033)(24,3.7391844572461315)(25,3.715972871842844)(26,3.687568223165555)(27,3.6597445094707695)(28,3.631654676258993)(29,3.5997956403269753)(30,3.5685067232837935)(31,3.5399323429916163)(32,3.5114294422432186)(33,3.48869277440706)(34,3.4682306940371457)(35,3.4459915611814345)(36,3.4270360013981125)(37,3.4054811866859622)(38,3.381824981301421)(39,3.3585853705672046)(40,3.335791886773647)(41,3.3162051282051284)(42,3.290909090909091)(43,3.2722330941509026)(44,3.2500556916908)(45,3.226704871060172)(46,3.2055294117647057)(47,3.1816420440784694)(48,3.156304401890077)(49,3.1252408477842004)(50,3.097454256165473)(51,3.0704032809295967)(52,3.0381690140845072)(53,3.004499274310595)(54,2.9660558726344246)(55,2.9292145296491774)(56,2.881555591415201)(57,2.840227767543125)(58,2.796880415944541)(59,2.755391804457225)(60,2.6957091999250515)(61,2.6416309012875536)(62,2.5701970443349755)(63,2.510497000856898)(64,2.445591204846309)(65,2.388862891904539)(66,2.332846359873387)(67,2.279028585884139)(68,2.2358934169278997)(69,2.1836900568951503)(70,2.1424148606811144)(71,2.0976608187134502)(72,2.0601571946795647)(73,2.0168961201501876)(74,1.9803479381443299)(75,1.9298657718120806)(76,1.884481558803062)(77,1.836231884057971)(78,1.7633472169632716)(79,1.7005136309758988)(80,1.6478988168094655)(81,1.6041315345699831)(82,1.5497588776852258)(83,1.509009009009009)(84,1.4680259499536608)(85,1.4485849056603775)(86,1.4184808901790034)(87,1.4089787863838183)(88,1.3973908680381335)(89,1.3944162436548224)(90,1.3858024691358024)(91,1.3733681462140992)(92,1.3678590496529632)(93,1.3580786026200873)(94,1.3541781959048147)(95,1.3408197641774284)(96,1.3335230506545248)(97,1.3254608294930876)(98,1.3230140186915889)(99,1.314540059347181)(100,1.3100961538461537)(101,1.3007290400972054)(102,1.2912801484230056)(103,1.2858040201005025)(104,1.2786989795918366)(105,1.2721970187945562)(106,1.2636783124588002)(107,1.257313829787234)(108,1.2510148849797023)(109,1.2472602739726026)(110,1.2427385892116183)(111,1.2352112676056337)(112,1.2287769784172662)(113,1.2219796215429404)(114,1.2179675994108983)(115,1.2137518684603887)(116,1.2099697885196374)(117,1.2068702290076336)(118,1.2009273570324575)(119,1.1954828660436136)(120,1.190779014308426)(121,1.1835084882780922)(122,1.1783960720130933)(123,1.1731890091590342)(124,1.1632825719120135)(125,1.1547008547008546)(126,1.1484375)(127,1.148375768217735)(128,1.1411974977658623)(129,1.1397459165154264)(130,1.1374885426214483)(131,1.1347583643122676)(132,1.130885122410546)(133,1.1296472831267874)(134,1.1256038647342994)(135,1.1218074656188606)(136,1.1157684630738522)(137,1.1124620060790273)(138,1.1094069529652353)(139,1.1042752867570387)(140,1.0976645435244161)(141,1.0958019375672767)(142,1.092896174863388)(143,1.0880713489409142)(144,1.0843644544431945)(145,1.082004555808656)(146,1.0776361529548089)(147,1.0725326991676576)(148,1.065217391304348)(149,1.0605686032138442)(150,1.0554156171284634)(151,1.0523627075351214)(152,1.0507152145643692)(153,1.0498687664041995)(154,1.0493333333333332)(155,1.0407055630936228)(156,1.0397805212620028)(157,1.0363128491620113)(158,1.0256045519203414)(159,1.0244604316546762)(160,1.0204678362573099)(161,1.017910447761194)(162,1.0165912518853695)(163,1.0137614678899083)(164,1.0138888888888888)(165,1.0078369905956113)(166,1.0047923322683705)(167,1.0032310177705976)(168,1)(169,1)(170,0.9983388704318937)(171,0.9983136593591906)(172,0.9982935153583617)(173,0.9982847341337907)(174,0.998272884283247)(175,0.9982456140350877)(176,0.9964476021314387)(177,0.996415770609319)(178,0.9963570127504554)(179,0.9963235294117647)(180,0.9962825278810409)(181,0.9962546816479401)(182,0.9962121212121212)(183,0.9961759082217974)(184,0.996116504854369)(185,0.996078431372549)(186,0.9960159362549801)(187,0.9959595959595959)(188,0.9959266802443992)(189,0.9958847736625515)(190,0.9958419958419958)(191,0.9957983193277311)(192,0.9957716701902748)(193,0.9957537154989384)(194,0.9957264957264957)(195,0.9956709956709957)(196,0.9956331877729258)(197,0.9956140350877193)(198,0.9955654101995566)(199,0.9955156950672646)(200,0.9954648526077098)(201,0.9954128440366973)(202,0.9953810623556582)(203,0.9953051643192489)(204,0.9952038369304557)(205,0.9951690821256038)(206,0.9951456310679612)(207,0.9951100244498777)(208,0.995049504950495)(209,0.9949748743718593)(210,0.9948849104859335)(211,0.9947916666666666)(212,0.9947643979057592)(213,0.9946808510638298)(214,0.9946091644204852)(215,0.9945945945945946)(216,0.9944598337950139)(217,0.994413407821229)(218,0.9943502824858758)(219,0.9943019943019943)(220,0.9942196531791907)(221,0.9941690962099126)(222,0.9940476190476191)(223,0.9939024390243902)(224,0.9938650306748467)(225,0.9938080495356038)(226,0.9937106918238994)(227,0.9935897435897436)(228,0.9934426229508196)(229,0.9933554817275747)(230,0.9931740614334471)(231,0.993103448275862)(232,0.993006993006993)(233,0.9929328621908127)(234,0.9928571428571429)(235,0.9927272727272727)(236,0.9926470588235294)(237,0.9925373134328358)(238,0.9923664122137404)(239,0.9922480620155039)(240,0.9921875)(241,0.9920318725099602)(242,0.991869918699187)(243,0.9918367346938776)(244,0.9917355371900827)(245,0.9916317991631799)(246,0.9914893617021276)(247,0.9914529914529915)(248,0.9912280701754386)(249,0.9912280701754386)(250,0.9911504424778761)(251,0.990990990990991)(252,0.9907834101382489)(253,0.9906542056074766)(254,0.9904761904761905)(255,0.9903381642512077)(256,0.9902439024390244)(257,0.9899497487437185)(258,0.9949238578680203)(259,0.9948453608247423)(260,0.9947916666666666)(261,0.9947368421052631)(262,0.9945945945945946)(263,0.9944444444444445)(264,0.9943502824858758)(265,0.9942857142857143)(266,0.9942196531791907)(267,0.9940828402366864)(268,0.9940119760479041)(269,0.9938271604938271)(270,0.9936305732484076)(271,0.9934640522875817)(272,0.9933774834437086)(273,0.9931506849315068)(274,0.9930555555555556)(275,0.993006993006993)(276,0.9928057553956835)(277,0.9927007299270073)(278,0.9925925925925926)(279,0.9922480620155039)(280,0.9921875)(281,0.992)(282,0.991869918699187)(283,0.9916666666666667)(284,0.9914529914529915)(285,0.9910714285714286)(286,0.9819819819819819)(287,0.9908256880733946)(288,0.9907407407407407)(289,0.9904761904761905)(290,0.9903846153846154)(291,0.9900990099009901)(292,0.98989898989899)(293,0.9895833333333334)(294,0.989010989010989)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)
}; % plot of the first histogram
\addplot[color=blue] coordinates{(0,4.018260258854219)(1,4.01683637463454)(2,4.0137139374238116)(3,4.0090585902782525)(4,4.003251470079557)(5,3.995790950543669)(6,3.9874532168953842)(7,3.9792316056542227)(8,3.970156971375808)(9,3.9617774430427413)(10,3.952640885676943)(11,3.941687637621894)(12,3.9304683727667795)(13,3.9185783122606153)(14,3.9066509115462527)(15,3.8923243712055506)(16,3.8787919224268306)(17,3.8653819809123706)(18,3.8502560729220505)(19,3.8352451478631235)(20,3.820024906600249)(21,3.803303919556741)(22,3.7838252406643393)(23,3.7623183655632033)(24,3.7391844572461315)(25,3.715972871842844)(26,3.687568223165555)(27,3.6597445094707695)(28,3.631654676258993)(29,3.5997956403269753)(30,3.5685067232837935)(31,3.5399323429916163)(32,3.5114294422432186)(33,3.48869277440706)(34,3.4682306940371457)(35,3.4459915611814345)(36,3.4270360013981125)(37,3.4054811866859622)(38,3.381824981301421)(39,3.3585853705672046)(40,3.335791886773647)(41,3.3162051282051284)(42,3.290909090909091)(43,3.2722330941509026)(44,3.2500556916908)(45,3.226704871060172)(46,3.2055294117647057)(47,3.1816420440784694)(48,3.156304401890077)(49,3.1252408477842004)(50,3.097454256165473)(51,3.0704032809295967)(52,3.0381690140845072)(53,3.004499274310595)(54,2.9660558726344246)(55,2.9292145296491774)(56,2.881555591415201)(57,2.840227767543125)(58,2.796880415944541)(59,2.755391804457225)(60,2.6957091999250515)(61,2.6416309012875536)(62,2.5701970443349755)(63,2.510497000856898)(64,2.445591204846309)(65,2.388862891904539)(66,2.332846359873387)(67,2.279028585884139)(68,2.2358934169278997)(69,2.1836900568951503)(70,2.1424148606811144)(71,2.0976608187134502)(72,2.0601571946795647)(73,2.0168961201501876)(74,1.9803479381443299)(75,1.9298657718120806)(76,1.884481558803062)(77,1.836231884057971)(78,1.7633472169632716)(79,1.7005136309758988)(80,1.6478988168094655)(81,1.6041315345699831)(82,1.5497588776852258)(83,1.509009009009009)(84,1.4680259499536608)(85,1.4485849056603775)(86,1.4184808901790034)(87,1.4089787863838183)(88,1.3973908680381335)(89,1.3944162436548224)(90,1.3858024691358024)(91,1.3733681462140992)(92,1.3678590496529632)(93,1.3580786026200873)(94,1.3541781959048147)(95,1.3408197641774284)(96,1.3335230506545248)(97,1.3254608294930876)(98,1.3230140186915889)(99,1.314540059347181)(100,1.3100961538461537)(101,1.3007290400972054)(102,1.2912801484230056)(103,1.2858040201005025)(104,1.2786989795918366)(105,1.2721970187945562)(106,1.2636783124588002)(107,1.257313829787234)(108,1.2510148849797023)(109,1.2472602739726026)(110,1.2427385892116183)(111,1.2352112676056337)(112,1.2287769784172662)(113,1.2219796215429404)(114,1.2179675994108983)(115,1.2137518684603887)(116,1.2099697885196374)(117,1.2068702290076336)(118,1.2009273570324575)(119,1.1954828660436136)(120,1.190779014308426)(121,1.1835084882780922)(122,1.1783960720130933)(123,1.1731890091590342)(124,1.1632825719120135)(125,1.1547008547008546)(126,1.1484375)(127,1.148375768217735)(128,1.1411974977658623)(129,1.1397459165154264)(130,1.1374885426214483)(131,1.1347583643122676)(132,1.130885122410546)(133,1.1296472831267874)(134,1.1256038647342994)(135,1.1218074656188606)(136,1.1157684630738522)(137,1.1124620060790273)(138,1.1094069529652353)(139,1.1042752867570387)(140,1.0976645435244161)(141,1.0958019375672767)(142,1.092896174863388)(143,1.0880713489409142)(144,1.0843644544431945)(145,1.082004555808656)(146,1.0776361529548089)(147,1.0725326991676576)(148,1.065217391304348)(149,1.0605686032138442)(150,1.0554156171284634)(151,1.0523627075351214)(152,1.0507152145643692)(153,1.0498687664041995)(154,1.0493333333333332)(155,1.0407055630936228)(156,1.0397805212620028)(157,1.0363128491620113)(158,1.0256045519203414)(159,1.0244604316546762)(160,1.0204678362573099)(161,1.017910447761194)(162,1.0165912518853695)(163,1.0137614678899083)(164,1.0138888888888888)(165,1.0078369905956113)(166,1.0047923322683705)(167,1.0032310177705976)(168,1)(169,1)(170,0.9983388704318937)(171,0.9983136593591906)(172,0.9982935153583617)(173,0.9982847341337907)(174,0.998272884283247)(175,0.9982456140350877)(176,0.9964476021314387)(177,0.996415770609319)(178,0.9963570127504554)(179,0.9963235294117647)(180,0.9962825278810409)(181,0.9962546816479401)(182,0.9962121212121212)(183,0.9961759082217974)(184,0.996116504854369)(185,0.996078431372549)(186,0.9960159362549801)(187,0.9959595959595959)(188,0.9959266802443992)(189,0.9958847736625515)(190,0.9958419958419958)(191,0.9957983193277311)(192,0.9957716701902748)(193,0.9957537154989384)(194,0.9957264957264957)(195,0.9956709956709957)(196,0.9956331877729258)(197,0.9956140350877193)(198,0.9955654101995566)(199,0.9955156950672646)(200,0.9954648526077098)(201,0.9954128440366973)(202,0.9953810623556582)(203,0.9953051643192489)(204,0.9952038369304557)(205,0.9951690821256038)(206,0.9951456310679612)(207,0.9951100244498777)(208,0.995049504950495)(209,0.9949748743718593)(210,0.9948849104859335)(211,0.9947916666666666)(212,0.9947643979057592)(213,0.9946808510638298)(214,0.9946091644204852)(215,0.9945945945945946)(216,0.9944598337950139)(217,0.994413407821229)(218,0.9943502824858758)(219,0.9943019943019943)(220,0.9942196531791907)(221,0.9941690962099126)(222,0.9940476190476191)(223,0.9939024390243902)(224,0.9938650306748467)(225,0.9938080495356038)(226,0.9937106918238994)(227,0.9935897435897436)(228,0.9934426229508196)(229,0.9933554817275747)(230,0.9931740614334471)(231,0.993103448275862)(232,0.993006993006993)(233,0.9929328621908127)(234,0.9928571428571429)(235,0.9927272727272727)(236,0.9926470588235294)(237,0.9925373134328358)(238,0.9923664122137404)(239,0.9922480620155039)(240,0.9921875)(241,0.9920318725099602)(242,0.991869918699187)(243,0.9918367346938776)(244,0.9917355371900827)(245,0.9916317991631799)(246,0.9914893617021276)(247,0.9914529914529915)(248,0.9912280701754386)(249,0.9912280701754386)(250,0.9911504424778761)(251,0.990990990990991)(252,0.9907834101382489)(253,0.9906542056074766)(254,0.9904761904761905)(255,0.9903381642512077)(256,0.9902439024390244)(257,0.9899497487437185)(258,0.9949238578680203)(259,0.9948453608247423)(260,0.9947916666666666)(261,0.9947368421052631)(262,0.9945945945945946)(263,0.9944444444444445)(264,0.9943502824858758)(265,0.9942857142857143)(266,0.9942196531791907)(267,0.9940828402366864)(268,0.9940119760479041)(269,0.9938271604938271)(270,0.9936305732484076)(271,0.9934640522875817)(272,0.9933774834437086)(273,0.9931506849315068)(274,0.9930555555555556)(275,0.993006993006993)(276,0.9928057553956835)(277,0.9927007299270073)(278,0.9925925925925926)(279,0.9922480620155039)(280,0.9921875)(281,0.992)(282,0.991869918699187)(283,0.9916666666666667)(284,0.9914529914529915)(285,0.9910714285714286)(286,0.9819819819819819)(287,0.9908256880733946)(288,0.9907407407407407)(289,0.9904761904761905)(290,0.9903846153846154)(291,0.9900990099009901)(292,0.98989898989899)(293,0.9895833333333334)(294,0.989010989010989)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)
}; % plot of the second histogram
\addplot[color=cyan] coordinates{(0,4.018260258854219)(1,4.01683637463454)(2,4.0137139374238116)(3,4.0090585902782525)(4,4.003251470079557)(5,3.995790950543669)(6,3.9874532168953842)(7,3.9792316056542227)(8,3.970156971375808)(9,3.9617774430427413)(10,3.952640885676943)(11,3.941687637621894)(12,3.9304683727667795)(13,3.9185783122606153)(14,3.9066509115462527)(15,3.8923243712055506)(16,3.8787919224268306)(17,3.8653819809123706)(18,3.8502560729220505)(19,3.8352451478631235)(20,3.820024906600249)(21,3.803303919556741)(22,3.7838252406643393)(23,3.7623183655632033)(24,3.7391844572461315)(25,3.715972871842844)(26,3.687568223165555)(27,3.6597445094707695)(28,3.631654676258993)(29,3.5997956403269753)(30,3.5685067232837935)(31,3.5399323429916163)(32,3.5114294422432186)(33,3.48869277440706)(34,3.4682306940371457)(35,3.4459915611814345)(36,3.4270360013981125)(37,3.4054811866859622)(38,3.381824981301421)(39,3.3585853705672046)(40,3.335791886773647)(41,3.3162051282051284)(42,3.290909090909091)(43,3.2722330941509026)(44,3.2500556916908)(45,3.226704871060172)(46,3.2055294117647057)(47,3.1816420440784694)(48,3.156304401890077)(49,3.1252408477842004)(50,3.097454256165473)(51,3.0704032809295967)(52,3.0381690140845072)(53,3.004499274310595)(54,2.9660558726344246)(55,2.9292145296491774)(56,2.881555591415201)(57,2.840227767543125)(58,2.796880415944541)(59,2.755391804457225)(60,2.6957091999250515)(61,2.6416309012875536)(62,2.5701970443349755)(63,2.510497000856898)(64,2.445591204846309)(65,2.388862891904539)(66,2.332846359873387)(67,2.279028585884139)(68,2.2358934169278997)(69,2.1836900568951503)(70,2.1424148606811144)(71,2.0976608187134502)(72,2.0601571946795647)(73,2.0168961201501876)(74,1.9803479381443299)(75,1.9298657718120806)(76,1.884481558803062)(77,1.836231884057971)(78,1.7633472169632716)(79,1.7005136309758988)(80,1.6478988168094655)(81,1.6041315345699831)(82,1.5497588776852258)(83,1.509009009009009)(84,1.4680259499536608)(85,1.4485849056603775)(86,1.4184808901790034)(87,1.4089787863838183)(88,1.3973908680381335)(89,1.3944162436548224)(90,1.3858024691358024)(91,1.3733681462140992)(92,1.3678590496529632)(93,1.3580786026200873)(94,1.3541781959048147)(95,1.3408197641774284)(96,1.3335230506545248)(97,1.3254608294930876)(98,1.3230140186915889)(99,1.314540059347181)(100,1.3100961538461537)(101,1.3007290400972054)(102,1.2912801484230056)(103,1.2858040201005025)(104,1.2786989795918366)(105,1.2721970187945562)(106,1.2636783124588002)(107,1.257313829787234)(108,1.2510148849797023)(109,1.2472602739726026)(110,1.2427385892116183)(111,1.2352112676056337)(112,1.2287769784172662)(113,1.2219796215429404)(114,1.2179675994108983)(115,1.2137518684603887)(116,1.2099697885196374)(117,1.2068702290076336)(118,1.2009273570324575)(119,1.1954828660436136)(120,1.190779014308426)(121,1.1835084882780922)(122,1.1783960720130933)(123,1.1731890091590342)(124,1.1632825719120135)(125,1.1547008547008546)(126,1.1484375)(127,1.148375768217735)(128,1.1411974977658623)(129,1.1397459165154264)(130,1.1374885426214483)(131,1.1347583643122676)(132,1.130885122410546)(133,1.1296472831267874)(134,1.1256038647342994)(135,1.1218074656188606)(136,1.1157684630738522)(137,1.1124620060790273)(138,1.1094069529652353)(139,1.1042752867570387)(140,1.0976645435244161)(141,1.0958019375672767)(142,1.092896174863388)(143,1.0880713489409142)(144,1.0843644544431945)(145,1.082004555808656)(146,1.0776361529548089)(147,1.0725326991676576)(148,1.065217391304348)(149,1.0605686032138442)(150,1.0554156171284634)(151,1.0523627075351214)(152,1.0507152145643692)(153,1.0498687664041995)(154,1.0493333333333332)(155,1.0407055630936228)(156,1.0397805212620028)(157,1.0363128491620113)(158,1.0256045519203414)(159,1.0244604316546762)(160,1.0204678362573099)(161,1.017910447761194)(162,1.0165912518853695)(163,1.0137614678899083)(164,1.0138888888888888)(165,1.0078369905956113)(166,1.0047923322683705)(167,1.0032310177705976)(168,1)(169,1)(170,0.9983388704318937)(171,0.9983136593591906)(172,0.9982935153583617)(173,0.9982847341337907)(174,0.998272884283247)(175,0.9982456140350877)(176,0.9964476021314387)(177,0.996415770609319)(178,0.9963570127504554)(179,0.9963235294117647)(180,0.9962825278810409)(181,0.9962546816479401)(182,0.9962121212121212)(183,0.9961759082217974)(184,0.996116504854369)(185,0.996078431372549)(186,0.9960159362549801)(187,0.9959595959595959)(188,0.9959266802443992)(189,0.9958847736625515)(190,0.9958419958419958)(191,0.9957983193277311)(192,0.9957716701902748)(193,0.9957537154989384)(194,0.9957264957264957)(195,0.9956709956709957)(196,0.9956331877729258)(197,0.9956140350877193)(198,0.9955654101995566)(199,0.9955156950672646)(200,0.9954648526077098)(201,0.9954128440366973)(202,0.9953810623556582)(203,0.9953051643192489)(204,0.9952038369304557)(205,0.9951690821256038)(206,0.9951456310679612)(207,0.9951100244498777)(208,0.995049504950495)(209,0.9949748743718593)(210,0.9948849104859335)(211,0.9947916666666666)(212,0.9947643979057592)(213,0.9946808510638298)(214,0.9946091644204852)(215,0.9945945945945946)(216,0.9944598337950139)(217,0.994413407821229)(218,0.9943502824858758)(219,0.9943019943019943)(220,0.9942196531791907)(221,0.9941690962099126)(222,0.9940476190476191)(223,0.9939024390243902)(224,0.9938650306748467)(225,0.9938080495356038)(226,0.9937106918238994)(227,0.9935897435897436)(228,0.9934426229508196)(229,0.9933554817275747)(230,0.9931740614334471)(231,0.993103448275862)(232,0.993006993006993)(233,0.9929328621908127)(234,0.9928571428571429)(235,0.9927272727272727)(236,0.9926470588235294)(237,0.9925373134328358)(238,0.9923664122137404)(239,0.9922480620155039)(240,0.9921875)(241,0.9920318725099602)(242,0.991869918699187)(243,0.9918367346938776)(244,0.9917355371900827)(245,0.9916317991631799)(246,0.9914893617021276)(247,0.9914529914529915)(248,0.9912280701754386)(249,0.9912280701754386)(250,0.9911504424778761)(251,0.990990990990991)(252,0.9907834101382489)(253,0.9906542056074766)(254,0.9904761904761905)(255,0.9903381642512077)(256,0.9902439024390244)(257,0.9899497487437185)(258,0.9949238578680203)(259,0.9948453608247423)(260,0.9947916666666666)(261,0.9947368421052631)(262,0.9945945945945946)(263,0.9944444444444445)(264,0.9943502824858758)(265,0.9942857142857143)(266,0.9942196531791907)(267,0.9940828402366864)(268,0.9940119760479041)(269,0.9938271604938271)(270,0.9936305732484076)(271,0.9934640522875817)(272,0.9933774834437086)(273,0.9931506849315068)(274,0.9930555555555556)(275,0.993006993006993)(276,0.9928057553956835)(277,0.9927007299270073)(278,0.9925925925925926)(279,0.9922480620155039)(280,0.9921875)(281,0.992)(282,0.991869918699187)(283,0.9916666666666667)(284,0.9914529914529915)(285,0.9910714285714286)(286,0.9819819819819819)(287,0.9908256880733946)(288,0.9907407407407407)(289,0.9904761904761905)(290,0.9903846153846154)(291,0.9900990099009901)(292,0.98989898989899)(293,0.9895833333333334)(294,0.989010989010989)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)
}; % plot of the third histogram
\addplot[color=violet] coordinates{(0,4.0180047521836615)(1,4.0160051216389245)(2,4.012272232798477)(3,4.007080254339233)(4,3.999302576978066)(5,3.9898828541001063)(6,3.979365021902038)(7,3.9686609686609686)(8,3.959213759213759)(9,3.9499826060067256)(10,3.939175257731959)(11,3.9287510137875103)(12,3.91823690545364)(13,3.908609215378746)(14,3.897523892267593)(15,3.887556088675641)(16,3.8757229382030145)(17,3.863825412402449)(18,3.849822132487261)(19,3.837132262051916)(20,3.8210504885993486)(21,3.8046109510086454)(22,3.787081081081081)(23,3.7700951215441956)(24,3.7453237410071942)(25,3.7255985267034992)(26,3.7012987012987013)(27,3.678480529396793)(28,3.6454376411209988)(29,3.6182332252948073)(30,3.587706685837527)(31,3.56)(32,3.534195647122609)(33,3.513546008336005)(34,3.4914057958980322)(35,3.4717710750193347)(36,3.447455209911757)(37,3.425163488993276)(38,3.4044397865853657)(39,3.3822431742290315)(40,3.3586912479740683)(41,3.341138515974607)(42,3.320188094474725)(43,3.298157086441422)(44,3.2778403967538323)(45,3.2580719824094433)(46,3.237936772046589)(47,3.218070818070818)(48,3.190613990941117)(49,3.1672054829949565)(50,3.143142742902839)(51,3.11095776980403)(52,3.0780759349129316)(53,3.039710658399764)(54,3.002599388379205)(55,2.9584126984126984)(56,2.9164744645799012)(57,2.8737399624124382)(58,2.8340425531914892)(59,2.7874102705687465)(60,2.7292828302249568)(61,2.6695582005245106)(62,2.6048914189331644)(63,2.537086092715232)(64,2.4751609935602574)(65,2.421796407185629)(66,2.362615423009733)(67,2.3078512396694215)(68,2.263157894736842)(69,2.217511776115267)(70,2.173390557939914)(71,2.1337466784765278)(72,2.093137254901961)(73,2.0510462904248574)(74,2.0098781692459666)(75,1.9626712328767124)(76,1.9151278409090908)(77,1.8634020618556701)(78,1.8047564250095895)(79,1.7429028388644543)(80,1.6820448877805487)(81,1.6181818181818182)(82,1.5582959641255605)(83,1.5212373037857803)(84,1.4840855106888362)(85,1.4425989252564728)(86,1.4197098549274638)(87,1.4120040691759919)(88,1.4041343669250645)(89,1.3990561090718405)(90,1.3931806073521578)(91,1.390481341265549)(92,1.3824657534246576)(93,1.3731260410882842)(94,1.3667975322490185)(95,1.3602058319039452)(96,1.3478766724840023)(97,1.3343248066627007)(98,1.3272837265577737)(99,1.3211009174311927)(100,1.3162128712871286)(101,1.309284818067754)(102,1.3035487959442331)(103,1.2980769230769231)(104,1.293774319066148)(105,1.2833553500660502)(106,1.273881095524382)(107,1.2642663043478262)(108,1.2565157750342935)(109,1.25)(110,1.2443977591036415)(111,1.2352941176470589)(112,1.2327586206896552)(113,1.2265112891478513)(114,1.222466960352423)(115,1.217326362957431)(116,1.2149886449659348)(117,1.2093918398768284)(118,1.2079131109387122)(119,1.2042586750788644)(120,1.2)(121,1.1954582319545823)(122,1.187396351575456)(123,1.1825063078216989)(124,1.1789652247667515)(125,1.1733905579399142)(126,1.169844020797227)(127,1.1682819383259913)(128,1.1626235399820306)(129,1.1601097895699908)(130,1.155844155844156)(131,1.1497175141242937)(132,1.1483253588516746)(133,1.1453488372093024)(134,1.1404715127701375)(135,1.1341341341341342)(136,1.1262729124236253)(137,1.12217659137577)(138,1.116910229645094)(139,1.1164021164021165)(140,1.10752688172043)(141,1.10239651416122)(142,1.0968819599109132)(143,1.0920454545454545)(144,1.0870069605568446)(145,1.0833333333333333)(146,1.0807600950118765)(147,1.0734939759036144)(148,1.066831683168317)(149,1.0627352572145545)(150,1.0596446700507614)(151,1.054263565891473)(152,1.049738219895288)(153,1.044)(154,1.0420624151967435)(155,1.0413223140495869)(156,1.0362622036262203)(157,1.0311614730878187)(158,1.0286123032904149)(159,1.0234260614934114)(160,1.0192878338278932)(161,1.014992503748126)(162,1.0136157337367624)(163,1.0122137404580154)(164,1.0107858243451464)(165,1.0093603744149766)(166,1.0062992125984251)(167,1.0047770700636942)(168,1.0048387096774194)(169,1.0048543689320388)(170,1.0032733224222585)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)
}; % plot of the fifth histogram
\addplot[color=purple] coordinates{(0,4.0180047521836615)(1,4.0160051216389245)(2,4.012272232798477)(3,4.007080254339233)(4,3.999302576978066)(5,3.9898828541001063)(6,3.979365021902038)(7,3.9686609686609686)(8,3.959213759213759)(9,3.9499826060067256)(10,3.939175257731959)(11,3.9287510137875103)(12,3.91823690545364)(13,3.908609215378746)(14,3.897523892267593)(15,3.887556088675641)(16,3.8757229382030145)(17,3.863825412402449)(18,3.849822132487261)(19,3.837132262051916)(20,3.8210504885993486)(21,3.8046109510086454)(22,3.787081081081081)(23,3.7700951215441956)(24,3.7453237410071942)(25,3.7255985267034992)(26,3.7012987012987013)(27,3.678480529396793)(28,3.6454376411209988)(29,3.6182332252948073)(30,3.587706685837527)(31,3.56)(32,3.534195647122609)(33,3.513546008336005)(34,3.4914057958980322)(35,3.4717710750193347)(36,3.447455209911757)(37,3.425163488993276)(38,3.4044397865853657)(39,3.3822431742290315)(40,3.3586912479740683)(41,3.341138515974607)(42,3.320188094474725)(43,3.298157086441422)(44,3.2778403967538323)(45,3.2580719824094433)(46,3.237936772046589)(47,3.218070818070818)(48,3.190613990941117)(49,3.1672054829949565)(50,3.143142742902839)(51,3.11095776980403)(52,3.0780759349129316)(53,3.039710658399764)(54,3.002599388379205)(55,2.9584126984126984)(56,2.9164744645799012)(57,2.8737399624124382)(58,2.8340425531914892)(59,2.7874102705687465)(60,2.7292828302249568)(61,2.6695582005245106)(62,2.6048914189331644)(63,2.537086092715232)(64,2.4751609935602574)(65,2.421796407185629)(66,2.362615423009733)(67,2.3078512396694215)(68,2.263157894736842)(69,2.217511776115267)(70,2.173390557939914)(71,2.1337466784765278)(72,2.093137254901961)(73,2.0510462904248574)(74,2.0098781692459666)(75,1.9626712328767124)(76,1.9151278409090908)(77,1.8634020618556701)(78,1.8047564250095895)(79,1.7429028388644543)(80,1.6820448877805487)(81,1.6181818181818182)(82,1.5582959641255605)(83,1.5212373037857803)(84,1.4840855106888362)(85,1.4425989252564728)(86,1.4197098549274638)(87,1.4120040691759919)(88,1.4041343669250645)(89,1.3990561090718405)(90,1.3931806073521578)(91,1.390481341265549)(92,1.3824657534246576)(93,1.3731260410882842)(94,1.3667975322490185)(95,1.3602058319039452)(96,1.3478766724840023)(97,1.3343248066627007)(98,1.3272837265577737)(99,1.3211009174311927)(100,1.3162128712871286)(101,1.309284818067754)(102,1.3035487959442331)(103,1.2980769230769231)(104,1.293774319066148)(105,1.2833553500660502)(106,1.273881095524382)(107,1.2642663043478262)(108,1.2565157750342935)(109,1.25)(110,1.2443977591036415)(111,1.2352941176470589)(112,1.2327586206896552)(113,1.2265112891478513)(114,1.222466960352423)(115,1.217326362957431)(116,1.2149886449659348)(117,1.2093918398768284)(118,1.2079131109387122)(119,1.2042586750788644)(120,1.2)(121,1.1954582319545823)(122,1.187396351575456)(123,1.1825063078216989)(124,1.1789652247667515)(125,1.1733905579399142)(126,1.169844020797227)(127,1.1682819383259913)(128,1.1626235399820306)(129,1.1601097895699908)(130,1.155844155844156)(131,1.1497175141242937)(132,1.1483253588516746)(133,1.1453488372093024)(134,1.1404715127701375)(135,1.1341341341341342)(136,1.1262729124236253)(137,1.12217659137577)(138,1.116910229645094)(139,1.1164021164021165)(140,1.10752688172043)(141,1.10239651416122)(142,1.0968819599109132)(143,1.0920454545454545)(144,1.0870069605568446)(145,1.0833333333333333)(146,1.0807600950118765)(147,1.0734939759036144)(148,1.066831683168317)(149,1.0627352572145545)(150,1.0596446700507614)(151,1.054263565891473)(152,1.049738219895288)(153,1.044)(154,1.0420624151967435)(155,1.0413223140495869)(156,1.0362622036262203)(157,1.0311614730878187)(158,1.0286123032904149)(159,1.0234260614934114)(160,1.0192878338278932)(161,1.014992503748126)(162,1.0136157337367624)(163,1.0122137404580154)(164,1.0107858243451464)(165,1.0093603744149766)(166,1.0062992125984251)(167,1.0047770700636942)(168,1.0048387096774194)(169,1.0048543689320388)(170,1.0032733224222585)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)
}; % plot of the first histogram
\addplot[color=magenta] coordinates{(0,4.0180047521836615)(1,4.0160051216389245)(2,4.012272232798477)(3,4.007080254339233)(4,3.999302576978066)(5,3.9898828541001063)(6,3.979365021902038)(7,3.9686609686609686)(8,3.959213759213759)(9,3.9499826060067256)(10,3.939175257731959)(11,3.9287510137875103)(12,3.91823690545364)(13,3.908609215378746)(14,3.897523892267593)(15,3.887556088675641)(16,3.8757229382030145)(17,3.863825412402449)(18,3.849822132487261)(19,3.837132262051916)(20,3.8210504885993486)(21,3.8046109510086454)(22,3.787081081081081)(23,3.7700951215441956)(24,3.7453237410071942)(25,3.7255985267034992)(26,3.7012987012987013)(27,3.678480529396793)(28,3.6454376411209988)(29,3.6182332252948073)(30,3.587706685837527)(31,3.56)(32,3.534195647122609)(33,3.513546008336005)(34,3.4914057958980322)(35,3.4717710750193347)(36,3.447455209911757)(37,3.425163488993276)(38,3.4044397865853657)(39,3.3822431742290315)(40,3.3586912479740683)(41,3.341138515974607)(42,3.320188094474725)(43,3.298157086441422)(44,3.2778403967538323)(45,3.2580719824094433)(46,3.237936772046589)(47,3.218070818070818)(48,3.190613990941117)(49,3.1672054829949565)(50,3.143142742902839)(51,3.11095776980403)(52,3.0780759349129316)(53,3.039710658399764)(54,3.002599388379205)(55,2.9584126984126984)(56,2.9164744645799012)(57,2.8737399624124382)(58,2.8340425531914892)(59,2.7874102705687465)(60,2.7292828302249568)(61,2.6695582005245106)(62,2.6048914189331644)(63,2.537086092715232)(64,2.4751609935602574)(65,2.421796407185629)(66,2.362615423009733)(67,2.3078512396694215)(68,2.263157894736842)(69,2.217511776115267)(70,2.173390557939914)(71,2.1337466784765278)(72,2.093137254901961)(73,2.0510462904248574)(74,2.0098781692459666)(75,1.9626712328767124)(76,1.9151278409090908)(77,1.8634020618556701)(78,1.8047564250095895)(79,1.7429028388644543)(80,1.6820448877805487)(81,1.6181818181818182)(82,1.5582959641255605)(83,1.5212373037857803)(84,1.4840855106888362)(85,1.4425989252564728)(86,1.4197098549274638)(87,1.4120040691759919)(88,1.4041343669250645)(89,1.3990561090718405)(90,1.3931806073521578)(91,1.390481341265549)(92,1.3824657534246576)(93,1.3731260410882842)(94,1.3667975322490185)(95,1.3602058319039452)(96,1.3478766724840023)(97,1.3343248066627007)(98,1.3272837265577737)(99,1.3211009174311927)(100,1.3162128712871286)(101,1.309284818067754)(102,1.3035487959442331)(103,1.2980769230769231)(104,1.293774319066148)(105,1.2833553500660502)(106,1.273881095524382)(107,1.2642663043478262)(108,1.2565157750342935)(109,1.25)(110,1.2443977591036415)(111,1.2352941176470589)(112,1.2327586206896552)(113,1.2265112891478513)(114,1.222466960352423)(115,1.217326362957431)(116,1.2149886449659348)(117,1.2093918398768284)(118,1.2079131109387122)(119,1.2042586750788644)(120,1.2)(121,1.1954582319545823)(122,1.187396351575456)(123,1.1825063078216989)(124,1.1789652247667515)(125,1.1733905579399142)(126,1.169844020797227)(127,1.1682819383259913)(128,1.1626235399820306)(129,1.1601097895699908)(130,1.155844155844156)(131,1.1497175141242937)(132,1.1483253588516746)(133,1.1453488372093024)(134,1.1404715127701375)(135,1.1341341341341342)(136,1.1262729124236253)(137,1.12217659137577)(138,1.116910229645094)(139,1.1164021164021165)(140,1.10752688172043)(141,1.10239651416122)(142,1.0968819599109132)(143,1.0920454545454545)(144,1.0870069605568446)(145,1.0833333333333333)(146,1.0807600950118765)(147,1.0734939759036144)(148,1.066831683168317)(149,1.0627352572145545)(150,1.0596446700507614)(151,1.054263565891473)(152,1.049738219895288)(153,1.044)(154,1.0420624151967435)(155,1.0413223140495869)(156,1.0362622036262203)(157,1.0311614730878187)(158,1.0286123032904149)(159,1.0234260614934114)(160,1.0192878338278932)(161,1.014992503748126)(162,1.0136157337367624)(163,1.0122137404580154)(164,1.0107858243451464)(165,1.0093603744149766)(166,1.0062992125984251)(167,1.0047770700636942)(168,1.0048387096774194)(169,1.0048543689320388)(170,1.0032733224222585)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)
}; % plot of the second histogram
\legend{false \#1,  false \#2, false \#3, true \#1, true \#2, true \#3} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/accessible_exits/evac_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={Speed [ppl/s]},    title={Evacuation Speed - Accessible exits},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=teal] coordinates{(0,36)(1,49)(2,58)(3,77)(4,70)(5,107)(6,108)(7,114)(8,141)(9,143)(10,146)(11,129)(12,160)(13,142)(14,176)(15,131)(16,136)(17,149)(18,148)(19,141)(20,159)(21,158)(22,156)(23,160)(24,157)(25,139)(26,152)(27,157)(28,155)(29,156)(30,141)(31,130)(32,117)(33,125)(34,130)(35,132)(36,131)(37,112)(38,122)(39,93)(40,95)(41,85)(42,90)(43,64)(44,75)(45,71)(46,81)(47,68)(48,88)(49,78)(50,80)(51,65)(52,79)(53,79)(54,80)(55,68)(56,84)(57,73)(58,75)(59,76)(60,69)(61,81)(62,73)(63,77)(64,75)(65,70)(66,63)(67,46)(68,52)(69,60)(70,62)(71,56)(72,47)(73,40)(74,71)(75,49)(76,52)(77,49)(78,48)(79,43)(80,47)(81,44)(82,39)(83,39)(84,20)(85,32)(86,34)(87,26)(88,17)(89,16)(90,20)(91,33)(92,30)(93,21)(94,17)(95,21)(96,17)(97,23)(98,20)(99,18)(100,12)(101,22)(102,20)(103,18)(104,22)(105,23)(106,10)(107,19)(108,14)(109,12)(110,19)(111,27)(112,13)(113,16)(114,17)(115,15)(116,13)(117,13)(118,7)(119,22)(120,17)(121,12)(122,20)(123,17)(124,9)(125,15)(126,14)(127,18)(128,17)(129,10)(130,15)(131,14)(132,13)(133,12)(134,16)(135,10)(136,14)(137,9)(138,19)(139,13)(140,13)(141,14)(142,16)(143,8)(144,11)(145,13)(146,19)(147,13)(148,17)(149,15)(150,9)(151,15)(152,9)(153,12)(154,11)(155,8)(156,13)(157,13)(158,10)(159,10)(160,15)(161,7)(162,9)(163,7)(164,9)(165,12)(166,9)(167,8)(168,6)(169,3)(170,10)(171,8)(172,4)(173,5)(174,10)(175,8)(176,6)(177,10)(178,6)(179,7)(180,5)(181,7)(182,6)(183,9)(184,6)(185,9)(186,8)(187,5)(188,7)(189,6)(190,6)(191,4)(192,3)(193,4)(194,7)(195,5)(196,3)(197,6)(198,6)(199,6)(200,7)(201,5)(202,8)(203,10)(204,4)(205,3)(206,4)(207,6)(208,7)(209,9)(210,8)(211,3)(212,7)(213,6)(214,2)(215,10)(216,4)(217,5)(218,4)(219,6)(220,4)(221,8)(222,9)(223,3)(224,5)(225,6)(226,7)(227,8)(228,5)(229,9)(230,5)(231,5)(232,4)(233,4)(234,6)(235,4)(236,5)(237,7)(238,5)(239,4)(240,6)(241,6)(242,2)(243,4)(244,4)(245,5)(246,2)(247,7)(248,1)(249,3)(250,5)(251,6)(252,4)(253,5)(254,4)(255,3)(256,7)(257,4)(258,4)(259,3)(260,4)(261,6)(262,6)(263,4)(264,3)(265,3)(266,5)(267,3)(268,6)(269,6)(270,5)(271,3)(272,6)(273,3)(274,2)(275,5)(276,3)(277,3)(278,7)(279,2)(280,4)(281,3)(282,4)(283,4)(284,6)(285,2)(286,3)(287,2)(288,4)(289,2)(290,4)(291,3)(292,4)(293,6)(294,4)(295,2)(296,2)(297,2)(298,5)(299,3)(300,3)(301,4)(302,2)(303,2)(304,4)(305,5)(306,4)(307,4)(308,3)(309,6)(310,5)(311,4)(312,2)(313,1)(314,3)(315,3)(316,4)(317,2)(318,3)(319,3)(320,2)(321,3)(322,3)(323,2)(324,3)(325,4)(326,1)(327,3)(328,1)(329,3)(330,3)(331,4)(332,3)(333,1)(334,3)(335,4)(336,1)(337,3)(338,1)
}; % plot of the first histogram
\addplot[color=blue] coordinates{(0,36)(1,49)(2,58)(3,77)(4,70)(5,107)(6,108)(7,114)(8,141)(9,143)(10,146)(11,129)(12,160)(13,142)(14,176)(15,131)(16,136)(17,149)(18,148)(19,141)(20,159)(21,158)(22,156)(23,160)(24,157)(25,139)(26,152)(27,157)(28,155)(29,156)(30,141)(31,130)(32,117)(33,125)(34,130)(35,132)(36,131)(37,112)(38,122)(39,93)(40,95)(41,85)(42,90)(43,64)(44,75)(45,71)(46,81)(47,68)(48,88)(49,78)(50,80)(51,65)(52,79)(53,79)(54,80)(55,68)(56,84)(57,73)(58,75)(59,76)(60,69)(61,81)(62,73)(63,77)(64,75)(65,70)(66,63)(67,46)(68,52)(69,60)(70,62)(71,56)(72,47)(73,40)(74,71)(75,49)(76,52)(77,49)(78,48)(79,43)(80,47)(81,44)(82,39)(83,39)(84,20)(85,32)(86,34)(87,26)(88,17)(89,16)(90,20)(91,33)(92,30)(93,21)(94,17)(95,21)(96,17)(97,23)(98,20)(99,18)(100,12)(101,22)(102,20)(103,18)(104,22)(105,23)(106,10)(107,19)(108,14)(109,12)(110,19)(111,27)(112,13)(113,16)(114,17)(115,15)(116,13)(117,13)(118,7)(119,22)(120,17)(121,12)(122,20)(123,17)(124,9)(125,15)(126,14)(127,18)(128,17)(129,10)(130,15)(131,14)(132,13)(133,12)(134,16)(135,10)(136,14)(137,9)(138,19)(139,13)(140,13)(141,14)(142,16)(143,8)(144,11)(145,13)(146,19)(147,13)(148,17)(149,15)(150,9)(151,15)(152,9)(153,12)(154,11)(155,8)(156,13)(157,13)(158,10)(159,10)(160,15)(161,7)(162,9)(163,7)(164,9)(165,12)(166,9)(167,8)(168,6)(169,3)(170,10)(171,8)(172,4)(173,5)(174,10)(175,8)(176,6)(177,10)(178,6)(179,7)(180,5)(181,7)(182,6)(183,9)(184,6)(185,9)(186,8)(187,5)(188,7)(189,6)(190,6)(191,4)(192,3)(193,4)(194,7)(195,5)(196,3)(197,6)(198,6)(199,6)(200,7)(201,5)(202,8)(203,10)(204,4)(205,3)(206,4)(207,6)(208,7)(209,9)(210,8)(211,3)(212,7)(213,6)(214,2)(215,10)(216,4)(217,5)(218,4)(219,6)(220,4)(221,8)(222,9)(223,3)(224,5)(225,6)(226,7)(227,8)(228,5)(229,9)(230,5)(231,5)(232,4)(233,4)(234,6)(235,4)(236,5)(237,7)(238,5)(239,4)(240,6)(241,6)(242,2)(243,4)(244,4)(245,5)(246,2)(247,7)(248,1)(249,3)(250,5)(251,6)(252,4)(253,5)(254,4)(255,3)(256,7)(257,4)(258,4)(259,3)(260,4)(261,6)(262,6)(263,4)(264,3)(265,3)(266,5)(267,3)(268,6)(269,6)(270,5)(271,3)(272,6)(273,3)(274,2)(275,5)(276,3)(277,3)(278,7)(279,2)(280,4)(281,3)(282,4)(283,4)(284,6)(285,2)(286,3)(287,2)(288,4)(289,2)(290,4)(291,3)(292,4)(293,6)(294,4)(295,2)(296,2)(297,2)(298,5)(299,3)(300,3)(301,4)(302,2)(303,2)(304,4)(305,5)(306,4)(307,4)(308,3)(309,6)(310,5)(311,4)(312,2)(313,1)(314,3)(315,3)(316,4)(317,2)(318,3)(319,3)(320,2)(321,3)(322,3)(323,2)(324,3)(325,4)(326,1)(327,3)(328,1)(329,3)(330,3)(331,4)(332,3)(333,1)(334,3)(335,4)(336,1)(337,3)(338,1)
}; % plot of the second histogram
\addplot[color=cyan] coordinates{(0,36)(1,49)(2,58)(3,77)(4,70)(5,107)(6,108)(7,114)(8,141)(9,143)(10,146)(11,129)(12,160)(13,142)(14,176)(15,131)(16,136)(17,149)(18,148)(19,141)(20,159)(21,158)(22,156)(23,160)(24,157)(25,139)(26,152)(27,157)(28,155)(29,156)(30,141)(31,130)(32,117)(33,125)(34,130)(35,132)(36,131)(37,112)(38,122)(39,93)(40,95)(41,85)(42,90)(43,64)(44,75)(45,71)(46,81)(47,68)(48,88)(49,78)(50,80)(51,65)(52,79)(53,79)(54,80)(55,68)(56,84)(57,73)(58,75)(59,76)(60,69)(61,81)(62,73)(63,77)(64,75)(65,70)(66,63)(67,46)(68,52)(69,60)(70,62)(71,56)(72,47)(73,40)(74,71)(75,49)(76,52)(77,49)(78,48)(79,43)(80,47)(81,44)(82,39)(83,39)(84,20)(85,32)(86,34)(87,26)(88,17)(89,16)(90,20)(91,33)(92,30)(93,21)(94,17)(95,21)(96,17)(97,23)(98,20)(99,18)(100,12)(101,22)(102,20)(103,18)(104,22)(105,23)(106,10)(107,19)(108,14)(109,12)(110,19)(111,27)(112,13)(113,16)(114,17)(115,15)(116,13)(117,13)(118,7)(119,22)(120,17)(121,12)(122,20)(123,17)(124,9)(125,15)(126,14)(127,18)(128,17)(129,10)(130,15)(131,14)(132,13)(133,12)(134,16)(135,10)(136,14)(137,9)(138,19)(139,13)(140,13)(141,14)(142,16)(143,8)(144,11)(145,13)(146,19)(147,13)(148,17)(149,15)(150,9)(151,15)(152,9)(153,12)(154,11)(155,8)(156,13)(157,13)(158,10)(159,10)(160,15)(161,7)(162,9)(163,7)(164,9)(165,12)(166,9)(167,8)(168,6)(169,3)(170,10)(171,8)(172,4)(173,5)(174,10)(175,8)(176,6)(177,10)(178,6)(179,7)(180,5)(181,7)(182,6)(183,9)(184,6)(185,9)(186,8)(187,5)(188,7)(189,6)(190,6)(191,4)(192,3)(193,4)(194,7)(195,5)(196,3)(197,6)(198,6)(199,6)(200,7)(201,5)(202,8)(203,10)(204,4)(205,3)(206,4)(207,6)(208,7)(209,9)(210,8)(211,3)(212,7)(213,6)(214,2)(215,10)(216,4)(217,5)(218,4)(219,6)(220,4)(221,8)(222,9)(223,3)(224,5)(225,6)(226,7)(227,8)(228,5)(229,9)(230,5)(231,5)(232,4)(233,4)(234,6)(235,4)(236,5)(237,7)(238,5)(239,4)(240,6)(241,6)(242,2)(243,4)(244,4)(245,5)(246,2)(247,7)(248,1)(249,3)(250,5)(251,6)(252,4)(253,5)(254,4)(255,3)(256,7)(257,4)(258,4)(259,3)(260,4)(261,6)(262,6)(263,4)(264,3)(265,3)(266,5)(267,3)(268,6)(269,6)(270,5)(271,3)(272,6)(273,3)(274,2)(275,5)(276,3)(277,3)(278,7)(279,2)(280,4)(281,3)(282,4)(283,4)(284,6)(285,2)(286,3)(287,2)(288,4)(289,2)(290,4)(291,3)(292,4)(293,6)(294,4)(295,2)(296,2)(297,2)(298,5)(299,3)(300,3)(301,4)(302,2)(303,2)(304,4)(305,5)(306,4)(307,4)(308,3)(309,6)(310,5)(311,4)(312,2)(313,1)(314,3)(315,3)(316,4)(317,2)(318,3)(319,3)(320,2)(321,3)(322,3)(323,2)(324,3)(325,4)(326,1)(327,3)(328,1)(329,3)(330,3)(331,4)(332,3)(333,1)(334,3)(335,4)(336,1)(337,3)(338,1)
}; % plot of the third histogram
\addplot[color=violet] coordinates{(0,47)(1,55)(2,64)(3,87)(4,112)(5,132)(6,157)(7,144)(8,152)(9,169)(10,139)(11,145)(12,126)(13,124)(14,100)(15,135)(16,134)(17,138)(18,142)(19,141)(20,143)(21,152)(22,146)(23,138)(24,160)(25,137)(26,159)(27,150)(28,164)(29,160)(30,144)(31,126)(32,126)(33,110)(34,127)(35,119)(36,106)(37,105)(38,86)(39,91)(40,81)(41,76)(42,76)(43,79)(44,79)(45,73)(46,74)(47,78)(48,77)(49,81)(50,102)(51,72)(52,72)(53,56)(54,74)(55,71)(56,73)(57,90)(58,60)(59,79)(60,86)(61,58)(62,80)(63,67)(64,65)(65,53)(66,52)(67,49)(68,48)(69,44)(70,49)(71,53)(72,51)(73,61)(74,53)(75,47)(76,34)(77,57)(78,39)(79,39)(80,47)(81,33)(82,34)(83,36)(84,34)(85,27)(86,26)(87,25)(88,22)(89,19)(90,25)(91,19)(92,20)(93,10)(94,29)(95,21)(96,30)(97,20)(98,14)(99,17)(100,16)(101,11)(102,14)(103,15)(104,22)(105,11)(106,18)(107,9)(108,10)(109,14)(110,15)(111,15)(112,16)(113,8)(114,19)(115,14)(116,20)(117,10)(118,14)(119,15)(120,13)(121,20)(122,14)(123,9)(124,11)(125,9)(126,18)(127,19)(128,17)(129,12)(130,15)(131,15)(132,10)(133,12)(134,16)(135,14)(136,8)(137,10)(138,12)(139,13)(140,10)(141,17)(142,16)(143,14)(144,9)(145,10)(146,10)(147,20)(148,9)(149,7)(150,12)(151,8)(152,11)(153,14)(154,11)(155,7)(156,11)(157,6)(158,14)(159,8)(160,5)(161,6)(162,6)(163,6)(164,8)(165,4)(166,6)(167,8)(168,2)(169,6)(170,7)(171,7)(172,10)(173,5)(174,10)(175,7)(176,7)(177,2)(178,5)(179,7)(180,5)(181,5)(182,8)(183,3)(184,3)(185,4)(186,5)(187,5)(188,6)(189,4)(190,4)(191,8)(192,3)(193,3)(194,2)(195,4)(196,7)(197,5)(198,3)(199,3)(200,2)(201,8)(202,3)(203,6)(204,5)(205,6)(206,5)(207,3)(208,5)(209,6)(210,4)(211,5)(212,1)(213,5)(214,4)(215,4)(216,6)(217,3)(218,7)(219,10)(220,2)(221,2)(222,2)(223,7)(224,6)(225,3)(226,7)(227,3)(228,4)(229,4)(230,1)(231,4)(232,5)(233,6)(234,7)(235,4)(236,3)(237,9)(238,2)(239,7)(240,1)(241,3)(242,2)(243,3)(244,4)(245,2)(246,4)(247,3)(248,5)(249,1)(250,5)(251,1)(252,6)(253,3)(254,7)(255,6)(256,4)(257,3)(258,5)(259,4)(260,2)(261,3)(262,5)(263,5)(264,3)(265,2)(266,3)(267,3)(268,2)(269,1)(270,2)(271,6)(272,7)(273,3)(274,7)(275,5)(276,4)(277,3)(278,2)(279,7)(280,3)(281,1)(282,5)(283,2)(284,1)(285,2)(286,5)(287,3)(288,2)(289,2)(290,2)(291,3)(292,2)(293,5)(294,4)(295,4)(296,3)(297,4)(298,2)(299,1)(300,2)(301,1)(302,4)(303,2)(304,5)(305,2)(306,3)(307,2)(308,3)(309,1)(310,4)(311,3)(312,3)(313,3)(314,3)(315,2)(316,2)(317,3)(318,0)(319,2)(320,2)(321,1)(322,2)(323,1)(324,2)(325,2)(326,0)(327,1)(328,1)(329,3)(330,0)(331,0)(332,0)(333,2)(334,0)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,0)(342,0)(343,1)(344,0)
}; % plot of the fifth histogram
\addplot[color=purple] coordinates{(0,47)(1,55)(2,64)(3,87)(4,112)(5,132)(6,157)(7,144)(8,152)(9,169)(10,139)(11,145)(12,126)(13,124)(14,100)(15,135)(16,134)(17,138)(18,142)(19,141)(20,143)(21,152)(22,146)(23,138)(24,160)(25,137)(26,159)(27,150)(28,164)(29,160)(30,144)(31,126)(32,126)(33,110)(34,127)(35,119)(36,106)(37,105)(38,86)(39,91)(40,81)(41,76)(42,76)(43,79)(44,79)(45,73)(46,74)(47,78)(48,77)(49,81)(50,102)(51,72)(52,72)(53,56)(54,74)(55,71)(56,73)(57,90)(58,60)(59,79)(60,86)(61,58)(62,80)(63,67)(64,65)(65,53)(66,52)(67,49)(68,48)(69,44)(70,49)(71,53)(72,51)(73,61)(74,53)(75,47)(76,34)(77,57)(78,39)(79,39)(80,47)(81,33)(82,34)(83,36)(84,34)(85,27)(86,26)(87,25)(88,22)(89,19)(90,25)(91,19)(92,20)(93,10)(94,29)(95,21)(96,30)(97,20)(98,14)(99,17)(100,16)(101,11)(102,14)(103,15)(104,22)(105,11)(106,18)(107,9)(108,10)(109,14)(110,15)(111,15)(112,16)(113,8)(114,19)(115,14)(116,20)(117,10)(118,14)(119,15)(120,13)(121,20)(122,14)(123,9)(124,11)(125,9)(126,18)(127,19)(128,17)(129,12)(130,15)(131,15)(132,10)(133,12)(134,16)(135,14)(136,8)(137,10)(138,12)(139,13)(140,10)(141,17)(142,16)(143,14)(144,9)(145,10)(146,10)(147,20)(148,9)(149,7)(150,12)(151,8)(152,11)(153,14)(154,11)(155,7)(156,11)(157,6)(158,14)(159,8)(160,5)(161,6)(162,6)(163,6)(164,8)(165,4)(166,6)(167,8)(168,2)(169,6)(170,7)(171,7)(172,10)(173,5)(174,10)(175,7)(176,7)(177,2)(178,5)(179,7)(180,5)(181,5)(182,8)(183,3)(184,3)(185,4)(186,5)(187,5)(188,6)(189,4)(190,4)(191,8)(192,3)(193,3)(194,2)(195,4)(196,7)(197,5)(198,3)(199,3)(200,2)(201,8)(202,3)(203,6)(204,5)(205,6)(206,5)(207,3)(208,5)(209,6)(210,4)(211,5)(212,1)(213,5)(214,4)(215,4)(216,6)(217,3)(218,7)(219,10)(220,2)(221,2)(222,2)(223,7)(224,6)(225,3)(226,7)(227,3)(228,4)(229,4)(230,1)(231,4)(232,5)(233,6)(234,7)(235,4)(236,3)(237,9)(238,2)(239,7)(240,1)(241,3)(242,2)(243,3)(244,4)(245,2)(246,4)(247,3)(248,5)(249,1)(250,5)(251,1)(252,6)(253,3)(254,7)(255,6)(256,4)(257,3)(258,5)(259,4)(260,2)(261,3)(262,5)(263,5)(264,3)(265,2)(266,3)(267,3)(268,2)(269,1)(270,2)(271,6)(272,7)(273,3)(274,7)(275,5)(276,4)(277,3)(278,2)(279,7)(280,3)(281,1)(282,5)(283,2)(284,1)(285,2)(286,5)(287,3)(288,2)(289,2)(290,2)(291,3)(292,2)(293,5)(294,4)(295,4)(296,3)(297,4)(298,2)(299,1)(300,2)(301,1)(302,4)(303,2)(304,5)(305,2)(306,3)(307,2)(308,3)(309,1)(310,4)(311,3)(312,3)(313,3)(314,3)(315,2)(316,2)(317,3)(318,0)(319,2)(320,2)(321,1)(322,2)(323,1)(324,2)(325,2)(326,0)(327,1)(328,1)(329,3)(330,0)(331,0)(332,0)(333,2)(334,0)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,0)(342,0)(343,1)(344,0)
}; % plot of the first histogram
\addplot[color=magenta] coordinates{(0,47)(1,55)(2,64)(3,87)(4,112)(5,132)(6,157)(7,144)(8,152)(9,169)(10,139)(11,145)(12,126)(13,124)(14,100)(15,135)(16,134)(17,138)(18,142)(19,141)(20,143)(21,152)(22,146)(23,138)(24,160)(25,137)(26,159)(27,150)(28,164)(29,160)(30,144)(31,126)(32,126)(33,110)(34,127)(35,119)(36,106)(37,105)(38,86)(39,91)(40,81)(41,76)(42,76)(43,79)(44,79)(45,73)(46,74)(47,78)(48,77)(49,81)(50,102)(51,72)(52,72)(53,56)(54,74)(55,71)(56,73)(57,90)(58,60)(59,79)(60,86)(61,58)(62,80)(63,67)(64,65)(65,53)(66,52)(67,49)(68,48)(69,44)(70,49)(71,53)(72,51)(73,61)(74,53)(75,47)(76,34)(77,57)(78,39)(79,39)(80,47)(81,33)(82,34)(83,36)(84,34)(85,27)(86,26)(87,25)(88,22)(89,19)(90,25)(91,19)(92,20)(93,10)(94,29)(95,21)(96,30)(97,20)(98,14)(99,17)(100,16)(101,11)(102,14)(103,15)(104,22)(105,11)(106,18)(107,9)(108,10)(109,14)(110,15)(111,15)(112,16)(113,8)(114,19)(115,14)(116,20)(117,10)(118,14)(119,15)(120,13)(121,20)(122,14)(123,9)(124,11)(125,9)(126,18)(127,19)(128,17)(129,12)(130,15)(131,15)(132,10)(133,12)(134,16)(135,14)(136,8)(137,10)(138,12)(139,13)(140,10)(141,17)(142,16)(143,14)(144,9)(145,10)(146,10)(147,20)(148,9)(149,7)(150,12)(151,8)(152,11)(153,14)(154,11)(155,7)(156,11)(157,6)(158,14)(159,8)(160,5)(161,6)(162,6)(163,6)(164,8)(165,4)(166,6)(167,8)(168,2)(169,6)(170,7)(171,7)(172,10)(173,5)(174,10)(175,7)(176,7)(177,2)(178,5)(179,7)(180,5)(181,5)(182,8)(183,3)(184,3)(185,4)(186,5)(187,5)(188,6)(189,4)(190,4)(191,8)(192,3)(193,3)(194,2)(195,4)(196,7)(197,5)(198,3)(199,3)(200,2)(201,8)(202,3)(203,6)(204,5)(205,6)(206,5)(207,3)(208,5)(209,6)(210,4)(211,5)(212,1)(213,5)(214,4)(215,4)(216,6)(217,3)(218,7)(219,10)(220,2)(221,2)(222,2)(223,7)(224,6)(225,3)(226,7)(227,3)(228,4)(229,4)(230,1)(231,4)(232,5)(233,6)(234,7)(235,4)(236,3)(237,9)(238,2)(239,7)(240,1)(241,3)(242,2)(243,3)(244,4)(245,2)(246,4)(247,3)(248,5)(249,1)(250,5)(251,1)(252,6)(253,3)(254,7)(255,6)(256,4)(257,3)(258,5)(259,4)(260,2)(261,3)(262,5)(263,5)(264,3)(265,2)(266,3)(267,3)(268,2)(269,1)(270,2)(271,6)(272,7)(273,3)(274,7)(275,5)(276,4)(277,3)(278,2)(279,7)(280,3)(281,1)(282,5)(283,2)(284,1)(285,2)(286,5)(287,3)(288,2)(289,2)(290,2)(291,3)(292,2)(293,5)(294,4)(295,4)(296,3)(297,4)(298,2)(299,1)(300,2)(301,1)(302,4)(303,2)(304,5)(305,2)(306,3)(307,2)(308,3)(309,1)(310,4)(311,3)(312,3)(313,3)(314,3)(315,2)(316,2)(317,3)(318,0)(319,2)(320,2)(321,1)(322,2)(323,1)(324,2)(325,2)(326,0)(327,1)(328,1)(329,3)(330,0)(331,0)(332,0)(333,2)(334,0)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,0)(342,0)(343,1)(344,0)
}; % plot of the second histogram
\legend{false \#1,  false \#2, false \#3, true \#1, true \#2, true \#3} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/accessible_exits/evac_time.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={[s]},    title={Evacuation Time - Accessible exits},   legend style={at={(0,1)}, anchor=north west},]

\addplot[color=teal] coordinates{(0,15.556666666666665)(1,23.16391836734694)(2,13.852810344827585)(3,22.63127272727273)(4,18.463985714285716)(5,20.001037383177568)(6,22.226064814814816)(7,27.689096491228067)(8,28.66907092198581)(9,13.831083916083914)(10,23.103787671232876)(11,19.561604651162792)(12,19.887487500000002)(13,14.484359154929578)(14,19.874511363636366)(15,28.932358778625957)(16,19.36854411764706)(17,33.87943624161075)(18,35.3582027027027)(19,25.89837588652482)(20,30.872006289308178)(21,31.34072784810127)(22,33.80363461538463)(23,28.884793750000007)(24,42.31208917197453)(25,33.87415827338129)(26,42.5736447368421)(27,38.802745222929936)(28,34.837258064516135)(29,46.07985897435897)(30,39.701049645390064)(31,28.435230769230774)(32,39.27123931623933)(33,36.85504000000001)(34,36.646307692307694)(35,27.116174242424236)(36,28.511809160305344)(37,24.03791071428571)(38,28.242122950819677)(39,40.32548387096776)(40,31.61782105263158)(41,42.4488705882353)(42,40.1374)(43,28.22809375)(44,38.200559999999996)(45,36.13688732394367)(46,46.648506172839504)(47,42.25192647058824)(48,39.564715909090914)(49,46.63125641025641)(50,37.9084625)(51,35.00495384615384)(52,40.38381012658227)(53,19.219506329113923)(54,41.853412500000005)(55,31.332779411764704)(56,38.106750000000005)(57,60.62353424657533)(58,46.820600000000006)(59,40.19535526315789)(60,30.993434782608702)(61,45.34391358024693)(62,50.33997260273975)(63,47.74953246753246)(64,42.907266666666665)(65,30.63455714285714)(66,51.12879365079366)(67,33.29182608695652)(68,32.42013461538462)(69,22.97895)(70,52.04737096774194)(71,41.142339285714286)(72,39.209361702127666)(73,53.807624999999994)(74,60.74547887323943)(75,62.86424489795917)(76,47.39007692307692)(77,44.002142857142864)(78,35.27662499999999)(79,53.77230232558139)(80,39.34293617021277)(81,45.556204545454555)(82,31.56874358974359)(83,39.51779487179487)(84,61.59369999999999)(85,38.50996875)(86,59.05370588235296)(87,59.358153846153854)(88,36.06482352941176)(89,48.02624999999999)(90,38.4283)(91,27.999424242424244)(92,46.3338)(93,44.01933333333333)(94,54.38976470588235)(95,36.63895238095238)(96,36.12658823529412)(97,33.467565217391304)(98,100.70870000000001)(99,25.494333333333334)(100,25.281583333333334)(101,35.018772727272726)(102,69.67710000000001)(103,68.79149999999998)(104,70.46359090909091)(105,47.08973913043478)(106,61.5523)(107,48.82084210526316)(108,55.131857142857136)(109,51.328583333333334)(110,40.64305263157895)(111,45.95688888888889)(112,47.41253846153847)(113,48.2928125)(114,45.46129411764706)(115,61.955999999999996)(116,35.42046153846154)(117,23.39676923076923)(118,43.456714285714284)(119,35.166045454545454)(120,63.931411764705885)(121,51.45033333333333)(122,23.049500000000002)(123,73.19864705882352)(124,16.418444444444443)(125,51.64973333333333)(126,55.34928571428572)(127,60.479888888888894)(128,36.37047058823529)(129,14.776599999999998)(130,41.233666666666664)(131,44.18557142857143)(132,47.59323076923077)(133,64.65283333333333)(134,28.865875000000003)(135,61.901199999999996)(136,44.221785714285716)(137,68.80011111111111)(138,40.86731578947368)(139,35.553384615384616)(140,59.74969230769231)(141,77.96171428571428)(142,38.734750000000005)(143,57.814499999999995)(144,70.67472727272727)(145,47.70007692307692)(146,40.932315789473684)(147,47.72338461538462)(148,36.49823529411765)(149,83.409)(150,68.97066666666666)(151,51.903533333333336)(152,51.47266666666667)(153,25.461166666666667)(154,13.433272727272726)(155,77.65775)(156,47.797923076923084)(157,72.10084615384615)(158,30.571299999999997)(159,30.5751)(160,20.385466666666666)(161,43.687571428571424)(162,33.98166666666666)(163,43.695142857142855)(164,33.98866666666667)(165,38.675916666666666)(166,86.726)(167,97.58225000000002)(168,103.75466666666667)(169,49.25533333333333)(170,46.4368)(171,77.849375)(172,76.53399999999999)(173,29.553199999999997)(174,94.0038)(175,38.281499999999994)(176,77.467)(177,14.776599999999998)(178,24.627666666666666)(179,66.43542857142857)(180,29.553199999999997)(181,66.45285714285714)(182,103.99416666666666)(183,51.69955555555555)(184,77.56166666666667)(185,34.06666666666667)(186,38.329625)(187,61.333600000000004)(188,21.10942857142857)(189,77.618)(190,51.128166666666665)(191,76.70425)(192,102.27933333333333)(193,36.9415)(194,21.10942857142857)(195,29.553199999999997)(196,102.31766666666665)(197,77.69533333333334)(198,51.173)(199,24.627666666666666)(200,66.63342857142858)(201,93.3006)(202,98.20175)(203,14.776599999999998)(204,36.9415)(205,102.45566666666666)(206,116.7575)(207,51.238166666666665)(208,66.73371428571429)(209,69.65211111111111)(210,78.370625)(211,102.517)(212,21.10942857142857)(213,104.55383333333334)(214,153.82549999999998)(215,30.7682)(216,76.9245)(217,61.5458)(218,76.93799999999999)(219,77.967)(220,36.9415)(221,38.4815)(222,87.58511111111112)(223,102.64366666666666)(224,29.553199999999997)(225,24.627666666666666)(226,66.90542857142857)(227,78.59)(228,93.69919999999999)(229,69.89377777777776)(230,93.7336)(231,93.7408)(232,77.071)(233,77.07900000000001)(234,78.14933333333333)(235,77.09625)(236,29.553199999999997)(237,44.06171428571429)(238,29.553199999999997)(239,77.12125)(240,51.422)(241,105.02166666666666)(242,73.883)(243,36.9415)(244,77.16749999999999)(245,93.9336)(246,154.3775)(247,67.11514285714286)(248,147.766)(249,49.25533333333333)(250,61.77719999999999)(251,51.48616666666667)(252,36.9415)(253,61.794200000000004)(254,36.9415)(255,49.25533333333333)(256,67.19657142857143)(257,77.2755)(258,36.9415)(259,49.25533333333333)(260,77.3005)(261,51.53366666666667)(262,105.38816666666666)(263,36.9415)(264,49.25533333333333)(265,157.00266666666667)(266,61.8806)(267,49.25533333333333)(268,51.57866666666666)(269,24.627666666666666)(270,94.2544)(271,49.25533333333333)(272,51.59649999999999)(273,103.20366666666666)(274,73.883)(275,61.937599999999996)(276,49.25533333333333)(277,103.25766666666668)(278,90.55428571428571)(279,73.883)(280,117.98400000000001)(281,103.291)(282,36.9415)(283,118.01849999999999)(284,51.656)(285,73.883)(286,103.335)(287,73.883)(288,77.513)(289,73.883)(290,36.9415)(291,103.37866666666666)(292,36.9415)(293,51.7035)(294,118.18799999999999)(295,73.883)(296,155.153)(297,73.883)(298,62.071799999999996)(299,103.45833333333333)(300,157.682)(301,36.9415)(302,73.883)(303,73.883)(304,118.3275)(305,94.67080000000001)(306,36.9415)(307,159.07225)(308,103.546)(309,51.776666666666664)(310,127.2986)(311,118.412)(312,155.361)(313,147.766)(314,103.59199999999998)(315,49.25533333333333)(316,118.462)(317,73.883)(318,49.25533333333333)(319,49.25533333333333)(320,155.45999999999998)(321,49.25533333333333)(322,49.25533333333333)(323,73.883)(324,49.25533333333333)(325,36.9415)(326,147.766)(327,49.25533333333333)(328,147.766)(329,49.25533333333333)(330,49.25533333333333)(331,77.82875)(332,49.25533333333333)(333,147.766)(334,49.25533333333333)(335,36.9415)(336,147.766)(337,49.25533333333333)(338,147.766)
}; % plot of the first histogram
\addplot[color=blue] coordinates{(0,9.507027777777779)(1,14.240306122448981)(2,8.612172413793104)(3,14.164558441558443)(4,11.683800000000002)(5,12.71729906542056)(6,14.239629629629633)(7,17.81368421052632)(8,18.57599290780142)(9,8.989993006993007)(10,15.126527397260274)(11,12.850961240310083)(12,13.158325000000001)(13,9.606570422535214)(14,13.229829545454548)(15,19.335099236641227)(16,12.96830882352941)(17,22.807114093959722)(18,23.854871621621623)(19,17.52663120567376)(20,20.959018867924524)(21,21.281417721518988)(22,23.026685897435897)(23,19.718243750000006)(24,28.903171974522316)(25,23.1748345323741)(26,29.223618421052624)(27,26.67037579617834)(28,24.123193548387093)(29,32.012519230769236)(30,27.729574468085104)(31,20.00826153846154)(32,27.7178547008547)(33,26.131776000000002)(34,26.108576923076914)(35,19.366053030303025)(36,20.420282442748096)(37,17.284401785714287)(38,20.386245901639345)(39,29.20772043010753)(40,22.943263157894737)(41,30.85708235294118)(42,29.246677777777776)(43,20.622890625)(44,28.039266666666663)(45,26.57819718309859)(46,34.38925925925926)(47,31.212176470588226)(48,29.32945454545455)(49,34.712153846153846)(50,28.304150000000003)(51,26.15869230769231)(52,30.266835443037973)(53,14.377683544303798)(54,31.483187499999996)(55,23.573808823529415)(56,28.785047619047617)(57,45.940150684931496)(58,35.577999999999996)(59,30.56517105263158)(60,23.550695652173918)(61,34.593641975308635)(62,38.46008219178083)(63,36.553675324675325)(64,32.92026666666666)(65,23.5336)(66,39.39447619047619)(67,25.571891304347822)(68,24.950384615384614)(69,17.67435)(70,40.29593548387096)(71,31.829392857142857)(72,30.31014893617021)(73,41.70312500000001)(74,47.30171830985915)(75,49.07422448979591)(76,37.030153846153844)(77,34.37648979591837)(78,27.540895833333334)(79,42.10853488372092)(80,30.781127659574473)(81,35.69218181818182)(82,24.627384615384614)(83,30.931461538461534)(84,48.101200000000006)(85,30.11065625)(86,46.45041176470589)(87,46.64530769230768)(88,27.89194117647059)(89,37.431125)(90,29.97285)(91,21.935272727272725)(92,36.583666666666666)(93,34.538476190476196)(94,42.69629411764706)(95,28.66647619047619)(96,28.103411764705886)(97,26.208565217391307)(98,80.10735)(99,19.653555555555556)(100,19.076666666666668)(101,27.489181818181816)(102,55.3366)(103,54.608)(104,56.157272727272726)(105,37.362086956521736)(106,48.2384)(107,38.694210526315786)(108,43.52142857142858)(109,40.29458333333333)(110,32.125157894736844)(111,36.70474074074074)(112,37.260769230769235)(113,38.228375)(114,36.00164705882353)(115,49.300666666666665)(116,27.56846153846154)(117,17.786615384615384)(118,33.04557142857143)(119,27.918818181818178)(120,51.20341176470589)(121,40.64733333333333)(122,18.0045)(123,58.9214705882353)(124,11.542444444444445)(125,41.22486666666667)(126,44.204571428571434)(127,48.7675)(128,28.88964705882353)(129,10.388200000000001)(130,32.79566666666666)(131,35.15371428571429)(132,37.87807692307692)(133,51.862750000000005)(134,22.7100625)(135,49.334199999999996)(136,35.25378571428571)(137,54.90022222222222)(138,32.88747368421053)(139,28.073384615384615)(140,48.184461538461534)(141,63.48599999999999)(142,31.0609375)(143,45.762)(144,57.146727272727276)(145,38.28053846153846)(146,33.14031578947368)(147,38.34123076923077)(148,29.333941176470585)(149,68.37480000000001)(150,55.473444444444446)(151,42.0904)(152,40.86377777777778)(153,19.6655)(154,9.443818181818182)(155,62.58875)(156,38.533692307692306)(157,58.94784615384616)(158,23.6463)(159,23.6559)(160,15.786666666666667)(161,33.845)(162,26.33866666666667)(163,33.90828571428572)(164,26.381222222222224)(165,30.927000000000003)(166,71.00844444444445)(167,79.92875)(168,84.311)(169,34.62733333333333)(170,37.244099999999996)(171,63.37125)(172,59.5765)(173,20.776400000000002)(174,77.7086)(175,29.823875)(176,62.24366666666666)(177,10.388200000000001)(178,17.313666666666666)(179,53.47128571428571)(180,20.776400000000002)(181,53.62685714285714)(182,85.25033333333333)(183,41.75366666666667)(184,62.69016666666667)(185,26.67577777777778)(186,30.019125)(187,48.0456)(188,14.840285714285715)(189,62.846666666666664)(190,40.092)(191,60.155750000000005)(192,80.23366666666666)(193,25.9705)(194,14.840285714285715)(195,20.776400000000002)(196,80.39133333333334)(197,63.129)(198,40.25116666666667)(199,17.313666666666666)(200,54.28685714285714)(201,76.0298)(202,82.17912500000001)(203,10.388200000000001)(204,25.9705)(205,80.824)(206,95.297)(207,40.44083333333334)(208,54.507000000000005)(209,57.84188888888889)(210,65.09812500000001)(211,80.98933333333333)(212,14.840285714285715)(213,86.92866666666664)(214,121.5905)(215,24.3244)(216,60.854)(217,48.701)(218,60.9075)(219,63.96516666666667)(220,25.9705)(221,30.5025)(222,73.86066666666666)(223,81.38766666666668)(224,20.776400000000002)(225,17.313666666666666)(226,54.99942857142857)(227,65.717)(228,77.0408)(229,58.48188888888889)(230,77.12960000000001)(231,77.1436)(232,61.22475)(233,61.250750000000004)(234,64.37433333333333)(235,61.27825)(236,20.776400000000002)(237,35.026428571428575)(238,20.776400000000002)(239,61.326750000000004)(240,40.893)(241,88.08216666666668)(242,51.941)(243,25.9705)(244,61.4055)(245,77.5208)(246,122.9165)(247,55.41857142857143)(248,103.882)(249,34.62733333333333)(250,49.2356)(251,41.04)(252,25.9705)(253,49.294)(254,25.9705)(255,34.62733333333333)(256,55.62714285714286)(257,61.67375)(258,25.9705)(259,34.62733333333333)(260,61.73175)(261,41.1545)(262,88.88266666666668)(263,25.9705)(264,34.62733333333333)(265,130.16133333333332)(266,49.4426)(267,34.62733333333333)(268,41.2175)(269,17.313666666666666)(270,78.1904)(271,34.62733333333333)(272,41.25633333333334)(273,82.52966666666667)(274,51.941)(275,49.5504)(276,34.62733333333333)(277,82.638)(278,76.60642857142857)(279,51.941)(280,98.132)(281,82.76)(282,25.9705)(283,98.233)(284,41.43516666666667)(285,51.941)(286,82.90400000000001)(287,51.941)(288,62.2005)(289,51.941)(290,25.9705)(291,83.01033333333334)(292,25.9705)(293,41.5235)(294,98.619)(295,51.941)(296,124.67450000000001)(297,51.941)(298,49.8872)(299,83.165)(300,131.73466666666667)(301,25.9705)(302,51.941)(303,51.941)(304,98.886)(305,79.12960000000001)(306,25.9705)(307,135.42925)(308,83.28833333333334)(309,41.64933333333334)(310,108.41300000000001)(311,99.024)(312,125.0485)(313,103.882)(314,83.40933333333334)(315,34.62733333333333)(316,99.193)(317,51.941)(318,34.62733333333333)(319,34.62733333333333)(320,125.269)(321,34.62733333333333)(322,34.62733333333333)(323,51.941)(324,34.62733333333333)(325,25.9705)(326,103.882)(327,34.62733333333333)(328,103.882)(329,34.62733333333333)(330,34.62733333333333)(331,62.74675)(332,34.62733333333333)(333,103.882)(334,34.62733333333333)(335,25.9705)(336,103.882)(337,34.62733333333333)(338,103.882)
}; % plot of the second histogram
\addplot[color=cyan] coordinates{(0,9.170416666666668)(1,13.77189795918367)(2,8.343517241379311)(3,13.75775324675325)(4,11.312614285714284)(5,12.370626168224298)(6,13.820953703703706)(7,17.412964912280696)(8,18.109510638297866)(9,8.798923076923076)(10,14.776719178082194)(11,12.572023255813953)(12,12.864518749999998)(13,9.403485915492958)(14,12.9770625)(15,18.90576335877862)(16,12.733323529411766)(17,22.309932885906044)(18,23.382141891891894)(19,17.155092198581556)(20,20.470415094339625)(21,20.85700632911392)(22,22.55228205128206)(23,19.274106250000003)(24,28.32208917197452)(25,22.693597122302158)(26,28.57655921052632)(27,26.19112738853503)(28,23.584729032258068)(29,31.356038461538457)(30,27.205517730496457)(31,19.583553846153848)(32,27.165632478632485)(33,25.602736000000004)(34,25.545492307692307)(35,18.963007575757576)(36,20.038244274809163)(37,16.945401785714285)(38,19.955057377049183)(39,28.57288172043011)(40,22.459126315789476)(41,30.236247058823526)(42,28.690799999999996)(43,20.20171875)(44,27.428853333333326)(45,25.99053521126761)(46,33.64477777777777)(47,30.542249999999996)(48,28.695522727272728)(49,33.931730769230775)(50,27.626725)(51,25.521446153846156)(52,29.514367088607592)(53,14.031898734177215)(54,30.7231625)(55,23.009441176470585)(56,28.10314285714286)(57,44.85787671232877)(58,34.703653333333335)(59,29.80951315789473)(60,22.975942028985507)(61,33.73517283950616)(62,37.50120547945204)(63,35.67105194805195)(64,32.12928)(65,22.950557142857143)(66,38.479174603174606)(67,24.96641304347826)(68,24.36113461538461)(69,17.249133333333337)(70,39.33577419354838)(71,31.062232142857138)(72,29.606553191489358)(73,40.737049999999996)(74,46.21487323943662)(75,47.841122448979604)(76,36.09986538461539)(77,33.513612244897956)(78,26.865604166666667)(79,41.07344186046513)(80,30.02453191489361)(81,34.81429545454545)(82,24.02102564102564)(83,30.168230769230775)(84,46.922399999999996)(85,29.352906250000004)(86,45.27917647058824)(87,45.45696153846154)(88,27.187470588235296)(89,36.455625000000005)(90,29.196349999999995)(91,21.369000000000003)(92,35.64363333333334)(93,33.664857142857144)(94,41.62335294117647)(95,27.961285714285715)(96,27.41394117647059)(97,25.560347826086957)(98,78.09555)(99,19.18411111111111)(100,18.63383333333333)(101,26.813863636363635)(102,53.942049999999995)(103,53.208)(104,54.71236363636364)(105,36.411434782608694)(106,47.0109)(107,37.703736842105265)(108,42.436928571428574)(109,39.32)(110,31.34352631578947)(111,35.800481481481484)(112,36.38215384615384)(113,37.31875)(114,35.14464705882352)(115,48.14073333333334)(116,26.92453846153846)(117,17.381307692307693)(118,32.29985714285714)(119,27.251954545454545)(120,49.93535294117647)(121,39.633583333333334)(122,17.56595)(123,57.43282352941177)(124,11.301222222222222)(125,40.19766666666667)(126,43.09492857142857)(127,47.506499999999996)(128,28.178941176470587)(129,10.1711)(130,31.9706)(131,34.297928571428564)(132,36.95230769230769)(133,50.580833333333324)(134,22.1574375)(135,48.127700000000004)(136,34.393857142857144)(137,53.529222222222224)(138,32.0508947368421)(139,27.345153846153842)(140,46.88823076923077)(141,61.72285714285715)(142,30.2103125)(143,44.546125)(144,55.58463636363637)(145,37.27192307692308)(146,32.25268421052632)(147,37.33030769230769)(148,28.602294117647062)(149,66.64026666666666)(150,54.085777777777786)(151,41.0672)(152,39.88922222222223)(153,19.205916666666667)(154,9.246454545454545)(155,61.079375)(156,37.605384615384615)(157,57.488615384615386)(158,23.0988)(159,23.105900000000002)(160,15.409333333333333)(161,33.029999999999994)(162,25.704666666666665)(163,33.07085714285714)(164,25.736444444444444)(165,30.158083333333334)(166,69.23477777777778)(167,77.987875)(168,82.28433333333332)(169,33.903666666666666)(170,36.3335)(171,61.81599999999999)(172,58.192750000000004)(173,20.3422)(174,75.7741)(175,29.12975)(176,60.75049999999999)(177,10.1711)(178,16.951833333333333)(179,52.15500000000001)(180,20.3422)(181,52.20157142857142)(182,82.91516666666666)(183,40.655)(184,61.033500000000004)(185,26.00511111111111)(186,29.272624999999998)(187,46.858399999999996)(188,14.530142857142858)(189,61.20149999999999)(190,39.119)(191,58.698499999999996)(192,78.28500000000001)(193,25.42775)(194,14.530142857142858)(195,20.3422)(196,78.41933333333333)(197,61.49516666666667)(198,39.254)(199,16.951833333333333)(200,52.80328571428571)(201,73.93879999999999)(202,79.763125)(203,10.1711)(204,25.42775)(205,78.70166666666667)(206,92.65675)(207,39.386833333333335)(208,53.04557142857142)(209,56.31877777777778)(210,63.525999999999996)(211,79.09366666666666)(212,14.530142857142858)(213,84.86333333333333)(214,118.80199999999999)(215,23.766699999999997)(216,59.456500000000005)(217,47.5794)(218,59.489999999999995)(219,62.39266666666666)(220,25.42775)(221,29.778)(222,72.00666666666667)(223,79.455)(224,20.3422)(225,16.951833333333333)(226,53.718714285714285)(227,64.285125)(228,75.37939999999999)(229,57.21111111111111)(230,75.46099999999998)(231,75.49719999999999)(232,59.938)(233,59.953500000000005)(234,63.00899999999999)(235,59.98675)(236,20.3422)(237,34.30414285714286)(238,20.3422)(239,60.065)(240,40.05350000000001)(241,86.3125)(242,50.8555)(243,25.42775)(244,60.15325)(245,75.9526)(246,120.42949999999999)(247,54.31842857142857)(248,101.711)(249,33.903666666666666)(250,48.2692)(251,40.236)(252,25.42775)(253,48.3134)(254,25.42775)(255,33.903666666666666)(256,54.56699999999999)(257,60.47225)(258,25.42775)(259,33.903666666666666)(260,60.53675)(261,40.35783333333333)(262,87.21233333333333)(263,25.42775)(264,33.903666666666666)(265,127.70633333333335)(266,48.4952)(267,33.903666666666666)(268,40.434666666666665)(269,16.951833333333333)(270,76.74940000000001)(271,33.903666666666666)(272,40.47016666666667)(273,80.96066666666667)(274,50.8555)(275,48.6226)(276,33.903666666666666)(277,81.099)(278,75.25828571428572)(279,50.8555)(280,96.36724999999998)(281,81.22033333333333)(282,25.42775)(283,96.51325)(284,40.6575)(285,50.8555)(286,81.35199999999999)(287,50.8555)(288,61.06725)(289,50.8555)(290,25.42775)(291,81.48333333333333)(292,25.42775)(293,40.765833333333326)(294,96.89525)(295,50.8555)(296,122.36850000000001)(297,50.8555)(298,48.9754)(299,81.63933333333334)(300,129.40633333333335)(301,25.42775)(302,50.8555)(303,50.8555)(304,97.18425)(305,77.779)(306,25.42775)(307,133.22975)(308,81.85566666666666)(309,40.940666666666665)(310,106.7404)(311,97.46125)(312,122.91550000000001)(313,101.711)(314,82.038)(315,33.903666666666666)(316,97.68525)(317,50.8555)(318,33.903666666666666)(319,33.903666666666666)(320,123.24549999999999)(321,33.903666666666666)(322,33.903666666666666)(323,50.8555)(324,33.903666666666666)(325,25.42775)(326,101.711)(327,33.903666666666666)(328,101.711)(329,33.903666666666666)(330,33.903666666666666)(331,61.748000000000005)(332,33.903666666666666)(333,101.711)(334,33.903666666666666)(335,25.42775)(336,101.711)(337,33.903666666666666)(338,101.711)
}; % plot of the third histogram
\addplot[color=violet] coordinates{(0,10.715595744680853)(1,13.529145454545452)(2,15.504265625)(3,22.607908045977013)(4,16.227169642857145)(5,17.315492424242425)(6,20.480923566878978)(7,26.78297916666666)(8,24.578243421052633)(9,21.77669230769231)(10,20.210007194244604)(11,22.16704827586207)(12,26.04784126984127)(13,18.188766129032256)(14,23.006200000000003)(15,17.341177777777776)(16,24.14757462686567)(17,22.13182608695652)(18,21.865711267605633)(19,27.5218085106383)(20,25.859020979020983)(21,27.495625)(22,31.33818493150684)(23,24.969086956521735)(24,30.052656250000005)(25,27.906029197080294)(26,34.57661635220127)(27,32.99297333333334)(28,41.3465487804878)(29,40.6315125)(30,33.77786805555556)(31,35.92196825396827)(32,33.24586507936508)(33,31.288936363636363)(34,35.09563779527559)(35,31.93029411764706)(36,33.339999999999996)(37,32.85487619047619)(38,33.18524418604652)(39,22.55117582417582)(40,28.06737037037037)(41,24.583723684210526)(42,24.704513157894734)(43,25.22793670886076)(44,29.40030379746835)(45,24.696315068493153)(46,37.412594594594594)(47,26.063038461538458)(48,37.72341558441558)(49,18.689962962962966)(50,27.706931372549015)(51,33.33734722222223)(52,31.979)(53,41.339357142857146)(54,28.438364864864862)(55,26.611591549295778)(56,32.10208219178082)(57,38.613677777777774)(58,31.917133333333332)(59,25.769240506329115)(60,29.07209302325581)(61,23.612810344827583)(62,30.044324999999994)(63,35.9984328358209)(64,35.54166153846153)(65,26.243584905660377)(66,24.582461538461537)(67,11.890979591836732)(68,26.769041666666666)(69,21.278045454545452)(70,38.34869387755102)(71,37.79177358490566)(72,25.493823529411767)(73,38.85326229508197)(74,24.650867924528303)(75,25.337255319148934)(76,21.05705882352941)(77,16.771350877192983)(78,30.708205128205126)(79,24.611641025641024)(80,30.686297872340422)(81,21.891787878787877)(82,17.73626470588235)(83,16.792333333333332)(84,7.118970588235294)(85,31.444518518518517)(86,28.010846153846156)(87,34.02232)(88,33.17790909090909)(89,19.22342105263158)(90,19.50664)(91,12.842421052631579)(92,42.7403)(93,36.6854)(94,16.88641379310345)(95,11.67352380952381)(96,16.371199999999998)(97,24.579200000000004)(98,17.57357142857143)(99,43.466058823529416)(100,38.5346875)(101,44.87427272727273)(102,17.64242857142857)(103,41.234)(104,28.131363636363634)(105,33.788000000000004)(106,27.563222222222223)(107,27.585111111111114)(108,12.420399999999999)(109,26.647)(110,49.767)(111,41.497)(112,46.72925)(113,46.760125)(114,19.714052631578948)(115,26.780357142857145)(116,50.06280000000001)(117,12.5298)(118,8.955)(119,50.183066666666654)(120,48.34315384615385)(121,31.444350000000004)(122,44.95128571428571)(123,41.995)(124,22.934363636363635)(125,56.13644444444445)(126,19.963157894736838)(127,29.76870588235294)(128,31.6455)(129,25.348266666666667)(130,16.908666666666665)(131,38.0707)(132,21.170416666666668)(133,7.94625)(134,45.44842857142857)(135,47.7565)(136,51.0057)(137,42.559916666666666)(138,49.14392307692307)(139,51.1378)(140,30.135882352941174)(141,40.048)(142,27.4785)(143,42.772777777777776)(144,38.5344)(145,25.721299999999996)(146,38.6051)(147,42.919444444444444)(148,36.82285714285714)(149,21.49266666666667)(150,16.12775)(151,11.736)(152,23.50772727272727)(153,36.96114285714285)(154,35.302181818181815)(155,21.596833333333333)(156,9.262857142857143)(157,25.973000000000003)(158,43.381)(159,21.703)(160,32.57475)(161,32.64825)(162,32.68475)(163,65.49033333333334)(164,18.732857142857142)(165,52.4836)(166,52.5264)(167,18.783142857142856)(168,18.79342857142857)(169,52.6948)(170,33.04025)(171,44.139)(172,53.041599999999995)(173,53.0708)(174,66.467)(175,44.43866666666667)(176,66.6955)(177,33.3645)(178,19.075142857142858)(179,44.57533333333333)(180,44.604000000000006)(181,16.748125)(182,44.68566666666666)(183,22.362333333333336)(184,26.8522)(185,26.879199999999997)(186,26.922800000000002)(187,22.4495)(188,26.975599999999996)(189,54.0692)(190,33.8135)(191,33.83375)(192,45.13233333333333)(193,38.73185714285715)(194,27.1402)(195,67.885)(196,19.424857142857142)(197,45.36600000000001)(198,19.462714285714288)(199,68.2055)(200,34.15275)(201,54.672799999999995)(202,39.11)(203,34.2485)(204,60.97155555555556)(205,68.64)(206,137.551)(207,45.91433333333333)(208,68.99)(209,34.51275)(210,46.038000000000004)(211,27.6344)(212,138.284)(213,27.6692)(214,23.079166666666666)(215,46.178666666666665)(216,19.80557142857143)(217,69.354)(218,34.69375)(219,46.28066666666667)(220,55.5612)(221,69.552)(222,46.546)(223,46.69383333333334)(224,60.06371428571429)(225,60.14742857142857)(226,56.1476)(227,35.1035)(228,46.828)(229,46.89066666666667)(230,140.713)(231,140.935)(232,112.8296)(233,47.029333333333334)(234,70.5745)(235,47.13933333333333)(236,70.746)(237,56.6256)(238,35.4365)(239,71.0755)(240,35.56575)(241,28.475)(242,95.06033333333335)(243,47.559666666666665)(244,35.7025)(245,95.22066666666667)(246,47.63433333333333)(247,47.65133333333333)(248,71.543)(249,47.72566666666666)(250,71.6395)(251,71.69)
}; % plot of the fifth histogram
\addplot[color=purple] coordinates{(0,10.182808510638298)(1,12.81029090909091)(2,14.657328125000003)(3,21.404517241379306)(4,15.415580357142858)(5,16.506409090909088)(6,19.550828025477703)(7,25.614479166666655)(8,23.514296052631575)(9,20.78842603550296)(10,19.208906474820143)(11,21.103855172413795)(12,24.889198412698413)(13,17.39931451612903)(14,22.057779999999998)(15,16.641133333333332)(16,23.20182835820896)(17,21.28224637681159)(18,21.117345070422534)(19,26.611886524822697)(20,25.010517482517482)(21,26.58616447368421)(22,30.356568493150686)(23,24.175920289855068)(24,29.141475000000007)(25,27.089277372262778)(26,33.603459119496854)(27,32.083313333333344)(28,40.22281707317076)(29,39.59560625000001)(30,32.910347222222214)(31,35.05869047619047)(32,32.439626984126974)(33,30.523309090909084)(34,34.29311023622048)(35,31.21843697478992)(36,32.556566037735855)(37,32.09997142857143)(38,32.4558488372093)(39,22.063571428571432)(40,27.427456790123454)(41,24.010986842105265)(42,24.13065789473684)(43,24.64786075949368)(44,28.743240506329112)(45,24.159616438356164)(46,36.61486486486487)(47,25.54532051282051)(48,37.01848051948051)(49,18.333160493827158)(50,27.16026470588235)(51,32.70312499999999)(52,31.39776388888889)(53,40.56003571428571)(54,27.883824324324323)(55,26.100042253521128)(56,31.47194520547945)(57,37.84681111111111)(58,31.285066666666662)(59,25.256113924050634)(60,28.460302325581402)(61,23.129862068965515)(62,29.454312500000004)(63,35.324462686567166)(64,34.84775384615385)(65,25.70518867924528)(66,24.09013461538461)(67,11.65210204081633)(68,26.23872916666667)(69,20.862590909090912)(70,37.58379591836734)(71,37.0236037735849)(72,24.973098039215685)(73,38.079967213114756)(74,24.147188679245282)(75,24.820297872340426)(76,20.638764705882355)(77,16.45261403508772)(78,30.125487179487184)(79,24.154615384615386)(80,30.10923404255319)(81,21.484333333333336)(82,17.40558823529412)(83,16.46147222222222)(84,6.987235294117647)(85,30.836)(86,27.48853846153846)(87,33.38963999999999)(88,32.556318181818185)(89,18.872789473684207)(90,19.1478)(91,12.61578947368421)(92,41.99235)(93,36.0457)(94,16.60437931034483)(95,11.478047619047619)(96,16.084600000000002)(97,24.1779)(98,17.284142857142857)(99,42.73952941176471)(100,37.91025)(101,44.13818181818181)(102,17.351642857142856)(103,40.52086666666666)(104,27.65909090909091)(105,33.222)(106,27.10238888888889)(107,27.125777777777778)(108,12.2152)(109,26.203857142857142)(110,48.95786666666666)(111,40.836866666666666)(112,45.998125)(113,46.0385)(114,19.412842105263156)(115,26.37035714285714)(116,49.263949999999994)(117,12.340399999999999)(118,8.820357142857143)(119,49.43026666666667)(120,47.608384615384615)(121,30.9646)(122,44.270714285714284)(123,41.366)(124,22.578727272727274)(125,55.285000000000004)(126,19.655157894736842)(127,29.314)(128,31.190833333333334)(129,24.9762)(130,16.662866666666666)(131,37.547200000000004)(132,20.8835)(133,7.8364375)(134,44.81185714285714)(135,47.143625)(136,50.3131)(137,41.962833333333336)(138,48.451153846153844)(139,50.4655)(140,29.707529411764707)(141,39.479375)(142,27.097071428571432)(143,42.17933333333333)(144,37.9778)(145,25.339)(146,38.0466)(147,42.302666666666674)(148,36.28542857142857)(149,21.19183333333333)(150,15.908)(151,11.577636363636364)(152,23.211363636363636)(153,36.50114285714285)(154,34.86445454545455)(155,21.31866666666667)(156,9.154285714285715)(157,25.6652)(158,42.86933333333334)(159,21.449166666666667)(160,32.195125000000004)(161,32.21275)(162,32.260625000000005)(163,64.59183333333334)(164,18.482714285714284)(165,51.779999999999994)(166,51.8366)(167,18.538)(168,18.550857142857144)(169,52.0432)(170,32.6055)(171,43.57566666666667)(172,52.39880000000001)(173,52.428399999999996)(174,65.60900000000001)(175,43.855333333333334)(176,65.856)(177,32.94475)(178,18.836714285714287)(179,44.02766666666667)(180,44.05733333333333)(181,16.544375)(182,44.167)(183,22.099500000000003)(184,26.532799999999998)(185,26.587799999999998)(186,26.6184)(187,22.192333333333334)(188,26.6796)(189,53.424)(190,33.40525)(191,33.4275)(192,44.617333333333335)(193,38.28771428571429)(194,26.8185)(195,67.109)(196,19.204857142857144)(197,44.855)(198,19.25114285714286)(199,67.46875)(200,33.834)(201,54.1712)(202,38.73142857142857)(203,33.93325)(204,60.388444444444445)(205,67.979)(206,136.168)(207,45.48566666666667)(208,68.2965)(209,34.1655)(210,45.57533333333333)(211,27.371199999999998)(212,136.949)(213,27.4086)(214,22.8685)(215,45.760333333333335)(216,19.646285714285714)(217,68.7975)(218,34.4165)(219,45.91166666666667)(220,55.1188)(221,69.021)(222,46.162)(223,46.28466666666667)(224,59.537142857142854)(225,59.62071428571429)(226,55.67719999999999)(227,34.82025)(228,46.455333333333336)(229,46.544999999999995)(230,139.69)(231,140.026)(232,112.1152)(233,46.737)(234,70.1555)(235,46.845333333333336)(236,70.3)(237,56.281600000000005)(238,35.2035)(239,70.5855)(240,35.33575)(241,28.3008)(242,94.44566666666667)(243,47.28933333333333)(244,35.4995)(245,94.68566666666668)(246,47.39033333333333)(247,47.410666666666664)(248,71.1765)(249,47.51933333333333)(250,71.334)(251,71.3595)
}; % plot of the first histogram
\addplot[color=magenta] coordinates{(0,11.13240425531915)(1,14.025236363636367)(2,16.090500000000002)(3,23.364862068965518)(4,16.802749999999996)(5,17.963886363636362)(6,21.190528662420377)(7,27.831951388888886)(8,25.609835526315784)(9,22.745514792899407)(10,21.15509352517986)(11,23.213062068965517)(12,27.306849206349206)(13,19.06620161290323)(14,24.082039999999996)(15,18.153000000000002)(16,25.234052238805972)(17,23.214644927536234)(18,22.915338028169018)(19,28.906588652482274)(20,27.110419580419585)(21,28.871467105263157)(22,32.98003424657534)(23,26.24909420289855)(24,31.600781249999994)(25,29.290182481751827)(26,36.27516981132076)(27,34.57371333333332)(28,43.30539024390244)(29,42.5739)(30,35.30202777777778)(31,37.6275)(32,34.785603174603175)(33,32.75018181818182)(34,36.79065354330709)(35,33.415478991596636)(36,34.86877358490567)(37,34.42609523809523)(38,34.78891860465116)(39,23.63426373626374)(40,29.45217283950617)(41,25.815289473684206)(42,25.937644736842106)(43,26.455582278481014)(44,30.895227848101264)(45,25.961493150684934)(46,39.33714864864864)(47,27.43107692307692)(48,39.81625974025974)(49,19.728938271604935)(50,29.241490196078438)(51,35.19463888888889)(52,33.873708333333326)(53,43.747089285714274)(54,30.07343243243243)(55,28.150732394366198)(56,34.00613698630137)(57,40.94976666666666)(58,33.83103333333333)(59,27.28856962025317)(60,30.753232558139537)(61,25.01977586206896)(62,31.856787500000003)(63,38.183835820895524)(64,37.62892307692308)(65,27.75722641509434)(66,26.018250000000002)(67,12.63369387755102)(68,28.4506875)(69,22.61959090909091)(70,40.71765306122449)(71,40.073094339622635)(72,27.015176470588234)(73,41.184672131147536)(74,26.13567924528302)(75,26.894851063829787)(76,22.366264705882354)(77,17.812649122807017)(78,32.59110256410257)(79,26.11569230769231)(80,32.541191489361694)(81,23.20748484848485)(82,18.813088235294117)(83,17.802722222222222)(84,7.548470588235295)(85,33.37837037037038)(86,29.751730769230768)(87,36.16168)(88,35.250727272727275)(89,20.44057894736842)(90,20.731440000000003)(91,13.648210526315792)(92,45.432849999999995)(93,38.971799999999995)(94,17.933379310344826)(95,12.408904761904761)(96,17.39466666666667)(97,26.134750000000004)(98,18.68257142857143)(99,46.214705882352945)(100,40.9915625)(101,47.73545454545454)(102,18.766428571428573)(103,43.852666666666664)(104,29.91868181818182)(105,35.936090909090915)(106,29.3085)(107,29.330777777777776)(108,13.2066)(109,28.334142857142858)(110,52.91753333333334)(111,44.126533333333334)(112,49.71575)(113,49.760125)(114,20.992421052631578)(115,28.514714285714287)(116,53.263200000000005)(117,13.3389)(118,9.540142857142857)(119,53.46006666666667)(120,51.48323076923077)(121,33.488150000000005)(122,47.876714285714286)(123,44.73577777777778)(124,24.429454545454544)(125,59.800055555555545)(126,21.269)(127,31.71788235294118)(128,33.72325)(129,27.003000000000004)(130,18.028266666666664)(131,40.625099999999996)(132,22.647499999999997)(133,8.50225)(134,48.65085714285714)(135,51.112875)(136,54.5467)(137,45.4905)(138,52.558461538461536)(139,54.69)(140,32.19094117647059)(141,42.7950625)(142,29.363714285714284)(143,45.702555555555556)(144,41.148900000000005)(145,27.472699999999996)(146,41.28465)(147,45.93555555555556)(148,39.47485714285715)(149,23.038333333333338)(150,17.287875)(151,12.58990909090909)(152,25.20836363636364)(153,39.63342857142857)(154,37.86563636363636)(155,23.152666666666665)(156,9.927571428571428)(157,27.8358)(158,46.44)(159,23.232)(160,34.87575)(161,34.9135)(162,34.98775)(163,70.126)(164,20.067857142857143)(165,56.221199999999996)(166,56.2504)(167,20.10685714285714)(168,20.13)(169,56.413599999999995)(170,35.31675)(171,47.12799999999999)(172,56.6188)(173,56.6348)(174,70.8395)(175,47.34466666666666)(176,71.0625)(177,35.574)(178,20.337714285714288)(179,47.537)(180,47.57666666666666)(181,17.856375)(182,47.62799999999999)(183,23.820833333333336)(184,28.615)(185,28.6336)(186,28.657999999999998)(187,23.895333333333337)(188,28.6946)(189,57.426)(190,35.9085)(191,35.923)(192,47.907000000000004)(193,41.09342857142857)(194,28.786)(195,72.0015)(196,20.607714285714284)(197,48.13466666666667)(198,20.649571428571427)(199,72.40525)(200,36.24325)(201,58.0052)(202,41.48514285714286)(203,36.3115)(204,64.59555555555556)(205,72.7035)(206,145.532)(207,48.559666666666665)(208,72.8815)(209,36.4485)(210,48.621)(211,29.179199999999998)(212,145.928)(213,29.188)(214,24.340333333333334)(215,48.693333333333335)(216,20.87742857142857)(217,73.082)(218,36.56175)(219,48.769666666666666)(220,58.552800000000005)(221,73.2375)(222,48.959666666666664)(223,49.014)(224,63.03128571428572)(225,63.05742857142856)(226,58.8744)(227,36.8035)(228,49.079)(229,49.13333333333333)(230,147.43)(231,147.563)(232,118.11679999999998)(233,49.22233333333333)(234,73.854)(235,49.263666666666666)(236,73.9095)(237,59.136)(238,36.9775)(239,74.0085)(240,37.01475)(241,29.6238)(242,98.77533333333334)(243,49.40166666666667)(244,37.06175)(245,98.842)(246,49.43233333333333)(247,49.43933333333334)(248,74.1855)(249,49.478)(250,74.243)(251,74.253)
}; % plot of the second histogram
\legend{false \#1,  false \#2, false \#3, true \#1, true \#2, true \#3} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/accessible_exits/injury_levels.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
title={Injury Levels - Accessible exits},
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
ylabel={Amount}, % label for the y-axis
symbolic x coords={HEALTHY,MINOR,MODERATE,SERIOUS}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=blue, fill] coordinates{(HEALTHY,16538)(MINOR,10550)(MODERATE,2106)(SERIOUS,686)
}; % plot of the first histogram
\addplot[color=teal, fill] coordinates{(HEALTHY,16348)(MINOR,10830)(MODERATE,2035)(SERIOUS,617)
}; % plot of the second histogram
\addplot[color=cyan, fill] coordinates{(HEALTHY,16338)(MINOR,10800)(MODERATE,2068)(SERIOUS,627)
}; % plot of the third histogram
\addplot[color=violet, fill] coordinates{(HEALTHY,17470)(MINOR,10152)(MODERATE,1803)(SERIOUS,486)
}; % plot of the fifth histogram
\addplot[color=purple, fill] coordinates{(HEALTHY,17416)(MINOR,10160)(MODERATE,1826)(SERIOUS,513)
}; % plot of the first histogram
\addplot[color=magenta, fill] coordinates{(HEALTHY,17370)(MINOR,10134)(MODERATE,1916)(SERIOUS,482)
}; % plot of the second histogram
\legend{false \#1,  false \#2, false \#3, true \#1, true \#2, true \#3} % legend of the plot
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
ylabel={Amount}, % label for the y-axis
symbolic x coords={SEVERE,CRITICAL,FATAL}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=blue, fill] coordinates{(SEVERE,113)(CRITICAL,6)(FATAL,1)
}; % plot of the first histogram
\addplot[color=teal, fill] coordinates{(SEVERE,146)(CRITICAL,24)(FATAL,0)
}; % plot of the second histogram
\addplot[color=cyan, fill] coordinates{(SEVERE,148)(CRITICAL,16)(FATAL,3)
}; % plot of the third histogram
\addplot[color=violet, fill] coordinates{(SEVERE,80)(CRITICAL,7)(FATAL,2)
}; % plot of the fifth histogram
\addplot[color=purple, fill] coordinates{(SEVERE,73)(CRITICAL,12)(FATAL,0)
}; % plot of the first histogram
\addplot[color=magenta, fill] coordinates{(SEVERE,91)(CRITICAL,7)(FATAL,0)
}; % plot of the second histogram
\legend{false \#1,  false \#2, false \#3, true \#1, true \#2, true \#3} % legend of the plot
\end{axis}
\end{tikzpicture}
\end{document}

==> plots/aware_fraction/avg_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    
xlabel={Time [s]},    ylabel={Speed [m/s]},    title={Average Speed - Mobile application},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=blue] coordinates{(0,4.018260258854219)(1,4.01683637463454)(2,4.0137139374238116)(3,4.0090585902782525)(4,4.003251470079557)(5,3.995790950543669)(6,3.9874532168953842)(7,3.9792316056542227)(8,3.970156971375808)(9,3.9617774430427413)(10,3.952640885676943)(11,3.941687637621894)(12,3.9304683727667795)(13,3.9185783122606153)(14,3.9066509115462527)(15,3.8923243712055506)(16,3.8787919224268306)(17,3.8653819809123706)(18,3.8502560729220505)(19,3.8352451478631235)(20,3.820024906600249)(21,3.803303919556741)(22,3.7838252406643393)(23,3.7623183655632033)(24,3.7391844572461315)(25,3.715972871842844)(26,3.687568223165555)(27,3.6597445094707695)(28,3.631654676258993)(29,3.5997956403269753)(30,3.5685067232837935)(31,3.5399323429916163)(32,3.5114294422432186)(33,3.48869277440706)(34,3.4682306940371457)(35,3.4459915611814345)(36,3.4270360013981125)(37,3.4054811866859622)(38,3.381824981301421)(39,3.3585853705672046)(40,3.335791886773647)(41,3.3162051282051284)(42,3.290909090909091)(43,3.2722330941509026)(44,3.2500556916908)(45,3.226704871060172)(46,3.2055294117647057)(47,3.1816420440784694)(48,3.156304401890077)(49,3.1252408477842004)(50,3.097454256165473)(51,3.0704032809295967)(52,3.0381690140845072)(53,3.004499274310595)(54,2.9660558726344246)(55,2.9292145296491774)(56,2.881555591415201)(57,2.840227767543125)(58,2.796880415944541)(59,2.755391804457225)(60,2.6957091999250515)(61,2.6416309012875536)(62,2.5701970443349755)(63,2.510497000856898)(64,2.445591204846309)(65,2.388862891904539)(66,2.332846359873387)(67,2.279028585884139)(68,2.2358934169278997)(69,2.1836900568951503)(70,2.1424148606811144)(71,2.0976608187134502)(72,2.0601571946795647)(73,2.0168961201501876)(74,1.9803479381443299)(75,1.9298657718120806)(76,1.884481558803062)(77,1.836231884057971)(78,1.7633472169632716)(79,1.7005136309758988)(80,1.6478988168094655)(81,1.6041315345699831)(82,1.5497588776852258)(83,1.509009009009009)(84,1.4680259499536608)(85,1.4485849056603775)(86,1.4184808901790034)(87,1.4089787863838183)(88,1.3973908680381335)(89,1.3944162436548224)(90,1.3858024691358024)(91,1.3733681462140992)(92,1.3678590496529632)(93,1.3580786026200873)(94,1.3541781959048147)(95,1.3408197641774284)(96,1.3335230506545248)(97,1.3254608294930876)(98,1.3230140186915889)(99,1.314540059347181)(100,1.3100961538461537)(101,1.3007290400972054)(102,1.2912801484230056)(103,1.2858040201005025)(104,1.2786989795918366)(105,1.2721970187945562)(106,1.2636783124588002)(107,1.257313829787234)(108,1.2510148849797023)(109,1.2472602739726026)(110,1.2427385892116183)(111,1.2352112676056337)(112,1.2287769784172662)(113,1.2219796215429404)(114,1.2179675994108983)(115,1.2137518684603887)(116,1.2099697885196374)(117,1.2068702290076336)(118,1.2009273570324575)(119,1.1954828660436136)(120,1.190779014308426)(121,1.1835084882780922)(122,1.1783960720130933)(123,1.1731890091590342)(124,1.1632825719120135)(125,1.1547008547008546)(126,1.1484375)(127,1.148375768217735)(128,1.1411974977658623)(129,1.1397459165154264)(130,1.1374885426214483)(131,1.1347583643122676)(132,1.130885122410546)(133,1.1296472831267874)(134,1.1256038647342994)(135,1.1218074656188606)(136,1.1157684630738522)(137,1.1124620060790273)(138,1.1094069529652353)(139,1.1042752867570387)(140,1.0976645435244161)(141,1.0958019375672767)(142,1.092896174863388)(143,1.0880713489409142)(144,1.0843644544431945)(145,1.082004555808656)(146,1.0776361529548089)(147,1.0725326991676576)(148,1.065217391304348)(149,1.0605686032138442)(150,1.0554156171284634)(151,1.0523627075351214)(152,1.0507152145643692)(153,1.0498687664041995)(154,1.0493333333333332)(155,1.0407055630936228)(156,1.0397805212620028)(157,1.0363128491620113)(158,1.0256045519203414)(159,1.0244604316546762)(160,1.0204678362573099)(161,1.017910447761194)(162,1.0165912518853695)(163,1.0137614678899083)(164,1.0138888888888888)(165,1.0078369905956113)(166,1.0047923322683705)(167,1.0032310177705976)(168,1)(169,1)(170,0.9983388704318937)(171,0.9983136593591906)(172,0.9982935153583617)(173,0.9982847341337907)(174,0.998272884283247)(175,0.9982456140350877)(176,0.9964476021314387)(177,0.996415770609319)(178,0.9963570127504554)(179,0.9963235294117647)(180,0.9962825278810409)(181,0.9962546816479401)(182,0.9962121212121212)(183,0.9961759082217974)(184,0.996116504854369)(185,0.996078431372549)(186,0.9960159362549801)(187,0.9959595959595959)(188,0.9959266802443992)(189,0.9958847736625515)(190,0.9958419958419958)(191,0.9957983193277311)(192,0.9957716701902748)(193,0.9957537154989384)(194,0.9957264957264957)(195,0.9956709956709957)(196,0.9956331877729258)(197,0.9956140350877193)(198,0.9955654101995566)(199,0.9955156950672646)(200,0.9954648526077098)(201,0.9954128440366973)(202,0.9953810623556582)(203,0.9953051643192489)(204,0.9952038369304557)(205,0.9951690821256038)(206,0.9951456310679612)(207,0.9951100244498777)(208,0.995049504950495)(209,0.9949748743718593)(210,0.9948849104859335)(211,0.9947916666666666)(212,0.9947643979057592)(213,0.9946808510638298)(214,0.9946091644204852)(215,0.9945945945945946)(216,0.9944598337950139)(217,0.994413407821229)(218,0.9943502824858758)(219,0.9943019943019943)(220,0.9942196531791907)(221,0.9941690962099126)(222,0.9940476190476191)(223,0.9939024390243902)(224,0.9938650306748467)(225,0.9938080495356038)(226,0.9937106918238994)(227,0.9935897435897436)(228,0.9934426229508196)(229,0.9933554817275747)(230,0.9931740614334471)(231,0.993103448275862)(232,0.993006993006993)(233,0.9929328621908127)(234,0.9928571428571429)(235,0.9927272727272727)(236,0.9926470588235294)(237,0.9925373134328358)(238,0.9923664122137404)(239,0.9922480620155039)(240,0.9921875)(241,0.9920318725099602)(242,0.991869918699187)(243,0.9918367346938776)(244,0.9917355371900827)(245,0.9916317991631799)(246,0.9914893617021276)(247,0.9914529914529915)(248,0.9912280701754386)(249,0.9912280701754386)(250,0.9911504424778761)(251,0.990990990990991)(252,0.9907834101382489)(253,0.9906542056074766)(254,0.9904761904761905)(255,0.9903381642512077)(256,0.9902439024390244)(257,0.9899497487437185)(258,0.9949238578680203)(259,0.9948453608247423)(260,0.9947916666666666)(261,0.9947368421052631)(262,0.9945945945945946)(263,0.9944444444444445)(264,0.9943502824858758)(265,0.9942857142857143)(266,0.9942196531791907)(267,0.9940828402366864)(268,0.9940119760479041)(269,0.9938271604938271)(270,0.9936305732484076)(271,0.9934640522875817)(272,0.9933774834437086)(273,0.9931506849315068)(274,0.9930555555555556)(275,0.993006993006993)(276,0.9928057553956835)(277,0.9927007299270073)(278,0.9925925925925926)(279,0.9922480620155039)(280,0.9921875)(281,0.992)(282,0.991869918699187)(283,0.9916666666666667)(284,0.9914529914529915)(285,0.9910714285714286)(286,0.9819819819819819)(287,0.9908256880733946)(288,0.9907407407407407)(289,0.9904761904761905)(290,0.9903846153846154)(291,0.9900990099009901)(292,0.98989898989899)(293,0.9895833333333334)(294,0.989010989010989)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)
}; % plot of the first histogram
\addplot[color=teal] coordinates{(0,4.017729903321848)(1,4.014674205708132)(2,4.011521908570267)(3,4.006234584817758)(4,4.0002431062026815)(5,3.9931646818406032)(6,3.9855540022224614)(7,3.9772228721848495)(8,3.967070797784763)(9,3.9559943366624575)(10,3.9450299729655605)(11,3.932961342378869)(12,3.9201037293158802)(13,3.9073448712536933)(14,3.8939663785239564)(15,3.8770907134209227)(16,3.8600074094655925)(17,3.845639507116248)(18,3.8292202354563813)(19,3.8102684256099426)(20,3.788863109048724)(21,3.765793780687398)(22,3.742210431248589)(23,3.716538664477927)(24,3.688913268726763)(25,3.6565817072395603)(26,3.627684175751569)(27,3.591556108347153)(28,3.549207038887682)(29,3.509792014574161)(30,3.4723546234509057)(31,3.434421463576709)(32,3.406182540367844)(33,3.3755501661726397)(34,3.35020979020979)(35,3.3223652375883095)(36,3.295452253705758)(37,3.2676100628930818)(38,3.2371403661726244)(39,3.2121791985592076)(40,3.1861411463783282)(41,3.1635099496523615)(42,3.1389265885256017)(43,3.1213272543059776)(44,3.100312256049961)(45,3.0717248762210625)(46,3.0529209621993125)(47,3.03125)(48,3.0073656845753898)(49,2.979476502082094)(50,2.945530081551008)(51,2.9091343093570976)(52,2.8762295081967215)(53,2.844380403458213)(54,2.8039593552908197)(55,2.7623456790123457)(56,2.7229932483120782)(57,2.6874878758486904)(58,2.6413765345139866)(59,2.606237006237006)(60,2.5660499139414803)(61,2.5092010771992816)(62,2.4519140989729227)(63,2.387740209194843)(64,2.340634441087613)(65,2.2712177121771218)(66,2.226063100137174)(67,2.1831345826235093)(68,2.1352785145888595)(69,2.094698130554704)(70,2.0596026490066226)(71,2.0273259596616784)(72,1.9952861952861953)(73,1.947829131652661)(74,1.9122870605291773)(75,1.870712401055409)(76,1.817149569303054)(77,1.7493837304847988)(78,1.7029324266893329)(79,1.638852097130243)(80,1.5705039297272307)(81,1.5398187887458274)(82,1.5090998524348254)(83,1.471955533097524)(84,1.4403956272774596)(85,1.408728046833422)(86,1.3929539295392954)(87,1.3847850055126791)(88,1.374015748031496)(89,1.3642611683848798)(90,1.3572669368847712)(91,1.3513831665685698)(92,1.3480597014925373)(93,1.3385731559854896)(94,1.3259668508287292)(95,1.314410480349345)(96,1.303684879288437)(97,1.2961290322580645)(98,1.2907662082514735)(99,1.2855245683930943)(100,1.28)(101,1.2778541953232463)(102,1.272156315422191)(103,1.2623762376237624)(104,1.2573687994248741)(105,1.2532751091703056)(106,1.2459618208516887)(107,1.2391629297458895)(108,1.2303625377643506)(109,1.2237547892720306)(110,1.220576773187841)(111,1.2167721518987342)(112,1.2115384615384615)(113,1.2078239608801955)(114,1.2034739454094292)(115,1.200503355704698)(116,1.19693094629156)(117,1.1934084995663488)(118,1.1894273127753303)(119,1.1829596412556054)(120,1.1790909090909092)(121,1.1735537190082646)(122,1.1721234798877456)(123,1.1723809523809523)(124,1.1695736434108528)(125,1.1641938674579624)(126,1.1566265060240963)(127,1.1557377049180328)(128,1.1522419186652764)(129,1.153028692879915)(130,1.1503267973856208)(131,1.143646408839779)(132,1.1428571428571428)(133,1.1370328425821064)(134,1.131791907514451)(135,1.125)(136,1.1174377224199288)(137,1.1123188405797102)(138,1.11015911872705)(139,1.1032338308457712)(140,1.0998719590268886)(141,1.0984455958549222)(142,1.0981432360742707)(143,1.0956873315363882)(144,1.093150684931507)(145,1.0846047156726768)(146,1.0829817158931083)(147,1.0786838340486409)(148,1.0725689404934688)(149,1.063893016344725)(150,1.0526315789473684)(151,1.0507936507936508)(152,1.0468497576736673)(153,1.0412541254125414)(154,1.04)(155,1.0320945945945945)(156,1.030612244897959)(157,1.027681660899654)(158,1.019538188277087)(159,1.0179856115107915)(160,1.0163339382940109)(161,1.014732965009208)(162,1.011214953271028)(163,1.0076045627376427)(164,1.001930501930502)(165,1.0019455252918288)(166,1.0019723865877712)(167,1.0019880715705765)(168,1.001996007984032)(169,1.0020120724346075)(170,1.0020325203252032)(171,1)(172,0.9979123173277662)(173,0.9978947368421053)(174,0.997872340425532)(175,0.9978632478632479)(176,0.9978401727861771)(177,0.9978260869565218)(178,0.9978021978021978)(179,0.9977678571428571)(180,0.9977272727272727)(181,0.9977064220183486)(182,0.9976905311778291)(183,0.9976635514018691)(184,0.9976415094339622)(185,0.9976019184652278)(186,0.9975845410628019)(187,0.9975429975429976)(188,0.9975247524752475)(189,0.9974489795918368)(190,0.9974160206718347)(191,0.9974093264248705)(192,0.9973890339425587)(193,0.9973753280839895)(194,0.9973544973544973)(195,0.9973045822102425)(196,0.9972602739726028)(197,0.9972222222222222)(198,0.9971910112359551)(199,0.9971751412429378)(200,0.997134670487106)(201,0.9971264367816092)(202,0.9971181556195965)(203,0.9971098265895953)(204,0.9970588235294118)(205,0.9970149253731343)(206,0.9969788519637462)(207,0.996969696969697)(208,0.9969512195121951)(209,0.9969325153374233)(210,0.9969230769230769)(211,0.9969040247678018)(212,0.9968944099378882)(213,0.9968553459119497)(214,0.9968454258675079)(215,0.9968354430379747)(216,0.9968253968253968)(217,0.9968253968253968)(218,0.9968152866242038)(219,0.9968051118210862)(220,0.9967845659163987)(221,0.9967637540453075)(222,0.9966996699669967)(223,0.9966442953020134)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1.0416666666666667)(323,1.0434782608695652)(324,1.0434782608695652)(325,1.05)(326,1.05)(327,1.0526315789473684)(328,1.0588235294117647)(329,1.0625)(330,1.0625)(331,1.0625)(332,1.0714285714285714)(333,1.0833333333333333)(334,1.0833333333333333)(335,1.0909090909090908)(336,1.1111111111111112)(337,1.1111111111111112)(338,1.1428571428571428)(339,1.1428571428571428)(340,1.2)(341,1.2)(342,1.2)(343,1.2)(344,1.2)(345,1.2)(346,1.25)(347,1.25)(348,1.25)(349,1.25)(350,1.3333333333333333)
}; % plot of the second histogram
\addplot[color=cyan] coordinates{(0,4.018613370827893)(1,4.015305778437058)(2,4.0113165228029635)(3,4.006529209621993)(4,3.9994074590449635)(5,3.9892770913222555)(6,3.9794105919454816)(7,3.96845694799659)(8,3.956911278994723)(9,3.9453140171670484)(10,3.9334024979051114)(11,3.920080453164765)(12,3.90635423263669)(13,3.890735102218356)(14,3.872369131138694)(15,3.8526443090376294)(16,3.833614335950672)(17,3.811919272654611)(18,3.7929055276901598)(19,3.7692679780715896)(20,3.74646397148903)(21,3.717325756697205)(22,3.691677706852945)(23,3.6606380306455666)(24,3.6287268199986893)(25,3.593700894992143)(26,3.5502984108722226)(27,3.5108580907857037)(28,3.459683196688689)(29,3.411468390563345)(30,3.353657452670874)(31,3.3098145213906234)(32,3.2687762476804374)(33,3.2307927450580802)(34,3.191539365452409)(35,3.161909009812667)(36,3.123874137326003)(37,3.0897560975609757)(38,3.05359643539147)(39,3.0219547678878453)(40,2.9974043715846994)(41,2.976425748164879)(42,2.9542607428987617)(43,2.9324040767386093)(44,2.911751116587094)(45,2.8865733375755647)(46,2.8620294599018004)(47,2.8389816219861745)(48,2.8093080006972286)(49,2.7837934743635713)(50,2.764781966001478)(51,2.7375047691720718)(52,2.7048536058164667)(53,2.6711273317112734)(54,2.6421404682274248)(55,2.6150194216659473)(56,2.574827662886369)(57,2.524924646417807)(58,2.4783965434469515)(59,2.442622950819672)(60,2.3931535269709543)(61,2.3509809191077666)(62,2.3081411503195333)(63,2.254408788667245)(64,2.19880059970015)(65,2.1501090003114296)(66,2.1006146878033)(67,2.048969942586964)(68,2.0101754385964914)(69,1.9737704918032788)(70,1.939268200678989)(71,1.9111369809856422)(72,1.8785800726099233)(73,1.8448060075093868)(74,1.7953063885267275)(75,1.7573033707865169)(76,1.7116279069767442)(77,1.669893514036786)(78,1.6201005025125628)(79,1.567539267015707)(80,1.5244831338411318)(81,1.4769144144144144)(82,1.4392794886693783)(83,1.409934171154997)(84,1.3854679802955665)(85,1.359771573604061)(86,1.3483365949119375)(87,1.3439363817097416)(88,1.3353658536585367)(89,1.326896551724138)(90,1.3247025892232331)(91,1.3222143364088006)(92,1.3152566883586407)(93,1.3105224429727742)(94,1.307576894223556)(95,1.3061068702290077)(96,1.2989930286599536)(97,1.2921259842519686)(98,1.2864038616251006)(99,1.283739837398374)(100,1.2716666666666667)(101,1.2619863013698631)(102,1.2602262837249782)(103,1.2513274336283187)(104,1.2506762849413886)(105,1.239889705882353)(106,1.2352389878163075)(107,1.2298195631528965)(108,1.227229146692234)(109,1.2253658536585366)(110,1.218344965104686)(111,1.2110091743119267)(112,1.2094455852156059)(113,1.207075962539022)(114,1.2027455121436115)(115,1.1997840172786176)(116,1.1978142076502731)(117,1.1955801104972377)(118,1.1845637583892616)(119,1.1829545454545454)(120,1.1802525832376578)(121,1.1777777777777778)(122,1.1744324970131421)(123,1.1743341404358354)(124,1.1695331695331694)(125,1.16625)(126,1.160668380462725)(127,1.154557463672391)(128,1.1524064171122994)(129,1.1452282157676348)(130,1.1404494382022472)(131,1.138373751783167)(132,1.1364296081277214)(133,1.1314623338257017)(134,1.1300448430493273)(135,1.1271056661562022)(136,1.1251956181533647)(137,1.1201923076923077)(138,1.1155115511551155)(139,1.116554054054054)(140,1.1143344709897611)(141,1.1120689655172413)(142,1.1081560283687943)(143,1.1023765996343693)(144,1.1003787878787878)(145,1.0891472868217054)(146,1.0836653386454183)(147,1.0843621399176955)(148,1.079002079002079)(149,1.0743099787685775)(150,1.0695652173913044)(151,1.0662251655629138)(152,1.054421768707483)(153,1.0468384074941453)(154,1.0404761904761906)(155,1.038647342995169)(156,1.0270935960591132)(157,1.0225)(158,1.0204081632653061)(159,1.0130548302872062)(160,1.0026737967914439)(161,1)(162,0.9945054945054945)(163,0.9944903581267218)(164,0.9943661971830986)(165,0.9914040114613181)(166,0.9853801169590644)(167,0.9852507374631269)(168,0.9851190476190477)(169,0.9819277108433735)(170,0.9787878787878788)(171,0.9785276073619632)(172,0.9720496894409938)(173,0.9716981132075472)(174,0.9716981132075472)(175,0.9716981132075472)(176,0.9714285714285714)(177,0.9711538461538461)(178,0.9707792207792207)(179,0.9704918032786886)(180,0.9700996677740864)(181,0.97)(182,0.9697986577181208)(183,0.9694915254237289)(184,0.9690721649484536)(185,0.9686411149825784)(186,0.968421052631579)(187,0.9679715302491103)(188,0.967391304347826)(189,0.9672727272727273)(190,0.9669117647058824)(191,0.9669117647058824)(192,0.9666666666666667)(193,0.9662921348314607)(194,0.9660377358490566)(195,0.9653846153846154)(196,0.9653846153846154)(197,0.96484375)(198,0.9647058823529412)(199,0.9644268774703557)(200,0.9637096774193549)(201,0.9635627530364372)(202,0.963265306122449)(203,0.963265306122449)(204,0.9628099173553719)(205,0.9626556016597511)(206,0.9625)(207,0.9621848739495799)(208,0.9615384615384616)(209,0.9613733905579399)(210,0.960352422907489)(211,0.9598214285714286)(212,0.9594594594594594)(213,0.9638009049773756)(214,0.963302752293578)(215,0.9629629629629629)(216,0.9629629629629629)(217,0.9622641509433962)(218,0.9620853080568721)(219,0.9611650485436893)(220,0.9609756097560975)(221,0.9609756097560975)(222,0.9605911330049262)(223,0.9597989949748744)(224,0.9593908629441624)(225,0.958974358974359)(226,0.9585492227979274)(227,0.9576719576719577)(228,0.9565217391304348)(229,0.9555555555555556)(230,0.9545454545454546)(231,0.9540229885057471)(232,0.9526627218934911)(233,0.9520958083832335)(234,0.9515151515151515)(235,0.9506172839506173)(236,0.9506172839506173)(237,0.95)(238,0.948051948051948)(239,0.9477124183006536)(240,0.9470198675496688)(241,0.9466666666666667)(242,0.9455782312925171)(243,0.9440559440559441)(244,0.9440559440559441)(245,0.9428571428571428)(246,0.95)(247,0.948905109489051)(248,0.948905109489051)(249,0.9481481481481482)(250,0.9473684210526315)(251,0.946969696969697)(252,0.946969696969697)(253,0.9465648854961832)(254,0.952755905511811)(255,0.9523809523809523)(256,0.9512195121951219)(257,0.9504132231404959)(258,0.95)(259,0.9495798319327731)(260,0.9495798319327731)(261,0.9491525423728814)(262,0.9482758620689655)(263,0.9478260869565217)(264,0.9473684210526315)(265,0.9473684210526315)(266,0.9469026548672567)(267,0.9469026548672567)(268,0.9469026548672567)(269,0.9459459459459459)(270,0.9459459459459459)(271,0.9454545454545454)(272,0.944954128440367)(273,0.944954128440367)(274,0.9423076923076923)(275,0.941747572815534)(276,0.9405940594059405)(277,0.9393939393939394)(278,0.9393939393939394)(279,0.9375)(280,0.9361702127659575)(281,0.9340659340659341)(282,0.9325842696629213)(283,0.9318181818181818)(284,0.9318181818181818)(285,0.9302325581395349)(286,0.9294117647058824)(287,0.927710843373494)(288,0.926829268292683)(289,0.9259259259259259)(290,0.9230769230769231)(291,0.9210526315789473)(292,0.9333333333333333)(293,0.9315068493150684)(294,0.9305555555555556)(295,0.9305555555555556)(296,0.9305555555555556)(297,0.9295774647887324)(298,0.9285714285714286)(299,0.9285714285714286)(300,0.9285714285714286)(301,0.9253731343283582)(302,0.9230769230769231)(303,0.921875)(304,0.9180327868852459)(305,0.9090909090909091)(306,0.9090909090909091)(307,0.9090909090909091)(308,0.9038461538461539)(309,0.9)(310,0.9)(311,0.8936170212765957)(312,0.8913043478260869)(313,0.8837209302325582)(314,0.8780487804878049)(315,0.875)(316,0.8717948717948718)(317,0.8717948717948718)(318,0.8648648648648649)(319,0.8648648648648649)(320,0.8648648648648649)(321,0.8611111111111112)(322,0.8571428571428571)(323,0.8529411764705882)(324,0.84375)(325,0.84375)(326,0.84375)(327,0.8387096774193549)(328,0.8333333333333334)(329,0.8214285714285714)(330,0.8148148148148148)(331,0.8)(332,0.7916666666666666)(333,0.7619047619047619)(334,0.7619047619047619)(335,0.7368421052631579)(336,0.7368421052631579)(337,0.7368421052631579)(338,0.7368421052631579)(339,0.7368421052631579)(340,0.7368421052631579)(341,0.7058823529411765)(342,0.6875)(343,0.6875)(344,0.6666666666666666)(345,0.6428571428571429)(346,0.6153846153846154)(347,0.6153846153846154)(348,0.6153846153846154)(349,0.6153846153846154)(350,0.5833333333333334)
}; % plot of the third histogram
\addplot[magenta] coordinates{(0,4.021356363392917)(1,4.01823206281805)(2,4.013415506145936)(3,4.007791491415569)(4,3.999579934889908)(5,3.990681899321671)(6,3.979163625748066)(7,3.9683915561367455)(8,3.955587942011199)(9,3.941675880587585)(10,3.928167581858857)(11,3.914682206942814)(12,3.898810296344365)(13,3.8819245889921374)(14,3.8611098255195078)(15,3.8371376288163344)(16,3.8143607705779337)(17,3.7913396059676665)(18,3.770281211205268)(19,3.743930603278319)(20,3.7125441696113075)(21,3.679443794991694)(22,3.643860327277413)(23,3.6055300162249866)(24,3.564524130111261)(25,3.5199194270367054)(26,3.4744313725490197)(27,3.4151934623082054)(28,3.3504523682810006)(29,3.2790411218495357)(30,3.211433756805808)(31,3.156998403406067)(32,3.102022471910112)(33,3.053290795226279)(34,3.011531308121513)(35,2.9651708844247326)(36,2.9142936134918442)(37,2.8652451407020596)(38,2.8233323180018277)(39,2.783171004311033)(40,2.7488002647691543)(41,2.727272727272727)(42,2.704225352112676)(43,2.684658576344865)(44,2.664490861618799)(45,2.6414732399769805)(46,2.619640387275242)(47,2.5967413441955194)(48,2.5839766325891924)(49,2.559209112400602)(50,2.535975204781935)(51,2.512189564821144)(52,2.4850623382733477)(53,2.461090909090909)(54,2.429967426710098)(55,2.4078573274747996)(56,2.3696695095948828)(57,2.3386388583973656)(58,2.30788876276958)(59,2.270698766881973)(60,2.2237122828405975)(61,2.1766750948166877)(62,2.1217105263157894)(63,2.073278800272665)(64,2.025859015232023)(65,1.9897247706422019)(66,1.9376434583014537)(67,1.891773162939297)(68,1.8616977225672877)(69,1.826311263972485)(70,1.8139946855624447)(71,1.7776236708275543)(72,1.7417345471969334)(73,1.7013888888888888)(74,1.6668377823408624)(75,1.6329787234042554)(76,1.5956858407079646)(77,1.549425287356322)(78,1.501194743130227)(79,1.4669987546699876)(80,1.433828276307295)(81,1.3952095808383234)(82,1.3620689655172413)(83,1.3390191897654584)(84,1.316096139839767)(85,1.296711509715994)(86,1.2820121951219512)(87,1.2696804364770071)(88,1.259904912836767)(89,1.2522231204527081)(90,1.2497945768282663)(91,1.2458053691275168)(92,1.241880341880342)(93,1.2387152777777777)(94,1.2343059239610963)(95,1.2243243243243243)(96,1.222323879231473)(97,1.2161410018552876)(98,1.2136832239925024)(99,1.2086124401913876)(100,1.2029268292682926)(101,1.2013820335636722)(102,1.1959798994974875)(103,1.195097037793667)(104,1.191866527632951)(105,1.1841269841269841)(106,1.185145317545748)(107,1.1836065573770491)(108,1.1720670391061452)(109,1.1683731513083049)(110,1.1672433679354095)(111,1.1672555948174324)(112,1.164071856287425)(113,1.1610169491525424)(114,1.1599015990159902)(115,1.1568381430363865)(116,1.1554140127388535)(117,1.151948051948052)(118,1.1532364597093792)(119,1.1507402422611037)(120,1.1493150684931508)(121,1.1472222222222221)(122,1.1454802259887005)(123,1.1455331412103746)(124,1.1413843888070692)(125,1.1400894187779433)(126,1.135258358662614)(127,1.130503144654088)(128,1.1254019292604502)(129,1.1233552631578947)(130,1.1142857142857143)(131,1.1065292096219932)(132,1.1003521126760563)(133,1.0934065934065933)(134,1.0900562851782365)(135,1.091254752851711)(136,1.09021113243762)(137,1.0901960784313725)(138,1.0873015873015872)(139,1.0835030549898168)(140,1.0798319327731092)(141,1.0765864332603938)(142,1.072234762979684)(143,1.066820276497696)(144,1.0665083135391924)(145,1.0635696821515892)(146,1.0643564356435644)(147,1.0583756345177664)(148,1.052219321148825)(149,1.048780487804878)(150,1.0413223140495869)(151,1.0337078651685394)(152,1.0288184438040346)(153,1.0238095238095237)(154,1.0152439024390243)(155,1.0125786163522013)(156,1.012779552715655)(157,1)(158,1)(159,0.9965397923875432)(160,0.9893992932862191)(161,0.9783393501805054)(162,0.9664179104477612)(163,0.9543726235741445)(164,0.9498069498069498)(165,0.9404761904761905)(166,0.9338842975206612)(167,0.9324894514767933)(168,0.927038626609442)(169,0.925764192139738)(170,0.9241071428571429)(171,0.9285714285714286)(172,0.9279279279279279)(173,0.926605504587156)(174,0.926605504587156)(175,0.9255813953488372)(176,0.9248826291079812)(177,0.9245283018867925)(178,0.9245283018867925)(179,0.9245283018867925)(180,0.9238095238095239)(181,0.9230769230769231)(182,0.9211822660098522)(183,0.92)(184,0.9187817258883249)(185,0.9187817258883249)(186,0.9179487179487179)(187,0.9179487179487179)(188,0.9175257731958762)(189,0.9162303664921466)(190,0.9153439153439153)(191,0.9148936170212766)(192,0.9180327868852459)(193,0.9166666666666666)(194,0.9162011173184358)(195,0.9152542372881356)(196,0.9147727272727273)(197,0.9132947976878613)(198,0.9122807017543859)(199,0.9107142857142857)(200,0.9096385542168675)(201,0.9085365853658537)(202,0.9074074074074074)(203,0.906832298136646)(204,0.906832298136646)(205,0.906832298136646)(206,0.90625)(207,0.9044585987261147)(208,0.9032258064516129)(209,0.9032258064516129)(210,0.9025974025974026)(211,0.9025974025974026)(212,0.9019607843137255)(213,0.9019607843137255)(214,0.9019607843137255)(215,0.9013157894736842)(216,0.9013157894736842)(217,0.8993288590604027)(218,0.8986486486486487)(219,0.8979591836734694)(220,0.8979591836734694)(221,0.896551724137931)(222,0.8958333333333334)(223,0.8958333333333334)(224,0.8943661971830986)(225,0.8905109489051095)(226,0.8880597014925373)(227,0.8880597014925373)(228,0.8872180451127819)(229,0.8854961832061069)(230,0.8837209302325582)(231,0.890625)(232,0.890625)(233,0.890625)(234,0.890625)(235,0.8976377952755905)(236,0.904)(237,0.912)(238,0.912)(239,0.912)(240,0.9112903225806451)(241,0.9112903225806451)(242,0.9090909090909091)(243,0.9090909090909091)(244,0.907563025210084)(245,0.9067796610169492)(246,0.9043478260869565)(247,0.9043478260869565)(248,0.9122807017543859)(249,0.911504424778761)(250,0.9107142857142857)(251,0.9074074074074074)(252,0.9065420560747663)(253,0.9065420560747663)(254,0.9056603773584906)(255,0.9047619047619048)(256,0.9038461538461539)(257,0.9038461538461539)(258,0.9019607843137255)(259,0.9019607843137255)(260,0.9019607843137255)(261,0.9019607843137255)(262,0.900990099009901)(263,0.900990099009901)(264,0.898989898989899)(265,0.898989898989899)(266,0.8979591836734694)(267,0.8969072164948454)(268,0.8969072164948454)(269,0.8958333333333334)(270,0.8936170212765957)(271,0.8888888888888888)(272,0.8876404494382022)(273,0.8850574712643678)(274,0.8953488372093024)(275,0.8953488372093024)(276,0.9058823529411765)(277,0.9047619047619048)(278,0.9036144578313253)(279,0.9024390243902439)(280,0.9024390243902439)(281,0.9)(282,0.8961038961038961)(283,0.8961038961038961)(284,0.8947368421052632)(285,0.8918918918918919)(286,0.8888888888888888)(287,0.8873239436619719)(288,0.8873239436619719)(289,0.8857142857142857)(290,0.8823529411764706)(291,0.8805970149253731)(292,0.8805970149253731)(293,0.8805970149253731)(294,0.8787878787878788)(295,0.8769230769230769)(296,0.8769230769230769)(297,0.8709677419354839)(298,0.8688524590163934)(299,0.8666666666666667)(300,0.864406779661017)(301,0.864406779661017)(302,0.864406779661017)(303,0.8596491228070176)(304,0.8545454545454545)(305,0.8545454545454545)(306,0.8518518518518519)(307,0.8490566037735849)(308,0.8461538461538461)(309,0.8461538461538461)(310,0.8461538461538461)(311,0.8461538461538461)(312,0.8431372549019608)(313,0.8297872340425532)(314,0.8222222222222222)(315,0.8222222222222222)(316,0.8181818181818182)(317,0.813953488372093)(318,0.8095238095238095)(319,0.8095238095238095)(320,0.8095238095238095)(321,0.8048780487804879)(322,0.8048780487804879)(323,0.8)(324,0.8)(325,0.8)(326,0.7948717948717948)(327,0.7714285714285715)(328,0.7714285714285715)(329,0.7575757575757576)(330,0.7575757575757576)(331,0.75)(332,0.7419354838709677)(333,0.7741935483870968)(334,0.7666666666666667)(335,0.7586206896551724)(336,0.7407407407407407)(337,0.7407407407407407)(338,0.7407407407407407)(339,0.7407407407407407)(340,0.7307692307692307)(341,0.7307692307692307)(342,0.7307692307692307)(343,0.72)(344,0.7083333333333334)(345,0.7083333333333334)(346,0.6956521739130435)
}; % plot of the fourth histogram
\addplot[color=red] coordinates{(0,4.019215961969803)(1,4.016321575504148)(2,4.011530720158292)(3,4.005190311418685)(4,3.997006515231555)(5,3.986225499010969)(6,3.9744119165253298)(7,3.9627164788625877)(8,3.947914230019493)(9,3.9327663347978556)(10,3.9188616535105942)(11,3.901035623737699)(12,3.882106576367849)(13,3.8635231152532987)(14,3.8364773820981712)(15,3.814926120711245)(16,3.787900989062745)(17,3.7616218867513216)(18,3.733192557927177)(19,3.694097138735273)(20,3.6621604627766597)(21,3.622941059734074)(22,3.583339132855453)(23,3.528814307794215)(24,3.480233009708738)(25,3.419847959015039)(26,3.3660714285714284)(27,3.28810861423221)(28,3.2133652981720107)(29,3.1142888094464305)(30,3.0302009524915787)(31,2.9344016024036055)(32,2.858288770053476)(33,2.7848911651728554)(34,2.722849826781142)(35,2.651293588301462)(36,2.5847644958340417)(37,2.52081090778615)(38,2.4498388014413046)(39,2.39042320683489)(40,2.336728330908335)(41,2.300709830070983)(42,2.2737169517884914)(43,2.249081726354454)(44,2.2328316086547506)(45,2.2190062711046794)(46,2.2069051167411824)(47,2.1843047034764824)(48,2.1599788806758182)(49,2.141573645521372)(50,2.1135531135531136)(51,2.0970562518216265)(52,2.077824519230769)(53,2.0550231839258113)(54,2.029765674477517)(55,1.9977146588312111)(56,1.968655207280081)(57,1.9618717504332757)(58,1.938059434300036)(59,1.9003703703703703)(60,1.864575363427697)(61,1.8489378442171518)(62,1.8234577922077921)(63,1.785503581963759)(64,1.7501096010521702)(65,1.7264840182648402)(66,1.6950757575757576)(67,1.6666666666666667)(68,1.6458015267175572)(69,1.6125265392781316)(70,1.5791227096057745)(71,1.5558126084441875)(72,1.5301568154402896)(73,1.4962358845671266)(74,1.4683626875407698)(75,1.4529972752043596)(76,1.4250177683013503)(77,1.3929903057419837)(78,1.3705426356589148)(79,1.311740890688259)(80,1.2940685045948204)(81,1.2670111972437554)(82,1.2406749555950267)(83,1.2247497725204732)(84,1.2015065913371)(85,1.1973051010587104)(86,1.1865745310957552)(87,1.1737373737373737)(88,1.1731958762886598)(89,1.166841552990556)(90,1.1584051724137931)(91,1.157488986784141)(92,1.155056179775281)(93,1.1557093425605536)(94,1.151764705882353)(95,1.1502403846153846)(96,1.147921760391198)(97,1.1455223880597014)(98,1.139240506329114)(99,1.1391752577319587)(100,1.1336828309305373)(101,1.132)(102,1.129251700680272)(103,1.1253443526170799)(104,1.1274509803921569)(105,1.1214689265536724)(106,1.114777618364419)(107,1.1075110456553756)(108,1.0970149253731343)(109,1.091324200913242)(110,1.088646967340591)(111,1.0850393700787402)(112,1.0861244019138756)(113,1.0834697217675942)(114,1.0836120401337792)(115,1.0797962648556876)(116,1.0738831615120275)(117,1.0660869565217392)(118,1.0676156583629892)(119,1.0672727272727274)(120,1.063551401869159)(121,1.0632183908045978)(122,1.0626223091976517)(123,1.0561122244488979)(124,1.049792531120332)(125,1.0467091295116773)(126,1.0453563714902807)(127,1.0443458980044347)(128,1.045766590389016)(129,1.044496487119438)(130,1.0381861575178997)(131,1.0338983050847457)(132,1.0297029702970297)(133,1.0227848101265822)(134,1.0130548302872062)(135,1.0131926121372032)(136,1.0161290322580645)(137,1.0137362637362637)(138,1.0113636363636365)(139,1.0087719298245614)(140,1)(141,0.9874213836477987)(142,0.987012987012987)(143,0.9764309764309764)(144,0.9680851063829787)(145,0.9672727272727273)(146,0.9571984435797666)(147,0.9512195121951219)(148,0.9356223175965666)(149,0.9282511210762332)(150,0.926605504587156)(151,0.9255813953488372)(152,0.9186602870813397)(153,0.914572864321608)(154,0.9119170984455959)(155,0.8983957219251337)(156,0.8956043956043956)(157,0.8932584269662921)(158,0.8901734104046243)(159,0.8888888888888888)(160,0.8875739644970414)(161,0.8862275449101796)(162,0.8848484848484849)(163,0.8703703703703703)(164,0.8598726114649682)(165,0.8496732026143791)(166,0.831081081081081)(167,0.8125)(168,0.8028169014084507)(169,0.8014184397163121)(170,0.8)(171,0.781021897810219)(172,0.781021897810219)(173,0.7777777777777778)(174,0.7761194029850746)(175,0.7744360902255639)(176,0.7727272727272727)(177,0.7692307692307693)(178,0.7674418604651163)(179,0.7674418604651163)(180,0.7637795275590551)(181,0.7619047619047619)(182,0.7619047619047619)(183,0.7698412698412699)(184,0.768)(185,0.768)(186,0.7661290322580645)(187,0.7642276422764228)(188,0.7583333333333333)(189,0.7583333333333333)(190,0.7583333333333333)(191,0.7563025210084033)(192,0.7542372881355932)(193,0.7542372881355932)(194,0.75)(195,0.7543859649122807)(196,0.75)(197,0.75)(198,0.7477477477477478)(199,0.7477477477477478)(200,0.7477477477477478)(201,0.7431192660550459)(202,0.7407407407407407)(203,0.7407407407407407)(204,0.7407407407407407)(205,0.7407407407407407)(206,0.7407407407407407)(207,0.75)(208,0.75)(209,0.7476635514018691)(210,0.7403846153846154)(211,0.7352941176470589)(212,0.7450980392156863)(213,0.7425742574257426)(214,0.7425742574257426)(215,0.7425742574257426)(216,0.7425742574257426)(217,0.7373737373737373)(218,0.7346938775510204)(219,0.7319587628865979)(220,0.7422680412371134)(221,0.75)(222,0.7446808510638298)(223,0.7419354838709677)(224,0.7391304347826086)(225,0.7391304347826086)(226,0.7391304347826086)(227,0.7362637362637363)(228,0.7303370786516854)(229,0.7303370786516854)(230,0.7241379310344828)(231,0.735632183908046)(232,0.735632183908046)(233,0.7471264367816092)(234,0.7380952380952381)(235,0.7349397590361446)(236,0.7283950617283951)(237,0.7283950617283951)(238,0.725)(239,0.725)(240,0.717948717948718)(241,0.7307692307692307)(242,0.7435897435897436)(243,0.7564102564102564)(244,0.7692307692307693)(245,0.7692307692307693)(246,0.7692307692307693)(247,0.7692307692307693)(248,0.7662337662337663)(249,0.7662337662337663)(250,0.7631578947368421)(251,0.76)(252,0.7567567567567568)(253,0.7534246575342466)(254,0.7534246575342466)(255,0.7534246575342466)(256,0.7638888888888888)(257,0.7638888888888888)(258,0.7638888888888888)(259,0.7638888888888888)(260,0.7638888888888888)(261,0.7638888888888888)(262,0.7571428571428571)(263,0.7571428571428571)(264,0.75)(265,0.75)(266,0.75)(267,0.75)(268,0.7647058823529411)(269,0.7647058823529411)(270,0.7575757575757576)(271,0.7575757575757576)(272,0.7538461538461538)(273,0.7538461538461538)(274,0.7538461538461538)(275,0.7538461538461538)(276,0.7538461538461538)(277,0.7538461538461538)(278,0.7538461538461538)(279,0.7538461538461538)(280,0.75)(281,0.746031746031746)(282,0.7419354838709677)(283,0.7419354838709677)(284,0.7377049180327869)(285,0.7377049180327869)(286,0.7377049180327869)(287,0.7377049180327869)(288,0.7377049180327869)(289,0.7333333333333333)(290,0.7333333333333333)(291,0.7192982456140351)(292,0.7090909090909091)(293,0.7272727272727273)(294,0.7272727272727273)(295,0.7272727272727273)(296,0.7272727272727273)(297,0.7222222222222222)(298,0.7169811320754716)(299,0.7169811320754716)(300,0.7169811320754716)(301,0.7169811320754716)(302,0.7169811320754716)(303,0.7169811320754716)(304,0.7169811320754716)(305,0.7115384615384616)(306,0.7115384615384616)(307,0.7058823529411765)(308,0.7058823529411765)(309,0.7058823529411765)(310,0.7058823529411765)(311,0.7)(312,0.7)(313,0.6938775510204082)(314,0.6938775510204082)(315,0.6938775510204082)(316,0.6938775510204082)(317,0.6938775510204082)(318,0.6938775510204082)(319,0.6875)(320,0.6875)(321,0.6739130434782609)(322,0.6739130434782609)(323,0.6590909090909091)(324,0.6511627906976745)(325,0.6511627906976745)(326,0.6511627906976745)(327,0.6511627906976745)(328,0.6511627906976745)(329,0.6511627906976745)(330,0.6511627906976745)(331,0.6511627906976745)(332,0.6511627906976745)(333,0.6511627906976745)(334,0.6341463414634146)(335,0.6341463414634146)(336,0.6341463414634146)(337,0.625)
}; % plot of the fifth histogram
\addplot[color=orange] coordinates{(0,4.019127055907279)(1,4.015734737979471)(2,4.010115162491884)(3,4.0032618502324935)(4,3.9936305732484074)(5,3.9831698577581527)(6,3.968988212546016)(7,3.955189582535427)(8,3.9381831142087758)(9,3.9226995871315866)(10,3.9057600473312766)(11,3.8863277826468012)(12,3.8640178815801476)(13,3.8407361613087314)(14,3.813603142246308)(15,3.7851847984965548)(16,3.754093871515417)(17,3.721947289676603)(18,3.685492667555448)(19,3.6478927203065132)(20,3.6058918266004563)(21,3.5581197188099125)(22,3.500151011778919)(23,3.44141406062545)(24,3.36712117314124)(25,3.2950774589788248)(26,3.2022549698348333)(27,3.1057599485144265)(28,2.995346672871103)(29,2.853095756954237)(30,2.7147669848399776)(31,2.5841100076394192)(32,2.4671941971645235)(33,2.3630427109071657)(34,2.2512810780034163)(35,2.1548807825555327)(36,2.0264433671220803)(37,1.9000715478177916)(38,1.7767857142857142)(39,1.6815974096060442)(40,1.5966913861950942)(41,1.539009196084248)(42,1.4930705266399753)(43,1.4636075949367089)(44,1.448075056615982)(45,1.4280026542800266)(46,1.4163543441226576)(47,1.4001399090591116)(48,1.3839798850574712)(49,1.369933677229182)(50,1.3575207860922147)(51,1.3398285268901013)(52,1.3263749498193496)(53,1.3157243087082129)(54,1.300639658848614)(55,1.2932461873638343)(56,1.2834751455441111)(57,1.277036355269213)(58,1.2705382436260624)(59,1.266183574879227)(60,1.2564741035856575)(61,1.245389344262295)(62,1.2372435560231456)(63,1.2300163132137032)(64,1.216704288939052)(65,1.2014092777451557)(66,1.1865942028985508)(67,1.174375)(68,1.1588845654993516)(69,1.144489247311828)(70,1.1275261324041812)(71,1.1064916119620716)(72,1.0903614457831325)(73,1.071651090342679)(74,1.049553208773355)(75,1.029109589041096)(76,1.014209591474245)(77,1)(78,0.9884726224783862)(79,0.9772277227722772)(80,0.9631147540983607)(81,0.9508547008547008)(82,0.9476553980370774)(83,0.9432703003337041)(84,0.9347079037800687)(85,0.9289871944121071)(86,0.9228028503562945)(87,0.9215922798552473)(88,0.9191542288557214)(89,0.9183417085427136)(90,0.9168797953964194)(91,0.9156939040207522)(92,0.9140211640211641)(93,0.9126344086021505)(94,0.9103448275862069)(95,0.909217877094972)(96,0.9075391180654339)(97,0.9080459770114943)(98,0.9062957540263543)(99,0.9046199701937406)(100,0.9021406727828746)(101,0.9023622047244094)(102,0.9014308426073132)(103,0.8998384491114702)(104,0.8978583196046128)(105,0.8950930626057529)(106,0.8929188255613126)(107,0.8902654867256637)(108,0.8898916967509025)(109,0.8880733944954129)(110,0.8880597014925373)(111,0.8888888888888888)(112,0.8867562380038387)(113,0.8854368932038835)(114,0.8822355289421158)(115,0.8850806451612904)(116,0.8829568788501027)(117,0.8828451882845189)(118,0.8829787234042553)(119,0.8796498905908097)(120,0.8764044943820225)(121,0.8735632183908046)(122,0.868421052631579)(123,0.8661800486618005)(124,0.8669950738916257)(125,0.8654822335025381)(126,0.8626943005181347)(127,0.8647214854111406)(128,0.8668478260869565)(129,0.8623595505617978)(130,0.8559077809798271)(131,0.8567251461988304)(132,0.8567164179104477)(133,0.8523076923076923)(134,0.8466453674121406)(135,0.8421052631578947)(136,0.8383838383838383)(137,0.8303886925795053)(138,0.8195488721804511)(139,0.8117647058823529)(140,0.8048780487804879)(141,0.7957446808510639)(142,0.788546255506608)(143,0.7788018433179723)(144,0.7692307692307693)(145,0.7635467980295566)(146,0.7512953367875648)(147,0.7419354838709677)(148,0.7251461988304093)(149,0.7080745341614907)(150,0.6928104575163399)(151,0.6824324324324325)(152,0.6666666666666666)(153,0.6594202898550725)(154,0.6209677419354839)(155,0.6115702479338843)(156,0.6050420168067226)(157,0.5803571428571429)(158,0.5523809523809524)(159,0.5392156862745098)(160,0.53)(161,0.5104166666666666)(162,0.4891304347826087)(163,0.4659090909090909)(164,0.45348837209302323)(165,0.4470588235294118)(166,0.4268292682926829)(167,0.4050632911392405)(168,0.4025974025974026)(169,0.4025974025974026)(170,0.39473684210526316)
}; % plot of the first histogram
\legend{50\%, 60\%, 70\%, 80\%, 90\%, 100\%} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/aware_fraction/evac_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={ppl/s},    title={Evacuation Speed - Mobile application},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=blue] coordinates{(0,36)(1,49)(2,58)(3,77)(4,70)(5,107)(6,108)(7,114)(8,141)(9,143)(10,146)(11,129)(12,160)(13,142)(14,176)(15,131)(16,136)(17,149)(18,148)(19,141)(20,159)(21,158)(22,156)(23,160)(24,157)(25,139)(26,152)(27,157)(28,155)(29,156)(30,141)(31,130)(32,117)(33,125)(34,130)(35,132)(36,131)(37,112)(38,122)(39,93)(40,95)(41,85)(42,90)(43,64)(44,75)(45,71)(46,81)(47,68)(48,88)(49,78)(50,80)(51,65)(52,79)(53,79)(54,80)(55,68)(56,84)(57,73)(58,75)(59,76)(60,69)(61,81)(62,73)(63,77)(64,75)(65,70)(66,63)(67,46)(68,52)(69,60)(70,62)(71,56)(72,47)(73,40)(74,71)(75,49)(76,52)(77,49)(78,48)(79,43)(80,47)(81,44)(82,39)(83,39)(84,20)(85,32)(86,34)(87,26)(88,17)(89,16)(90,20)(91,33)(92,30)(93,21)(94,17)(95,21)(96,17)(97,23)(98,20)(99,18)(100,12)(101,22)(102,20)(103,18)(104,22)(105,23)(106,10)(107,19)(108,14)(109,12)(110,19)(111,27)(112,13)(113,16)(114,17)(115,15)(116,13)(117,13)(118,7)(119,22)(120,17)(121,12)(122,20)(123,17)(124,9)(125,15)(126,14)(127,18)(128,17)(129,10)(130,15)(131,14)(132,13)(133,12)(134,16)(135,10)(136,14)(137,9)(138,19)(139,13)(140,13)(141,14)(142,16)(143,8)(144,11)(145,13)(146,19)(147,13)(148,17)(149,15)(150,9)(151,15)(152,9)(153,12)(154,11)(155,8)(156,13)(157,13)(158,10)(159,10)(160,15)(161,7)(162,9)(163,7)(164,9)(165,12)(166,9)(167,8)(168,6)(169,3)(170,10)(171,8)(172,4)(173,5)(174,10)(175,8)(176,6)(177,10)(178,6)(179,7)(180,5)(181,7)(182,6)(183,9)(184,6)(185,9)(186,8)(187,5)(188,7)(189,6)(190,6)(191,4)(192,3)(193,4)(194,7)(195,5)(196,3)(197,6)(198,6)(199,6)(200,7)(201,5)(202,8)(203,10)(204,4)(205,3)(206,4)(207,6)(208,7)(209,9)(210,8)(211,3)(212,7)(213,6)(214,2)(215,10)(216,4)(217,5)(218,4)(219,6)(220,4)(221,8)(222,9)(223,3)(224,5)(225,6)(226,7)(227,8)(228,5)(229,9)(230,5)(231,5)(232,4)(233,4)(234,6)(235,4)(236,5)(237,7)(238,5)(239,4)(240,6)(241,6)(242,2)(243,4)(244,4)(245,5)(246,2)(247,7)(248,1)(249,3)(250,5)(251,6)(252,4)(253,5)(254,4)(255,3)(256,7)(257,4)(258,4)(259,3)(260,4)(261,6)(262,6)(263,4)(264,3)(265,3)(266,5)(267,3)(268,6)(269,6)(270,5)(271,3)(272,6)(273,3)(274,2)(275,5)(276,3)(277,3)(278,7)(279,2)(280,4)(281,3)(282,4)(283,4)(284,6)(285,2)(286,3)(287,2)(288,4)(289,2)(290,4)(291,3)(292,4)(293,6)(294,4)(295,2)(296,2)(297,2)(298,5)(299,3)(300,3)(301,4)(302,2)(303,2)(304,4)(305,5)(306,4)(307,4)(308,3)(309,6)(310,5)(311,4)(312,2)(313,1)(314,3)(315,3)(316,4)(317,2)(318,3)(319,3)(320,2)(321,3)(322,3)(323,2)(324,3)(325,4)(326,1)(327,3)(328,1)(329,3)(330,3)(331,4)(332,3)(333,1)(334,3)(335,4)(336,1)(337,3)(338,1)
}; % plot of the first histogram
\addplot[color=teal] coordinates{(0,39)(1,40)(2,69)(3,98)(4,102)(5,124)(6,167)(7,160)(8,134)(9,154)(10,142)(11,148)(12,149)(13,156)(14,185)(15,175)(16,175)(17,163)(18,177)(19,144)(20,162)(21,155)(22,160)(23,186)(24,166)(25,163)(26,192)(27,172)(28,175)(29,180)(30,152)(31,135)(32,131)(33,122)(34,122)(35,117)(36,130)(37,100)(38,90)(39,101)(40,90)(41,85)(42,79)(43,82)(44,70)(45,69)(46,68)(47,70)(48,88)(49,73)(50,67)(51,60)(52,72)(53,60)(54,73)(55,58)(56,72)(57,66)(58,69)(59,68)(60,76)(61,63)(62,56)(63,62)(64,66)(65,82)(66,55)(67,52)(68,51)(69,38)(70,52)(71,57)(72,54)(73,56)(74,57)(75,44)(76,53)(77,41)(78,47)(79,49)(80,40)(81,37)(82,31)(83,40)(84,32)(85,29)(86,28)(87,24)(88,24)(89,13)(90,23)(91,20)(92,15)(93,23)(94,24)(95,25)(96,20)(97,22)(98,22)(99,29)(100,20)(101,19)(102,16)(103,20)(104,14)(105,11)(106,21)(107,14)(108,16)(109,20)(110,19)(111,16)(112,21)(113,16)(114,17)(115,18)(116,22)(117,17)(118,21)(119,15)(120,12)(121,21)(122,21)(123,16)(124,21)(125,13)(126,20)(127,17)(128,21)(129,22)(130,11)(131,11)(132,15)(133,18)(134,10)(135,15)(136,14)(137,14)(138,12)(139,23)(140,13)(141,19)(142,13)(143,14)(144,10)(145,11)(146,12)(147,11)(148,17)(149,26)(150,17)(151,13)(152,15)(153,8)(154,10)(155,6)(156,11)(157,15)(158,9)(159,6)(160,9)(161,10)(162,10)(163,7)(164,6)(165,9)(166,6)(167,4)(168,6)(169,7)(170,9)(171,8)(172,6)(173,7)(174,4)(175,7)(176,5)(177,8)(178,9)(179,10)(180,6)(181,5)(182,8)(183,6)(184,9)(185,6)(186,9)(187,6)(188,14)(189,7)(190,3)(191,5)(192,4)(193,5)(194,9)(195,8)(196,7)(197,6)(198,4)(199,7)(200,3)(201,3)(202,3)(203,8)(204,7)(205,6)(206,3)(207,4)(208,4)(209,3)(210,4)(211,3)(212,6)(213,3)(214,3)(215,3)(216,2)(217,3)(218,3)(219,4)(220,4)(221,8)(222,7)(223,6)(224,5)(225,6)(226,5)(227,4)(228,8)(229,4)(230,5)(231,5)(232,4)(233,9)(234,4)(235,6)(236,4)(237,5)(238,7)(239,6)(240,6)(241,6)(242,4)(243,8)(244,6)(245,3)(246,8)(247,6)(248,4)(249,6)(250,3)(251,5)(252,4)(253,3)(254,8)(255,8)(256,4)(257,4)(258,3)(259,5)(260,4)(261,3)(262,6)(263,5)(264,5)(265,4)(266,3)(267,5)(268,4)(269,4)(270,5)(271,5)(272,3)(273,5)(274,8)(275,3)(276,6)(277,7)(278,7)(279,5)(280,3)(281,3)(282,5)(283,5)(284,5)(285,6)(286,5)(287,4)(288,4)(289,4)(290,4)(291,4)(292,7)(293,3)(294,3)(295,5)(296,4)(297,4)(298,5)(299,5)(300,3)(301,2)(302,4)(303,4)(304,5)(305,6)(306,3)(307,4)(308,6)(309,3)(310,3)(311,5)(312,6)(313,3)(314,5)(315,6)(316,3)(317,2)(318,4)(319,7)(320,5)(321,2)(322,3)(323,2)(324,5)(325,2)(326,3)(327,4)(328,3)(329,2)(330,2)(331,4)(332,4)(333,2)(334,3)(335,4)(336,2)(337,4)(338,3)(339,4)(340,2)(341,2)(342,2)(343,2)(344,2)(345,3)(346,2)(347,2)(348,2)(349,3)(350,2)
}; % plot of the second histogram
\addplot[color=cyan] coordinates{(0,33)(1,46)(2,88)(3,83)(4,144)(5,127)(6,163)(7,168)(8,153)(9,179)(10,155)(11,164)(12,177)(13,164)(14,202)(15,168)(16,179)(17,176)(18,199)(19,174)(20,180)(21,169)(22,177)(23,170)(24,170)(25,184)(26,169)(27,157)(28,196)(29,180)(30,160)(31,142)(32,127)(33,124)(34,140)(35,126)(36,115)(37,115)(38,97)(39,94)(40,105)(41,94)(42,85)(43,71)(44,80)(45,76)(46,78)(47,78)(48,65)(49,79)(50,82)(51,59)(52,71)(53,64)(54,77)(55,55)(56,71)(57,67)(58,66)(59,69)(60,57)(61,60)(62,59)(63,55)(64,62)(65,56)(66,64)(67,59)(68,58)(69,54)(70,41)(71,58)(72,39)(73,48)(74,42)(75,42)(76,56)(77,48)(78,41)(79,47)(80,37)(81,36)(82,31)(83,36)(84,36)(85,36)(86,20)(87,27)(88,21)(89,24)(90,21)(91,20)(92,21)(93,27)(94,26)(95,19)(96,22)(97,23)(98,16)(99,26)(100,30)(101,22)(102,19)(103,25)(104,18)(105,23)(106,17)(107,12)(108,21)(109,22)(110,23)(111,10)(112,15)(113,17)(114,20)(115,14)(116,12)(117,12)(118,16)(119,13)(120,19)(121,19)(122,14)(123,13)(124,16)(125,22)(126,22)(127,11)(128,28)(129,13)(130,14)(131,14)(132,13)(133,12)(134,21)(135,18)(136,19)(137,18)(138,18)(139,9)(140,9)(141,19)(142,19)(143,21)(144,15)(145,17)(146,19)(147,8)(148,12)(149,15)(150,11)(151,15)(152,15)(153,12)(154,9)(155,11)(156,9)(157,11)(158,11)(159,10)(160,6)(161,10)(162,6)(163,12)(164,10)(165,10)(166,7)(167,7)(168,7)(169,6)(170,8)(171,7)(172,8)(173,4)(174,4)(175,7)(176,7)(177,8)(178,7)(179,8)(180,5)(181,6)(182,7)(183,8)(184,8)(185,6)(186,8)(187,9)(188,5)(189,7)(190,4)(191,7)(192,7)(193,6)(194,9)(195,4)(196,8)(197,5)(198,6)(199,9)(200,5)(201,6)(202,4)(203,8)(204,5)(205,5)(206,6)(207,8)(208,5)(209,10)(210,7)(211,6)(212,5)(213,7)(214,6)(215,4)(216,8)(217,5)(218,9)(219,5)(220,4)(221,6)(222,8)(223,6)(224,6)(225,6)(226,8)(227,9)(228,8)(229,8)(230,6)(231,9)(232,6)(233,6)(234,7)(235,4)(236,6)(237,10)(238,5)(239,6)(240,5)(241,7)(242,8)(243,4)(244,7)(245,4)(246,7)(247,4)(248,6)(249,6)(250,5)(251,4)(252,5)(253,8)(254,5)(255,7)(256,6)(257,5)(258,5)(259,4)(260,5)(261,6)(262,5)(263,5)(264,4)(265,5)(266,4)(267,4)(268,6)(269,4)(270,5)(271,5)(272,4)(273,9)(274,5)(275,6)(276,6)(277,4)(278,7)(279,6)(280,7)(281,6)(282,5)(283,4)(284,6)(285,5)(286,6)(287,5)(288,5)(289,7)(290,6)(291,5)(292,6)(293,5)(294,4)(295,4)(296,5)(297,5)(298,4)(299,4)(300,7)(301,6)(302,6)(303,7)(304,10)(305,4)(306,4)(307,7)(308,6)(309,4)(310,7)(311,5)(312,7)(313,6)(314,5)(315,5)(316,4)(317,6)(318,4)(319,4)(320,5)(321,5)(322,5)(323,6)(324,4)(325,4)(326,5)(327,5)(328,6)(329,5)(330,6)(331,6)(332,7)(333,4)(334,6)(335,4)(336,4)(337,4)(338,4)(339,4)(340,6)(341,5)(342,4)(343,5)(344,5)(345,5)(346,4)(347,4)(348,4)(349,5)(350,4)
}; % plot of the third histogram
\addplot[color=magenta] coordinates{(0,52)(1,59)(2,97)(3,92)(4,137)(5,139)(6,146)(7,156)(8,177)(9,191)(10,194)(11,196)(12,172)(13,189)(14,203)(15,176)(16,172)(17,177)(18,176)(19,181)(20,198)(21,209)(22,184)(23,180)(24,188)(25,162)(26,185)(27,204)(28,194)(29,178)(30,172)(31,131)(32,140)(33,140)(34,138)(35,150)(36,129)(37,124)(38,142)(39,94)(40,98)(41,71)(42,92)(43,82)(44,75)(45,80)(46,76)(47,65)(48,74)(49,71)(50,65)(51,75)(52,72)(53,68)(54,69)(55,58)(56,53)(57,63)(58,70)(59,64)(60,65)(61,59)(62,55)(63,64)(64,72)(65,62)(66,68)(67,52)(68,58)(69,53)(70,77)(71,53)(72,48)(73,46)(74,51)(75,53)(76,46)(77,52)(78,60)(79,48)(80,38)(81,52)(82,39)(83,34)(84,37)(85,28)(86,35)(87,29)(88,31)(89,29)(90,35)(91,30)(92,26)(93,28)(94,28)(95,27)(96,21)(97,22)(98,30)(99,26)(100,21)(101,25)(102,26)(103,29)(104,21)(105,25)(106,23)(107,25)(108,24)(109,22)(110,26)(111,23)(112,17)(113,22)(114,27)(115,22)(116,25)(117,24)(118,21)(119,20)(120,20)(121,22)(122,24)(123,23)(124,17)(125,21)(126,30)(127,21)(128,24)(129,21)(130,21)(131,21)(132,29)(133,21)(134,17)(135,15)(136,21)(137,16)(138,22)(139,23)(140,28)(141,21)(142,17)(143,22)(144,22)(145,16)(146,19)(147,21)(148,23)(149,15)(150,17)(151,18)(152,19)(153,17)(154,20)(155,15)(156,21)(157,13)(158,17)(159,16)(160,14)(161,16)(162,14)(163,14)(164,17)(165,19)(166,15)(167,13)(168,15)(169,15)(170,10)(171,12)(172,14)(173,10)(174,13)(175,12)(176,11)(177,10)(178,10)(179,12)(180,12)(181,15)(182,13)(183,13)(184,10)(185,12)(186,10)(187,11)(188,13)(189,12)(190,11)(191,15)(192,13)(193,11)(194,12)(195,11)(196,14)(197,12)(198,13)(199,12)(200,12)(201,12)(202,11)(203,10)(204,10)(205,11)(206,13)(207,12)(208,10)(209,11)(210,10)(211,11)(212,10)(213,10)(214,11)(215,10)(216,13)(217,11)(218,11)(219,10)(220,12)(221,11)(222,11)(223,12)(224,15)(225,13)(226,10)(227,11)(228,12)(229,12)(230,11)(231,10)(232,10)(233,10)(234,11)(235,12)(236,10)(237,10)(238,10)(239,11)(240,11)(241,13)(242,10)(243,12)(244,11)(245,13)(246,10)(247,11)(248,11)(249,11)(250,14)(251,11)(252,10)(253,11)(254,11)(255,11)(256,10)(257,12)(258,10)(259,10)(260,10)(261,11)(262,10)(263,12)(264,10)(265,11)(266,11)(267,10)(268,11)(269,12)(270,14)(271,11)(272,12)(273,11)(274,10)(275,11)(276,11)(277,11)(278,11)(279,10)(280,12)(281,13)(282,10)(283,11)(284,13)(285,12)(286,11)(287,10)(288,11)(289,12)(290,11)(291,10)(292,10)(293,12)(294,11)(295,10)(296,13)(297,11)(298,11)(299,11)(300,10)(301,10)(302,12)(303,12)(304,10)(305,11)(306,11)(307,11)(308,10)(309,10)(310,10)(311,11)(312,14)(313,12)(314,10)(315,11)(316,11)(317,11)(318,10)(319,10)(320,11)(321,10)(322,11)(323,10)(324,10)(325,11)(326,14)(327,10)(328,12)(329,10)(330,12)(331,11)(332,10)(333,11)(334,11)(335,12)(336,10)(337,10)(338,10)(339,11)(340,10)(341,10)(342,11)(343,11)(344,10)(345,11)(346,10)
}; % plot of the fourth histogram
\addplot[color=red] coordinates{(0,49)(1,69)(2,97)(3,131)(4,138)(5,152)(6,165)(7,197)(8,194)(9,168)(10,188)(11,187)(12,186)(13,203)(14,235)(15,218)(16,205)(17,215)(18,193)(19,196)(20,193)(21,236)(22,208)(23,193)(24,187)(25,210)(26,189)(27,204)(28,187)(29,213)(30,180)(31,155)(32,141)(33,136)(34,144)(35,130)(36,113)(37,115)(38,103)(39,102)(40,93)(41,82)(42,88)(43,74)(44,79)(45,86)(46,76)(47,80)(48,81)(49,78)(50,86)(51,73)(52,70)(53,49)(54,57)(55,67)(56,70)(57,69)(58,62)(59,59)(60,58)(61,62)(62,66)(63,69)(64,77)(65,58)(66,60)(67,61)(68,58)(69,65)(70,65)(71,66)(72,58)(73,55)(74,62)(75,58)(76,57)(77,51)(78,47)(79,38)(80,41)(81,40)(82,34)(83,42)(84,35)(85,37)(86,33)(87,34)(88,28)(89,37)(90,32)(91,31)(92,36)(93,30)(94,30)(95,27)(96,27)(97,25)(98,27)(99,26)(100,28)(101,28)(102,22)(103,26)(104,18)(105,25)(106,30)(107,18)(108,26)(109,28)(110,19)(111,23)(112,28)(113,26)(114,22)(115,20)(116,20)(117,28)(118,27)(119,28)(120,26)(121,24)(122,25)(123,28)(124,23)(125,21)(126,25)(127,29)(128,24)(129,22)(130,20)(131,23)(132,22)(133,25)(134,18)(135,21)(136,22)(137,25)(138,24)(139,26)(140,24)(141,24)(142,23)(143,29)(144,21)(145,32)(146,26)(147,25)(148,23)(149,19)(150,17)(151,19)(152,24)(153,20)(154,20)(155,19)(156,18)(157,19)(158,16)(159,16)(160,16)(161,16)(162,17)(163,18)(164,18)(165,18)(166,17)(167,16)(168,15)(169,15)(170,16)(171,14)(172,16)(173,15)(174,15)(175,15)(176,16)(177,15)(178,14)(179,16)(180,15)(181,14)(182,14)(183,15)(184,14)(185,15)(186,15)(187,17)(188,14)(189,14)(190,15)(191,15)(192,14)(193,16)(194,16)(195,16)(196,14)(197,15)(198,14)(199,14)(200,16)(201,15)(202,14)(203,14)(204,14)(205,14)(206,14)(207,14)(208,15)(209,17)(210,16)(211,14)(212,15)(213,14)(214,14)(215,14)(216,16)(217,15)(218,15)(219,14)(220,15)(221,16)(222,15)(223,15)(224,14)(225,14)(226,15)(227,16)(228,14)(229,16)(230,14)(231,14)(232,14)(233,17)(234,15)(235,16)(236,14)(237,15)(238,14)(239,16)(240,14)(241,14)(242,14)(243,14)(244,14)(245,14)(246,14)(247,15)(248,14)(249,15)(250,15)(251,15)(252,15)(253,14)(254,14)(255,15)(256,14)(257,14)(258,14)(259,14)(260,14)(261,16)(262,14)(263,16)(264,14)(265,14)(266,14)(267,14)(268,14)(269,16)(270,14)(271,15)(272,14)(273,14)(274,14)(275,14)(276,14)(277,14)(278,14)(279,15)(280,15)(281,15)(282,14)(283,15)(284,14)(285,14)(286,14)(287,14)(288,15)(289,14)(290,17)(291,16)(292,14)(293,14)(294,14)(295,14)(296,15)(297,15)(298,14)(299,14)(300,14)(301,14)(302,14)(303,14)(304,15)(305,14)(306,15)(307,14)(308,14)(309,14)(310,15)(311,14)(312,15)(313,14)(314,14)(315,14)(316,14)(317,14)(318,15)(319,14)(320,16)(321,14)(322,16)(323,15)(324,14)(325,14)(326,14)(327,14)(328,14)(329,14)(330,14)(331,14)(332,14)(333,16)(334,14)(335,14)(336,15)(337,14)
}; % plot of the fifth histogram
\addplot[color=orange] coordinates{(0,52)(1,62)(2,113)(3,125)(4,159)(5,171)(6,198)(7,212)(8,219)(9,209)(10,202)(11,225)(12,228)(13,216)(14,276)(15,256)(16,218)(17,204)(18,216)(19,205)(20,223)(21,208)(22,189)(23,212)(24,223)(25,200)(26,244)(27,190)(28,240)(29,197)(30,198)(31,157)(32,143)(33,118)(34,153)(35,112)(36,155)(37,115)(38,102)(39,104)(40,85)(41,90)(42,78)(43,71)(44,72)(45,72)(46,73)(47,73)(48,75)(49,66)(50,79)(51,77)(52,70)(53,77)(54,64)(55,70)(56,71)(57,64)(58,67)(59,71)(60,63)(61,62)(62,78)(63,81)(64,79)(65,60)(66,66)(67,71)(68,68)(69,61)(70,65)(71,57)(72,51)(73,63)(74,73)(75,56)(76,62)(77,53)(78,46)(79,50)(80,55)(81,40)(82,37)(83,43)(84,31)(85,35)(86,32)(87,45)(88,29)(89,35)(90,31)(91,35)(92,32)(93,39)(94,29)(95,34)(96,27)(97,33)(98,33)(99,37)(100,39)(101,26)(102,30)(103,32)(104,36)(105,32)(106,34)(107,32)(108,29)(109,29)(110,25)(111,30)(112,26)(113,34)(114,25)(115,29)(116,29)(117,28)(118,33)(119,32)(120,30)(121,37)(122,27)(123,26)(124,32)(125,28)(126,29)(127,29)(128,32)(129,29)(130,25)(131,27)(132,30)(133,32)(134,30)(135,27)(136,35)(137,38)(138,31)(139,29)(140,31)(141,28)(142,30)(143,30)(144,25)(145,31)(146,27)(147,35)(148,30)(149,28)(150,25)(151,27)(152,23)(153,34)(154,23)(155,22)(156,27)(157,27)(158,23)(159,22)(160,24)(161,24)(162,24)(163,22)(164,21)(165,23)(166,23)(167,22)(168,20)(169,21)(170,20)
}; % plot of the first histogram
\legend{50\%, 60\%, 70\%, 80\%, 90\%, 100\%} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/aware_fraction/evac_time.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time[s]},    ylabel=s,    title={Evacuation Time - Mobile application},   legend style={at={(0,1)}, anchor=north west},]

\addplot[color=blue] coordinates{(0,14.621111111111112)(1,21.697020408163265)(2,12.988568965517242)(3,21.20374025974026)(4,17.298999999999996)(5,18.72670093457944)(6,20.815324074074073)(7,25.92685964912281)(8,26.854276595744675)(9,12.942587412587413)(10,21.614027397260273)(11,18.277720930232558)(12,18.63773125)(13,13.578985915492959)(14,18.643670454545454)(15,27.12715267175572)(16,18.186411764705884)(17,31.842456375838925)(18,33.29658783783784)(19,24.40582269503546)(20,29.145754716981145)(21,29.63033544303798)(22,31.991769230769233)(23,27.3524375)(24,40.14587898089173)(25,32.18358273381294)(26,40.58761842105263)(27,37.13652229299363)(28,33.53238064516129)(29,44.58303846153845)(30,38.65984397163121)(31,27.88193076923077)(32,38.6388547008547)(33,36.406560000000006)(34,36.33049230769232)(35,26.952878787878785)(36,28.439572519083963)(37,24.036339285714288)(38,28.29709836065574)(39,40.51297849462367)(40,31.82252631578947)(41,42.78911764705882)(42,40.51531111111112)(43,28.50540625)(44,38.68698666666668)(45,36.65795774647888)(46,47.42553086419755)(47,43.012779411764704)(48,40.33793181818181)(49,47.63915384615385)(50,38.7935)(51,35.84513846153846)(52,41.45332911392405)(53,19.701658227848103)(54,43.053887499999995)(55,32.23135294117646)(56,39.29688095238095)(57,62.63065753424656)(58,48.43674666666665)(59,41.60738157894736)(60,32.067)(61,47.03828395061729)(62,52.258109589041105)(63,49.60945454545455)(64,44.60352)(65,31.833400000000008)(66,53.25117460317459)(67,34.59643478260869)(68,33.757153846153855)(69,23.930983333333334)(70,54.46982258064516)(71,43.016035714285714)(72,40.97108510638297)(73,56.29729999999999)(74,63.725704225352096)(75,65.93969387755102)(76,49.72440384615384)(77,46.16885714285715)(78,36.99604166666666)(79,56.50720930232558)(80,41.32500000000001)(81,47.916522727272735)(82,33.10261538461539)(83,41.53492307692307)(84,64.6359)(85,40.44046875000001)(86,62.23455882352941)(87,62.47111538461537)(88,37.5364705882353)(89,50.1839375)(90,40.16595)(91,29.346545454545456)(92,48.77139999999999)(93,46.15304761904762)(94,57.049176470588236)(95,38.33942857142857)(96,37.66529411764706)(97,35.04130434782609)(98,106.46504999999999)(99,26.427444444444443)(100,25.862583333333333)(101,36.71877272727273)(102,73.57625)(103,72.5751111111111)(104,74.53690909090909)(105,49.64473913043478)(106,64.35050000000001)(107,51.38763157894737)(108,57.895071428571434)(109,53.698)(110,42.69636842105264)(111,48.58274074074074)(112,49.61884615384615)(113,50.7490625)(114,47.77876470588235)(115,65.29893333333332)(116,36.82130769230769)(117,23.98069230769231)(118,44.54314285714286)(119,36.9675)(120,67.52076470588236)(121,53.8715)(122,23.96585)(123,77.4184705882353)(124,16.076777777777778)(125,54.294333333333334)(126,58.18964285714286)(127,63.894499999999994)(128,38.0934705882353)(129,14.469100000000001)(130,43.197)(131,46.29828571428571)(132,49.87253846153846)(133,68.04675)(134,30.048937499999997)(135,64.8982)(136,46.36942857142857)(137,72.16055555555555)(138,43.051315789473676)(139,37.0353076923077)(140,62.95484615384616)(141,82.54107142857143)(142,40.6415625)(143,60.227125)(144,74.4719090909091)(145,50.06092307692307)(146,43.14678947368421)(147,50.087)(148,38.31117647058824)(149,88.4662)(150,72.39644444444444)(151,54.71766666666667)(152,53.65011111111111)(153,26.15341666666667)(154,13.153727272727274)(155,81.556625)(156,50.20738461538462)(157,76.27699999999999)(158,31.410800000000002)(159,31.414800000000003)(160,20.945933333333333)(161,44.88857142857143)(162,34.92011111111111)(163,44.906)(164,34.93333333333333)(165,40.34791666666666)(166,91.54477777777778)(167,103.01437500000002)(168,109.082)(169,48.230333333333334)(170,48.48630000000001)(171,81.891875)(172,78.7175)(173,28.938200000000002)(174,99.612)(175,39.380125)(176,80.92216666666666)(177,14.469100000000001)(178,24.115166666666667)(179,69.41385714285715)(180,28.938200000000002)(181,69.43414285714286)(182,109.471)(183,54.03344444444444)(184,81.06083333333333)(185,35.063222222222215)(186,39.4525)(187,63.133799999999994)(188,20.670142857142856)(189,81.14550000000001)(190,52.63733333333334)(191,78.97125)(192,105.30533333333334)(193,36.17275)(194,20.670142857142856)(195,28.938200000000002)(196,105.36966666666667)(197,81.26816666666667)(198,52.699999999999996)(199,24.115166666666667)(200,69.699)(201,97.5864)(202,103.922375)(203,14.469100000000001)(204,36.17275)(205,105.49166666666667)(206,122.09525)(207,52.76616666666666)(208,69.80442857142857)(209,73.41866666666667)(210,82.6135)(211,105.60633333333332)(212,20.670142857142856)(213,110.24016666666667)(214,158.495)(215,31.7041)(216,79.27799999999999)(217,63.4366)(218,79.30850000000001)(219,81.65116666666667)(220,36.17275)(221,39.675625)(222,92.85455555555556)(223,105.82600000000001)(224,28.938200000000002)(225,24.115166666666667)(226,70.08185714285715)(227,82.97125)(228,98.18140000000001)(229,73.79511111111111)(230,98.22139999999999)(231,98.2278)(232,79.49199999999999)(233,79.49600000000001)(234,81.89816666666665)(235,79.521)(236,28.938200000000002)(237,45.44942857142858)(238,28.938200000000002)(239,79.561)(240,53.0445)(241,110.91950000000001)(242,72.3455)(243,36.17275)(244,79.60425000000001)(245,98.44179999999999)(246,159.24)(247,70.33842857142858)(248,144.691)(249,48.230333333333334)(250,63.7264)(251,53.1105)(252,36.17275)(253,63.753)(254,36.17275)(255,48.230333333333334)(256,70.44328571428571)(257,79.74199999999999)(258,36.17275)(259,48.230333333333334)(260,79.79124999999999)(261,53.19416666666666)(262,111.40116666666667)(263,36.17275)(264,48.230333333333334)(265,164.713)(266,63.8952)(267,48.230333333333334)(268,53.2575)(269,24.115166666666667)(270,98.90899999999999)(271,48.230333333333334)(272,53.283166666666666)(273,106.58666666666666)(274,72.3455)(275,63.9722)(276,48.230333333333334)(277,106.64433333333334)(278,95.7867142857143)(279,72.3455)(280,123.83924999999999)(281,106.68433333333333)(282,36.17275)(283,123.89025)(284,53.36116666666667)(285,72.3455)(286,106.75266666666668)(287,72.3455)(288,80.07900000000001)(289,72.3455)(290,36.17275)(291,106.806)(292,36.17275)(293,53.415166666666664)(294,124.08824999999999)(295,72.3455)(296,160.29149999999998)(297,72.3455)(298,64.1288)(299,106.901)(300,165.59833333333333)(301,36.17275)(302,72.3455)(303,72.3455)(304,124.29625)(305,99.457)(306,36.17275)(307,168.487)(308,107.04699999999998)(309,53.5285)(310,134.8616)(311,124.45724999999999)(312,160.64100000000002)(313,144.691)(314,107.11766666666666)(315,48.230333333333334)(316,124.56475)(317,72.3455)(318,48.230333333333334)(319,48.230333333333334)(320,160.8075)(321,48.230333333333334)(322,48.230333333333334)(323,72.3455)(324,48.230333333333334)(325,36.17275)(326,144.691)(327,48.230333333333334)(328,144.691)(329,48.230333333333334)(330,48.230333333333334)(331,80.518)(332,48.230333333333334)(333,144.691)(334,48.230333333333334)(335,36.17275)(336,144.691)(337,48.230333333333334)(338,144.691)
}; % plot of the first histogram
\addplot[color=teal] coordinates{(0,7.2344871794871795)(1,9.479)(2,13.87455072463768)(3,17.73542857142857)(4,17.188970588235296)(5,17.423580645161294)(6,16.59222754491018)(7,20.582381250000005)(8,21.748649253731344)(9,17.10745454545455)(10,12.949401408450706)(11,15.98537837837838)(12,27.094557046979865)(13,18.693365384615387)(14,20.45281081081081)(15,20.01874857142857)(16,20.187857142857144)(17,19.92655828220859)(18,19.714050847457628)(19,19.073631944444443)(20,21.176080246913582)(21,22.336529032258067)(22,29.667612499999997)(23,22.683295698924734)(24,27.02490361445783)(25,28.467730061349698)(26,29.306348958333334)(27,35.82717441860467)(28,42.5878)(29,30.380261111111118)(30,24.19919736842106)(31,24.747918518518524)(32,24.70663358778626)(33,19.472459016393437)(34,35.00874590163934)(35,30.196923076923074)(36,31.184830769230775)(37,26.73534)(38,22.7722)(39,30.5810099009901)(40,25.81611111111111)(41,21.327929411764703)(42,27.94745569620253)(43,38.12337804878049)(44,37.3112)(45,32.259594202898555)(46,40.530779411764705)(47,26.32118571428572)(48,29.990920454545456)(49,36.267616438356164)(50,31.69567164179104)(51,31.017949999999992)(52,37.00252777777778)(53,46.72653333333333)(54,38.50823287671233)(55,23.132396551724135)(56,35.48379166666666)(57,28.58954545454545)(58,27.394391304347824)(59,37.77860294117646)(60,46.3342894736842)(61,34.45939682539683)(62,38.83869642857143)(63,48.33303225806453)(64,31.036106060606066)(65,38.3675731707317)(66,32.38976363636364)(67,36.95626923076923)(68,37.71798039215686)(69,36.20626315789473)(70,21.201384615384615)(71,33.888508771929835)(72,46.05579629629629)(73,39.529357142857144)(74,38.89140350877193)(75,44.14054545454546)(76,49.78256603773584)(77,27.128292682926833)(78,44.40855319148937)(79,48.32838775510205)(80,27.884149999999998)(81,37.71251351351351)(82,45.06509677419355)(83,27.961900000000004)(84,17.482062499999998)(85,28.974206896551724)(86,20.012714285714285)(87,35.07841666666666)(88,29.247041666666664)(89,43.19446153846154)(90,36.698565217391305)(91,42.23524999999999)(92,37.519466666666666)(93,36.77913043478261)(94,41.155833333333334)(95,45.22164)(96,21.130899999999997)(97,57.900090909090906)(98,57.946409090909086)(99,24.389655172413793)(100,28.289949999999997)(101,29.802315789473685)(102,62.1415625)(103,49.764799999999994)(104,40.551785714285714)(105,38.64081818181818)(106,47.515190476190476)(107,20.171)(108,35.5956875)(109,28.4894)(110,45.13052631578947)(111,62.611625000000004)(112,61.42447619047618)(113,26.69475)(114,42.0895294117647)(115,47.79072222222222)(116,45.690909090909095)(117,42.17535294117647)(118,41.066761904761904)(119,28.5772)(120,35.7475)(121,34.24209523809524)(122,27.358619047619044)(123,35.9308125)(124,68.91923809523809)(125,55.455384615384624)(126,21.523500000000002)(127,68.19458823529412)(128,48.308476190476185)(129,52.76909090909091)(130,52.47927272727273)(131,65.80545454545455)(132,67.79866666666666)(133,64.67366666666666)(134,43.235400000000006)(135,58.174)(136,30.910714285714285)(137,72.89628571428571)(138,36.1045)(139,44.43356521739131)(140,56.01153846153847)(141,38.342315789473695)(142,56.07399999999999)(143,20.476071428571426)(144,72.9934)(145,52.954)(146,23.920833333333334)(147,39.562909090909095)(148,25.60694117647059)(149,39.555461538461536)(150,25.634588235294117)(151,44.95246153846154)(152,48.88726666666666)(153,17.393)(154,13.9144)(155,48.012)(156,26.195909090909087)(157,68.94186666666666)(158,15.460444444444445)(159,97.8875)(160,48.67466666666667)(161,13.9144)(162,43.862)(163,41.27928571428572)(164,23.19066666666667)(165,32.132777777777775)(166,23.19066666666667)(167,34.786)(168,48.244)(169,62.849428571428575)(170,48.91466666666666)(171,55.05)(172,48.31666666666666)(173,41.428428571428576)(174,34.786)(175,41.45885714285714)(176,58.06079999999999)(177,36.311)(178,49.101111111111116)(179,59.362300000000005)(180,73.74900000000001)(181,88.52919999999999)(182,55.34725)(183,73.85233333333333)(184,49.25022222222222)(185,23.19066666666667)(186,32.37166666666667)(187,23.19066666666667)(188,20.819928571428573)(189,19.877714285714287)(190,46.38133333333334)(191,27.8288)(192,111.141)(193,58.387)(194,66.43744444444445)(195,36.520875000000004)(196,41.75428571428571)(197,23.19066666666667)(198,34.786)(199,19.877714285714287)(200,46.38133333333334)(201,46.38133333333334)(202,97.68966666666667)(203,55.89725)(204,19.877714285714287)(205,23.19066666666667)(206,97.83466666666668)(207,112.0445)(208,34.786)(209,97.91766666666668)(210,34.786)(211,46.38133333333334)(212,48.99816666666667)(213,46.38133333333334)(214,46.38133333333334)(215,98.07433333333334)(216,69.572)(217,46.38133333333334)(218,46.38133333333334)(219,73.6495)(220,34.786)(221,17.393)(222,86.66099999999999)(223,49.189166666666665)(224,59.049400000000006)(225,23.19066666666667)(226,27.8288)(227,73.89225)(228,56.51474999999999)(229,34.786)(230,90.51280000000001)(231,59.1846)(232,34.786)(233,102.6558888888889)(234,113.324)(235,23.19066666666667)(236,74.09700000000001)(237,59.2904)(238,64.83885714285715)(239,49.43683333333333)(240,49.447333333333326)(241,75.727)(242,74.21875)(243,17.393)(244,128.47)(245,46.38133333333334)(246,96.462875)(247,102.29966666666667)(248,113.9385)(249,23.19066666666667)(250,46.38133333333334)(251,122.99179999999998)(252,34.786)(253,46.38133333333334)(254,57.12125)(255,57.137)(256,34.786)(257,34.786)(258,46.38133333333334)(259,27.8288)(260,74.67099999999999)(261,46.38133333333334)(262,49.7945)(263,59.768600000000006)(264,59.7856)(265,74.74775)(266,46.38133333333334)(267,59.818000000000005)(268,34.786)(269,34.786)(270,59.86279999999999)(271,27.8288)(272,46.38133333333334)(273,59.9172)(274,37.46625)(275,46.38133333333334)(276,49.980333333333334)(277,65.83771428571428)(278,42.869285714285716)(279,92.2212)(280,100.12566666666667)(281,46.38133333333334)(282,60.1078)(283,27.8288)(284,60.1444)(285,50.131)(286,60.1722)(287,34.786)(288,34.786)(289,34.786)(290,75.29650000000001)(291,75.30924999999999)(292,66.21257142857142)(293,46.38133333333334)(294,46.38133333333334)(295,60.29200000000001)(296,75.39025000000001)(297,116.015)(298,92.824)(299,92.84079999999999)(300,46.38133333333334)(301,69.572)(302,75.45425)(303,75.47375)(304,60.388400000000004)(305,77.471)(306,46.38133333333334)(307,34.786)(308,77.55566666666668)(309,100.76966666666665)(310,46.38133333333334)(311,27.8288)(312,104.90516666666667)(313,100.88466666666666)(314,93.26280000000001)(315,23.19066666666667)(316,46.38133333333334)(317,69.572)(318,34.786)(319,43.30985714285714)(320,60.6656)(321,69.572)(322,46.38133333333334)(323,69.572)(324,93.6292)(325,69.572)(326,46.38133333333334)(327,34.786)(328,46.38133333333334)(329,69.572)(330,69.572)(331,34.786)(332,34.786)(333,69.572)(334,46.38133333333334)(335,76.05225)(336,69.572)(337,34.786)(338,46.38133333333334)(339,34.786)(340,69.572)(341,69.572)(342,69.572)(343,69.572)(344,69.572)(345,46.38133333333334)(346,69.572)(347,69.572)(348,69.572)(349,46.38133333333334)(350,69.572)
}; % plot of the second histogram
\addplot[color=cyan] coordinates{(0,8.304818181818183)(1,16.042260869565215)(2,15.855534090909094)(3,18.064939759036147)(4,21.025368055555553)(5,14.299417322834648)(6,18.883865030674855)(7,17.884095238095238)(8,16.60700653594771)(9,11.551145251396647)(10,13.433154838709678)(11,18.274335365853663)(12,25.025474576271183)(13,23.490018292682926)(14,16.156351485148516)(15,22.634333333333327)(16,22.5277094972067)(17,21.272142045454547)(18,21.06737185929648)(19,26.806178160919544)(20,26.219038888888885)(21,26.964402366863908)(22,27.303926553672316)(23,26.81178235294118)(24,27.686488235294114)(25,31.313059782608697)(26,29.70074556213018)(27,31.628343949044584)(28,38.688224489795914)(29,40.50733888888891)(30,27.432450000000006)(31,34.50904929577464)(32,36.94477952755906)(33,34.16421774193548)(34,30.41474285714286)(35,30.05533333333333)(36,28.852782608695648)(37,25.756886956521743)(38,38.32958762886597)(39,29.075765957446798)(40,28.478133333333336)(41,26.585861702127662)(42,39.82317647058824)(43,30.083732394366198)(44,44.158137499999995)(45,38.237210526315785)(46,30.843769230769233)(47,32.54048717948718)(48,37.17683076923077)(49,33.93001265822784)(50,29.651402439024395)(51,36.92791525423729)(52,36.19608450704225)(53,24.090265624999997)(54,36.88803896103896)(55,42.29665454545455)(56,34.699098591549294)(57,34.89061194029851)(58,43.3865606060606)(59,30.18447826086956)(60,27.4009649122807)(61,56.71843333333333)(62,28.784762711864413)(63,42.89645454545455)(64,59.38519354838709)(65,44.61901785714285)(66,34.950625)(67,37.99428813559322)(68,27.259706896551727)(69,39.14655555555555)(70,32.139219512195126)(71,43.4066724137931)(72,30.4428717948718)(73,33.10431249999999)(74,41.06623809523809)(75,41.10669047619048)(76,40.444017857142846)(77,38.84070833333334)(78,32.43165853658537)(79,39.75999999999999)(80,28.74048648648649)(81,29.55933333333333)(82,34.372064516129036)(83,33.36313888888889)(84,40.896555555555544)(85,22.136305555555552)(86,39.87405)(87,49.65281481481481)(88,31.573666666666668)(89,38.96745833333333)(90,31.634285714285717)(91,46.85509999999999)(92,51.141333333333336)(93,29.731703703703708)(94,30.895038461538466)(95,13.521315789473682)(96,24.12409090909091)(97,29.039347826086956)(98,50.367125)(99,31.008807692307695)(100,45.19816666666666)(101,36.68968181818182)(102,42.50847368421053)(103,37.83916)(104,44.95122222222222)(105,35.201913043478264)(106,47.655529411764704)(107,33.034333333333336)(108,45.219857142857144)(109,43.19681818181818)(110,59.402782608695645)(111,39.736599999999996)(112,35.7518)(113,39.726882352941175)(114,47.68275)(115,18.511071428571427)(116,10.009666666666666)(117,44.808833333333325)(118,16.2176875)(119,52.14246153846154)(120,28.354052631578952)(121,21.030578947368422)(122,28.556214285714287)(123,30.767692307692307)(124,25.019125000000003)(125,56.44340909090909)(126,56.49545454545454)(127,23.687363636363635)(128,49.46064285714287)(129,30.88230769230769)(130,48.80157142857143)(131,38.78171428571428)(132,20.08669230769231)(133,33.535833333333336)(134,39.37771428571428)(135,45.962722222222226)(136,58.49747368421051)(137,46.03261111111112)(138,38.17888888888889)(139,44.88388888888889)(140,44.90266666666666)(141,51.20357894736842)(142,43.748)(143,32.82647619047619)(144,45.99173333333333)(145,48.986117647058826)(146,21.33468421052632)(147,32.8615)(148,33.82150000000001)(149,17.541600000000003)(150,23.935000000000002)(151,36.65560000000001)(152,17.5684)(153,33.92250000000001)(154,13.346222222222222)(155,23.982000000000003)(156,45.28977777777778)(157,37.06436363636363)(158,24.00190909090909)(159,12.0116)(160,68.03966666666668)(161,26.425599999999996)(162,20.019333333333332)(163,10.009666666666666)(164,26.4563)(165,26.4686)(166,17.15942857142857)(167,17.15942857142857)(168,37.85814285714286)(169,20.019333333333332)(170,69.399125)(171,37.910000000000004)(172,33.181375)(173,30.029)(174,30.029)(175,37.97128571428571)(176,17.15942857142857)(177,33.252625)(178,38.01314285714285)(179,33.273625)(180,24.0232)(181,68.76800000000001)(182,17.15942857142857)(183,51.626374999999996)(184,33.3395)(185,44.47083333333333)(186,33.3635)(187,46.010444444444445)(188,24.0232)(189,38.18285714285714)(190,30.029)(191,38.225)(192,17.15942857142857)(193,20.019333333333332)(194,62.626555555555555)(195,30.029)(196,15.0145)(197,53.653800000000004)(198,20.019333333333332)(199,13.346222222222222)(200,24.0232)(201,44.781666666666666)(202,30.029)(203,15.0145)(204,24.0232)(205,24.0232)(206,20.019333333333332)(207,33.66325)(208,24.0232)(209,56.8292)(210,59.862)(211,44.940333333333335)(212,24.0232)(213,38.55457142857143)(214,69.96266666666666)(215,30.029)(216,33.77)(217,24.0232)(218,30.037555555555556)(219,54.083000000000006)(220,30.029)(221,45.101)(222,15.0145)(223,20.019333333333332)(224,45.1465)(225,20.019333333333332)(226,33.885625)(227,63.698555555555544)(228,33.9075)(229,33.930625)(230,45.25116666666667)(231,30.17533333333333)(232,20.019333333333332)(233,20.019333333333332)(234,38.847142857142856)(235,30.029)(236,20.019333333333332)(237,27.2217)(238,54.4636)(239,45.396166666666666)(240,54.484)(241,38.931285714285714)(242,53.126)(243,30.029)(244,38.963428571428565)(245,30.029)(246,38.985285714285716)(247,30.029)(248,71.02)(249,20.019333333333332)(250,54.6644)(251,30.029)(252,24.0232)(253,34.19925)(254,24.0232)(255,61.05757142857143)(256,20.019333333333332)(257,54.81420000000001)(258,24.0232)(259,30.029)(260,24.0232)(261,20.019333333333332)(262,24.0232)(263,54.925)(264,30.029)(265,24.0232)(266,30.029)(267,30.029)(268,20.019333333333332)(269,30.029)(270,55.0304)(271,24.0232)(272,30.029)(273,13.346222222222222)(274,24.0232)(275,20.019333333333332)(276,20.019333333333332)(277,30.029)(278,17.15942857142857)(279,20.019333333333332)(280,61.74228571428571)(281,46.038000000000004)(282,24.0232)(283,30.029)(284,72.16133333333333)(285,55.322799999999994)(286,46.1325)(287,24.0232)(288,55.3874)(289,39.58542857142857)(290,46.1935)(291,24.0232)(292,46.211999999999996)(293,55.472)(294,30.029)(295,30.029)(296,24.0232)(297,24.0232)(298,30.029)(299,30.029)(300,17.15942857142857)(301,46.33633333333333)(302,46.36683333333334)(303,17.15942857142857)(304,43.6616)(305,30.029)(306,30.029)(307,39.821285714285715)(308,72.97466666666666)(309,30.029)(310,17.15942857142857)(311,24.0232)(312,62.656)(313,20.019333333333332)(314,24.0232)(315,55.8996)(316,30.029)(317,20.019333333333332)(318,30.029)(319,30.029)(320,24.0232)(321,24.0232)(322,24.0232)(323,20.019333333333332)(324,30.029)(325,30.029)(326,24.0232)(327,24.0232)(328,20.019333333333332)(329,24.0232)(330,73.49833333333333)(331,20.019333333333332)(332,40.11442857142857)(333,30.029)(334,20.019333333333332)(335,30.029)(336,30.029)(337,30.029)(338,30.029)(339,30.029)(340,20.019333333333332)(341,24.0232)(342,30.029)(343,24.0232)(344,24.0232)(345,24.0232)(346,30.029)(347,30.029)(348,30.029)(349,24.0232)(350,30.029)
}; % plot of the third histogram
\addplot[color=magenta] coordinates{(0,16.09971153846154)(1,14.36415254237288)(2,18.99049484536083)(3,24.29785869565217)(4,29.36102189781022)(5,22.83799280575539)(6,15.84625342465754)(7,16.642096153846154)(8,22.211677966101693)(9,21.430827225130887)(10,18.54215463917526)(11,25.40992857142857)(12,29.24852325581395)(13,34.82560317460318)(14,26.62827586206897)(15,25.42711363636364)(16,23.81046511627907)(17,24.89794350282486)(18,26.065590909090908)(19,31.14390607734807)(20,32.408176767676764)(21,41.51763157894737)(22,36.33009782608695)(23,36.66896666666667)(24,46.0049574468085)(25,47.38537037037037)(26,55.14731351351352)(27,55.12931862745095)(28,53.5579175257732)(29,51.80767977528091)(30,41.80491860465117)(31,50.30583969465649)(32,44.97268571428572)(33,43.971450000000004)(34,45.96115217391304)(35,42.41916000000001)(36,51.99513953488371)(37,42.25753225806451)(38,33.474781690140844)(39,36.59858510638298)(40,38.54299999999999)(41,48.59312676056337)(42,53.758108695652176)(43,48.23758536585366)(44,43.92942666666666)(45,45.366724999999995)(46,54.37130263157895)(47,45.66670769230769)(48,42.387662162162165)(49,51.2599295774648)(50,43.17127692307692)(51,53.03477333333333)(52,43.65806944444445)(53,43.7830294117647)(54,50.44626086956521)(55,57.15663793103447)(56,78.40167924528302)(57,55.346444444444444)(58,49.83632857142857)(59,54.53887499999999)(60,66.66118461538461)(61,42.11242372881355)(62,57.44505454545453)(63,49.385140625000005)(64,39.23193055555556)(65,59.179548387096766)(66,36.61123529411765)(67,47.88773076923077)(68,48.76741379310345)(69,50.19837735849057)(70,54.32029870129871)(71,53.41603773584906)(72,34.33016666666667)(73,57.8956304347826)(74,72.15378431372551)(75,63.064603773584906)(76,46.90421739130435)(77,54.539269230769236)(78,55.75760000000001)(79,48.510749999999994)(80,56.83742105263158)(81,48.07567307692307)(82,59.769128205128204)(83,33.58817647058824)(84,44.65335135135134)(85,65.09267857142858)(86,56.951114285714276)(87,45.26734482758621)(88,42.35103225806452)(89,45.275999999999996)(90,52.119657142857136)(91,43.777866666666675)(92,50.52469230769231)(93,34.73885714285714)(94,59.11003571428572)(95,61.31318518518518)(96,62.582904761904764)(97,51.98527272727272)(98,66.59866666666667)(99,57.14346153846154)(100,78.89576190476191)(101,66.28132000000001)(102,63.74026923076922)(103,51.260344827586216)(104,46.3462380952381)(105,73.1724)(106,64.65382608695653)(107,52.63688)(108,69.10962500000001)(109,90.9775909090909)(110,63.812615384615384)(111,64.69191304347827)(112,67.35976470588236)(113,67.65027272727274)(114,48.773259259259255)(115,44.26263636363637)(116,59.554120000000005)(117,83.50829166666665)(118,54.55357142857144)(119,57.2863)(120,74.4813)(121,52.08945454545455)(122,47.75291666666667)(123,49.836173913043474)(124,77.55176470588235)(125,62.79261904761905)(126,61.191066666666664)(127,79.2277619047619)(128,62.14908333333333)(129,71.03342857142856)(130,46.40804761904762)(131,79.26171428571428)(132,75.24668965517242)(133,71.06419047619048)(134,67.49211764705882)(135,53.47586666666667)(136,79.32180952380952)(137,82.52687500000002)(138,44.31568181818182)(139,64.936)(140,65.6942142857143)(141,79.3707619047619)(142,67.53176470588235)(143,75.77490909090909)(144,83.65699999999998)(145,93.41312500000001)(146,69.55715789473685)(147,87.68333333333332)(148,57.471304347826084)(149,65.02726666666666)(150,57.378882352941176)(151,63.82533333333335)(152,51.34426315789474)(153,77.78776470588234)(154,48.779399999999995)(155,65.04213333333334)(156,79.51014285714284)(157,61.70292307692308)(158,47.184588235294115)(159,60.984500000000004)(160,57.29557142857143)(161,71.849625)(162,57.29557142857143)(163,69.71057142857143)(164,57.411058823529416)(165,42.21778947368421)(166,65.0706)(167,75.08376923076924)(168,76.67479999999999)(169,65.07533333333333)(170,80.2138)(171,66.84483333333334)(172,57.29557142857143)(173,80.2138)(174,75.11492307692308)(175,66.84483333333334)(176,72.92163636363637)(177,80.2138)(178,80.2138)(179,66.84483333333334)(180,81.3925)(181,53.47586666666667)(182,88.56953846153846)(183,61.70292307692308)(184,80.2138)(185,66.84483333333334)(186,80.2138)(187,72.92163636363637)(188,88.60138461538463)(189,95.996)(190,88.82772727272727)(191,53.47586666666667)(192,61.70292307692308)(193,72.92163636363637)(194,66.84483333333334)(195,72.92163636363637)(196,57.29557142857143)(197,66.84483333333334)(198,88.66476923076924)(199,66.84483333333334)(200,66.84483333333334)(201,66.84483333333334)(202,72.92163636363637)(203,80.2138)(204,80.2138)(205,72.92163636363637)(206,75.20646153846154)(207,81.47708333333334)(208,80.2138)(209,72.92163636363637)(210,80.2138)(211,72.92163636363637)(212,80.2138)(213,80.2138)(214,72.92163636363637)(215,80.2138)(216,75.2346153846154)(217,72.92163636363637)(218,72.92163636363637)(219,80.2138)(220,66.84483333333334)(221,88.93481818181819)(222,88.93927272727272)(223,96.21316666666667)(224,88.73526666666666)(225,88.838)(226,80.2138)(227,72.92163636363637)(228,81.55658333333334)(229,66.84483333333334)(230,72.92163636363637)(231,80.2138)(232,80.2138)(233,80.2138)(234,72.92163636363637)(235,81.58525)(236,80.2138)(237,80.2138)(238,80.2138)(239,72.92163636363637)(240,72.92163636363637)(241,61.70292307692308)(242,80.2138)(243,81.61225)(244,72.92163636363637)(245,75.3406923076923)(246,80.21379999999999)(247,72.92163636363637)(248,89.0480909090909)(249,72.92163636363637)(250,69.96942857142857)(251,72.92163636363637)(252,80.2138)(253,72.92163636363637)(254,72.92163636363637)(255,89.06672727272728)(256,80.2138)(257,66.84483333333334)(258,80.2138)(259,80.2138)(260,80.2138)(261,72.92163636363637)(262,80.2138)(263,66.84483333333334)(264,80.21379999999999)(265,72.92163636363637)(266,89.10372727272727)(267,80.2138)(268,89.10836363636363)(269,66.84483333333334)(270,70.01957142857142)(271,72.92163636363637)(272,81.69608333333333)(273,89.125)(274,80.21379999999999)(275,89.13618181818183)(276,89.13872727272728)(277,72.92163636363637)(278,72.92163636363637)(279,80.2138)(280,96.60333333333334)(281,102.91515384615384)(282,80.2138)(283,89.16172727272728)(284,89.19384615384615)(285,81.73575000000001)(286,72.92163636363637)(287,80.2138)(288,89.17627272727273)(289,66.84483333333334)(290,72.92163636363637)(291,80.2138)(292,80.2138)(293,96.67716666666666)(294,89.19381818181817)(295,80.2138)(296,75.47646153846155)(297,72.92163636363637)(298,72.92163636363637)(299,72.92163636363637)(300,80.2138)(301,80.2138)(302,66.84483333333334)(303,81.78258333333333)(304,80.2138)(305,89.22218181818182)(306,89.22363636363637)(307,72.92163636363637)(308,80.2138)(309,80.2138)(310,80.2138)(311,72.92163636363637)(312,95.75000000000001)(313,96.762)(314,80.2138)(315,72.92163636363637)(316,89.2459090909091)(317,72.92163636363637)(318,80.2138)(319,80.2138)(320,72.92163636363637)(321,80.2138)(322,89.25663636363637)(323,80.2138)(324,80.2138)(325,72.92163636363637)(326,82.98242857142857)(327,80.2138)(328,66.84483333333334)(329,80.2138)(330,66.84483333333334)(331,72.92163636363637)(332,80.2138)(333,72.92163636363637)(334,72.92163636363637)(335,96.87366666666668)(336,80.2138)(337,80.2138)(338,80.2138)(339,72.92163636363637)(340,80.2138)(341,80.2138)(342,72.92163636363637)(343,72.92163636363637)(344,80.2138)(345,72.92163636363637)(346,80.2138)
}; % plot of the fourth histogram
\addplot[color=red] coordinates{(0,11.379632653061224)(1,18.472347826086956)(2,20.64680412371134)(3,27.577274809160304)(4,21.127710144927534)(5,23.2415197368421)(6,23.43253333333333)(7,22.100015228426393)(8,21.1150206185567)(9,18.17713690476191)(10,29.51657978723404)(11,28.344860962566848)(12,38.071306451612905)(13,33.65610837438423)(14,27.281029787234043)(15,42.99953211009173)(16,34.164829268292685)(17,36.609525581395346)(18,34.18444559585492)(19,40.618994897959176)(20,47.54727461139896)(21,46.85754661016947)(22,47.76181730769231)(23,48.19938860103627)(24,55.40957219251337)(25,60.93206666666664)(26,63.434343915343916)(27,59.821519607843136)(28,68.30449197860965)(29,54.45697652582161)(30,61.73506111111112)(31,50.537741935483865)(32,42.0496879432624)(33,43.67139705882354)(34,54.69199999999999)(35,57.963446153846164)(36,52.75934513274336)(37,36.625017391304354)(38,47.77211650485436)(39,37.91924509803922)(40,45.4135376344086)(41,42.92017073170732)(42,44.044261363636366)(43,47.63041891891892)(44,71.5329240506329)(45,53.389511627906984)(46,48.78359210526315)(47,50.80759999999999)(48,56.776790123456806)(49,45.31635897435896)(50,36.98741860465117)(51,48.46180821917809)(52,35.31021428571429)(53,54.087428571428575)(54,59.012)(55,58.20700000000001)(56,53.19414285714284)(57,59.148811594202904)(58,57.21551612903227)(59,57.125983050847466)(60,33.49427586206896)(61,45.74835483870968)(62,48.4055)(63,48.90471014492755)(64,46.16279220779221)(65,55.130172413793105)(66,56.28578333333334)(67,49.50249180327869)(68,39.7175)(69,49.22903076923078)(70,51.99687692307692)(71,64.79880303030302)(72,64.47381034482757)(73,64.74074545454543)(74,63.22914516129031)(75,52.13287931034482)(76,53.054228070175434)(77,45.22560784313726)(78,52.8995744680851)(79,60.71281578947369)(80,47.5130243902439)(81,44.2141)(82,41.448470588235296)(83,50.67323809523809)(84,55.678514285714286)(85,81.83570270270273)(86,69.97133333333333)(87,52.047029411764704)(88,69.644)(89,57.580216216216215)(90,55.3295625)(91,45.493870967741934)(92,39.17888888888889)(93,59.03933333333334)(94,59.044399999999996)(95,65.60962962962964)(96,58.93125925925926)(97,63.64904000000001)(98,65.6282962962963)(99,47.32265384615384)(100,63.29685714285715)(101,50.39778571428572)(102,72.35886363636365)(103,75.1334230769231)(104,68.36638888888889)(105,63.689080000000004)(106,53.07733333333333)(107,68.3715)(108,61.2493076923077)(109,63.33899999999999)(110,64.77668421052631)(111,77.11652173913043)(112,56.885071428571415)(113,89.10950000000001)(114,72.40763636363637)(115,61.544399999999996)(116,61.545500000000004)(117,69.83603571428571)(118,52.29959259259259)(119,63.37428571428571)(120,75.22130769230769)(121,73.9455)(122,78.24276)(123,76.34071428571428)(124,85.06147826086955)(125,84.532)(126,63.7594)(127,73.73558620689654)(128,51.302416666666666)(129,64.21609090909091)(130,61.565549999999995)(131,53.53660869565218)(132,72.47595454545454)(133,92.83116)(134,88.58683333333333)(135,58.63938095238096)(136,80.74363636363636)(137,85.58832000000001)(138,66.45354166666667)(139,61.344730769230765)(140,58.88666666666668)(141,74.03895833333334)(142,85.16713043478262)(143,67.55168965517242)(144,84.63276190476192)(145,49.85890625)(146,82.35915384615386)(147,56.54836)(148,93.11965217391307)(149,55.253894736842106)(150,72.46282352941178)(151,74.41852631578948)(152,58.916666666666664)(153,61.59715)(154,61.597950000000004)(155,64.8415789473684)(156,58.32355555555556)(157,64.84357894736843)(158,65.614)(159,65.614)(160,65.614)(161,65.614)(162,61.75435294117648)(163,58.32355555555556)(164,58.323555555555544)(165,68.4558888888889)(166,61.75435294117648)(167,65.614)(168,69.98826666666666)(169,69.98826666666666)(170,65.61399999999999)(171,74.98742857142857)(172,65.614)(173,69.98826666666668)(174,69.98826666666666)(175,69.98826666666668)(176,77.038)(177,69.98826666666668)(178,74.98742857142858)(179,88.4725)(180,69.98826666666668)(181,74.98742857142858)(182,74.98742857142858)(183,69.98826666666666)(184,74.98742857142857)(185,69.98826666666668)(186,69.98826666666666)(187,61.75435294117648)(188,74.98742857142857)(189,74.98742857142858)(190,69.98826666666668)(191,82.20253333333334)(192,74.98742857142858)(193,77.0668125)(194,77.06875000000001)(195,77.07075)(196,74.98742857142857)(197,69.98826666666666)(198,74.98742857142858)(199,74.98742857142857)(200,65.61399999999999)(201,69.98826666666666)(202,74.98742857142858)(203,74.98742857142858)(204,74.98742857142858)(205,74.98742857142858)(206,74.98742857142858)(207,74.98742857142857)(208,69.98826666666666)(209,83.35611764705881)(210,88.56775)(211,74.98742857142858)(212,82.23446666666665)(213,74.98742857142858)(214,74.98742857142857)(215,74.98742857142857)(216,65.61399999999999)(217,82.2426)(218,69.98826666666668)(219,74.98742857142857)(220,69.98826666666666)(221,88.602625)(222,69.98826666666668)(223,69.98826666666666)(224,74.98742857142858)(225,74.98742857142858)(226,69.98826666666668)(227,65.614)(228,74.98742857142858)(229,77.1221875)(230,74.98742857142858)(231,74.98742857142858)(232,74.98742857142858)(233,83.42670588235295)(234,69.98826666666668)(235,77.12943750000001)(236,74.98742857142858)(237,69.98826666666668)(238,74.98742857142858)(239,77.13568749999999)(240,74.98742857142858)(241,74.98742857142858)(242,74.98742857142857)(243,74.98742857142858)(244,74.98742857142857)(245,74.98742857142858)(246,74.98742857142858)(247,82.29140000000001)(248,74.98742857142857)(249,82.29533333333333)(250,69.98826666666668)(251,69.98826666666668)(252,82.29913333333333)(253,74.98742857142858)(254,74.98742857142858)(255,69.98826666666668)(256,74.98742857142858)(257,74.98742857142857)(258,74.98742857142858)(259,74.98742857142858)(260,74.98742857142858)(261,77.16793750000001)(262,74.98742857142858)(263,77.17125)(264,74.98742857142858)(265,74.98742857142858)(266,74.98742857142858)(267,74.98742857142858)(268,74.98742857142858)(269,77.18243749999999)(270,74.98742857142857)(271,69.98826666666666)(272,74.98742857142857)(273,74.98742857142858)(274,74.98742857142857)(275,74.98742857142858)(276,74.98742857142857)(277,74.98742857142858)(278,74.98742857142857)(279,69.98826666666668)(280,69.98826666666668)(281,69.98826666666668)(282,74.98742857142858)(283,69.98826666666668)(284,74.98742857142858)(285,74.98742857142857)(286,74.98742857142857)(287,74.98742857142858)(288,69.98826666666668)(289,74.98742857142858)(290,72.67535294117647)(291,65.61399999999999)(292,74.98742857142858)(293,74.98742857142858)(294,74.98742857142858)(295,74.98742857142858)(296,69.98826666666668)(297,69.98826666666668)(298,74.98742857142858)(299,74.98742857142858)(300,74.98742857142858)(301,74.98742857142858)(302,74.98742857142858)(303,74.98742857142857)(304,69.98826666666666)(305,74.98742857142858)(306,69.98826666666668)(307,74.98742857142858)(308,74.98742857142858)(309,74.98742857142858)(310,82.39246666666666)(311,74.98742857142858)(312,82.3956)(313,74.98742857142858)(314,74.98742857142858)(315,74.98742857142858)(316,74.98742857142857)(317,74.98742857142858)(318,82.4044)(319,74.98742857142858)(320,77.257375)(321,74.98742857142858)(322,65.614)(323,69.98826666666666)(324,74.98742857142858)(325,74.98742857142857)(326,74.98742857142857)(327,74.98742857142858)(328,74.98742857142857)(329,74.98742857142858)(330,74.98742857142858)(331,74.98742857142857)(332,74.98742857142857)(333,65.61399999999999)(334,74.98742857142858)(335,74.98742857142858)(336,69.98826666666668)(337,74.98742857142858)
}; % plot of the fifth histogram
\addplot[color=orange] coordinates{(0,14.332038461538463)(1,13.951193548387096)(2,24.206256637168142)(3,21.274736)(4,17.616559748427676)(5,17.87612865497076)(6,17.90971717171717)(7,21.793377358490563)(8,18.092652968036536)(9,18.573636363636364)(10,14.699985148514854)(11,16.52824444444444)(12,31.92035526315789)(13,27.806615740740735)(14,17.96785507246377)(15,28.931937500000004)(16,32.034908256880726)(17,24.528044117647056)(18,20.343958333333344)(19,29.89253658536586)(20,36.51619730941704)(21,35.86129807692308)(22,43.41105820105818)(23,36.42224528301886)(24,41.093964125560525)(25,42.07581999999999)(26,40.50117213114754)(27,50.2669315789474)(28,46.64321666666663)(29,49.36393908629444)(30,50.160070707070716)(31,47.97475796178346)(32,43.721755244755265)(33,47.011737288135585)(34,44.103300653594765)(35,47.20477678571429)(36,40.89118064516129)(37,41.016600000000004)(38,30.252882352941178)(39,42.617961538461536)(40,48.7025411764706)(41,37.72672222222222)(42,53.16534615384615)(43,50.00625352112676)(44,63.973680555555546)(45,61.95295833333333)(46,42.58327397260275)(47,44.682863013698636)(48,49.57034666666668)(49,58.67775757575759)(50,52.90605063291139)(51,42.48831168831169)(52,68.4474857142857)(53,50.41772727272727)(54,65.4345)(55,57.6763)(56,67.60733802816901)(57,65.53364062499999)(58,46.70807462686567)(59,57.01877464788732)(60,47.30182539682539)(61,75.27893548387097)(62,50.04226923076923)(63,65.31935802469137)(64,59.263708860759486)(65,57.52038333333334)(66,64.01200000000001)(67,50.82649295774649)(68,64.4484411764706)(69,56.670213114754105)(70,65.1023076923077)(71,66.11975438596491)(72,64.81464705882352)(73,62.33950793650792)(74,51.702246575342464)(75,59.12512499999999)(76,55.93454838709678)(77,62.5377358490566)(78,72.08867391304348)(79,53.878199999999985)(80,54.68807272727272)(81,43.96935)(82,68.68564864864864)(83,66.3910930232558)(84,56.749322580645156)(85,63.701228571428565)(86,69.67990625000002)(87,63.49633333333333)(88,60.67155172413793)(89,68.21631428571429)(90,66.89632258064516)(91,63.75197142857144)(92,69.7355625)(93,65.29494871794871)(94,71.55010344827586)(95,74.94126470588235)(96,65.1888888888889)(97,58.126090909090905)(98,82.0557878787879)(99,47.581243243243236)(100,69.47384615384615)(101,73.81288461538462)(102,58.70159999999999)(103,55.034749999999995)(104,62.143027777777775)(105,74.91956249999998)(106,56.489088235294105)(107,79.92271875)(108,82.71765517241379)(109,60.75465517241379)(110,76.85332)(111,64.05016666666667)(112,67.77161538461539)(113,65.91091176470589)(114,76.87755999999999)(115,66.27789655172414)(116,71.7924827586207)(117,80.08303571428573)(118,67.9600303030303)(119,60.086656250000004)(120,74.78463333333333)(121,73.64697297297297)(122,77.17729629629629)(123,73.98592307692307)(124,65.13925)(125,80.19767857142857)(126,60.81275862068965)(127,77.48162068965517)(128,75.29296875)(129,71.96006896551725)(130,83.48448)(131,83.30388888888886)(132,74.98176666666667)(133,65.247)(134,58.814)(135,83.34314814814815)(136,64.29705714285714)(137,93.34292105263155)(138,93.52954838709678)(139,77.62979310344828)(140,67.39551612903226)(141,63.03135714285714)(142,69.66)(143,75.08563333333332)(144,83.61084000000001)(145,77.92838709677419)(146,77.44222222222223)(147,64.40071428571427)(148,64.28223333333334)(149,63.055821428571434)(150,70.62772000000001)(151,83.53514814814814)(152,76.77504347826087)(153,56.74261764705883)(154,76.78326086956523)(155,72.84204545454546)(156,59.352777777777774)(157,59.35277777777778)(158,69.675)(159,87.74268181818181)(160,73.603)(161,66.77187500000001)(162,66.771875)(163,72.84204545454546)(164,76.31071428571428)(165,69.675)(166,69.675)(167,72.84204545454544)(168,80.12625)(169,76.31071428571428)(170,80.12625)
}; % plot of the first histogram
\legend{50\%, 60\%, 70\%, 80\%, 90\%, 100\%} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/aware_fraction/injury_levels.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
title={Injury Levels  - Mobile application},
ylabel={Amount}, % label for the y-axis
symbolic x coords={HEALTHY,MINOR,MODERATE,SERIOUS}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=blue, fill] coordinates{(HEALTHY,16459)(MINOR,10648)(MODERATE,2090)(SERIOUS,659)
}; % plot of the first histogram
\addplot[color=teal, fill] coordinates{(HEALTHY,16679)(MINOR,10612)(MODERATE,1914)(SERIOUS,616)
}; % plot of the second histogram
\addplot[color=cyan, fill] coordinates{(HEALTHY,16787)(MINOR,10648)(MODERATE,1698)(SERIOUS,641)
}; % plot of the third histogram
\addplot[color=magenta, fill] coordinates{(HEALTHY,16404)(MINOR,11031)(MODERATE,1661)(SERIOUS,606)
}; % plot of the fourth histogram
\addplot[color=red, fill] coordinates{(HEALTHY,15966)(MINOR,11413)(MODERATE,1572)(SERIOUS,637)
}; % plot of the fifth histogram
\addplot[color=orange, fill] coordinates{(HEALTHY,15051)(MINOR,12203)(MODERATE,1511)(SERIOUS,663)
}; % plot of the first histogram
\legend{50\%, 60\%, 70\%, 80\%, 90\%, 100\%} % legend of the plot
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
ylabel={Amount}, % label for the y-axis
symbolic x coords={SEVERE,CRITICAL,FATAL}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=blue, fill] coordinates{(SEVERE,128)(CRITICAL,12)(FATAL,4)
}; % plot of the first histogram
\addplot[color=teal, fill] coordinates{(SEVERE,154)(CRITICAL,22)(FATAL,3)
}; % plot of the second histogram
\addplot[color=cyan, fill] coordinates{(SEVERE,168)(CRITICAL,46)(FATAL,12)
}; % plot of the third histogram
\addplot[color=magenta, fill] coordinates{(SEVERE,212)(CRITICAL,63)(FATAL,23)
}; % plot of the fourth histogram
\addplot[color=red, fill] coordinates{(SEVERE,274)(CRITICAL,98)(FATAL,40)
}; % plot of the fifth histogram
\addplot[color=orange, fill] coordinates{(SEVERE,347)(CRITICAL,149)(FATAL,76)
}; % plot of the first histogram
\legend{50\%, 60\%, 70\%, 80\%, 90\%, 100\%} % legend of the plot
\end{axis}
\end{tikzpicture}
\end{document}

==> plots/descriptive/avg_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[   width=\columnwidth, xlabel={Time [s]},    ylabel={Speed [m/s]},    title={Average Speed - Descriptive},   legend style={at={(0.6,1)}, anchor=north, legend columns=2},]

\addplot[color=blue] coordinates{(0,4.018101515709171)(1,4.016503646936237)(2,4.0137765291270355)(3,4.0093988174578765)(4,4.003867536862461)(5,3.996988690080185)(6,3.9901462061114867)(7,3.9831692485883887)(8,3.976286913616614)(9,3.967916244511989)(10,3.9581244019138757)(11,3.9480306345733043)(12,3.936628441283414)(13,3.925364574799279)(14,3.9126123855138224)(15,3.8985144239074105)(16,3.8845504619758353)(17,3.8701203940167823)(18,3.855121515536126)(19,3.840371050343028)(20,3.8260653620741034)(21,3.8071980750524754)(22,3.786359554123303)(23,3.7632254190096632)(24,3.739798801853736)(25,3.7176161262050833)(26,3.6915209102463233)(27,3.6650385121172273)(28,3.634039778284969)(29,3.6023883837698465)(30,3.5752362149203214)(31,3.546228353390079)(32,3.5200273618606066)(33,3.496886085928262)(34,3.470395812888453)(35,3.445838277674182)(36,3.4220054486334477)(37,3.3994728231230686)(38,3.379028469416518)(39,3.3540856031128405)(40,3.333299889635798)(41,3.3141496739467966)(42,3.2928981501169465)(43,3.2723803292988767)(44,3.248687297508658)(45,3.2249971227989414)(46,3.195422743981976)(47,3.1684583435133153)(48,3.138763197586727)(49,3.1107796082500974)(50,3.0784864286669342)(51,3.049496759961395)(52,3.010682238997294)(53,2.978497790868925)(54,2.936299908564462)(55,2.9024697184206385)(56,2.856745252128356)(57,2.8127442650807137)(58,2.763668430335097)(59,2.715202640748212)(60,2.6578092142993692)(61,2.601669648181276)(62,2.5324160933917033)(63,2.478053020425902)(64,2.41376188320507)(65,2.3542304972896537)(66,2.295805739514349)(67,2.2359092068349913)(68,2.188145011907912)(69,2.1394455119407083)(70,2.1017045454545453)(71,2.064535054268114)(72,2.020358553631115)(73,1.973866498740554)(74,1.923177508989866)(75,1.8694321659299558)(76,1.814604750088621)(77,1.7608535688005886)(78,1.6983883346124329)(79,1.6379173290937996)(80,1.5903861955628595)(81,1.5532908704883228)(82,1.5004389815627743)(83,1.4636240397650249)(84,1.431026474686484)(85,1.4127134724857684)(86,1.3922518159806296)(87,1.3849557522123894)(88,1.3766816143497758)(89,1.3644196654840344)(90,1.3578406169665809)(91,1.355474831344058)(92,1.3496062992125983)(93,1.3437665782493369)(94,1.335671883432272)(95,1.3291278113000549)(96,1.3223830734966593)(97,1.3152542372881355)(98,1.3052691867124857)(99,1.3011627906976744)(100,1.2968841857730746)(101,1.289708506841166)(102,1.2822677925211097)(103,1.2755039706780695)(104,1.271260086902545)(105,1.2610340479192939)(106,1.2501603592046184)(107,1.2469135802469136)(108,1.2435981615233092)(109,1.2354903268845898)(110,1.229012760241773)(111,1.2256968048946295)(112,1.2179042331714087)(113,1.2154929577464788)(114,1.2113475177304964)(115,1.2054992764109986)(116,1.1994134897360704)(117,1.1931649331352154)(118,1.1879699248120301)(119,1.1800766283524904)(120,1.1763791763791764)(121,1.1718131433095804)(122,1.1637239165329052)(123,1.1604234527687296)(124,1.1541010770505384)(125,1.1456392887383573)(126,1.1428571428571428)(127,1.137630662020906)(128,1.1339840283939664)(129,1.1308243727598566)(130,1.1260199456029012)(131,1.121212121212121)(132,1.1158480074142725)(133,1.1097560975609757)(134,1.1047619047619048)(135,1.1051108968177434)(136,1.1034146341463416)(137,1.101980198019802)(138,1.0984924623115577)(139,1.0975609756097562)(140,1.091375770020534)(141,1.0878661087866108)(142,1.0837751855779427)(143,1.079484425349087)(144,1.0794341675734493)(145,1.0730897009966778)(146,1.0735785953177257)(147,1.0698985343855694)(148,1.0684150513112884)(149,1.0669745958429562)(150,1.0617715617715617)(151,1.0581257413997627)(152,1.0530759951749096)(153,1.050122249388753)(154,1.0436953807740326)(155,1.0434227330779056)(156,1.0366013071895426)(157,1.0318725099601593)(158,1.028225806451613)(159,1.0284167794316643)(160,1.0248275862068965)(161,1.0222531293463144)(162,1.0212164073550212)(163,1.0159420289855072)(164,1.0145985401459854)(165,1.0059612518628913)(166,1.0060240963855422)(167,1.0061068702290077)(168,1.0046367851622875)(169,1.0015673981191222)(170,1.0015822784810127)(171,1.0015923566878981)(172,1.0016129032258065)(173,1)(174,0.9983471074380166)(175,0.9983333333333333)(176,0.998330550918197)(177,0.9983164983164983)(178,0.9983050847457627)(179,0.9982964224872232)(180,0.9982758620689656)(181,0.9982638888888888)(182,0.9982425307557118)(183,0.9982332155477032)(184,0.998211091234347)(185,0.9981818181818182)(186,0.9981549815498155)(187,0.9981308411214953)(188,0.9981024667931688)(189,0.9980769230769231)(190,0.9980657640232108)(191,0.9980314960629921)(192,0.998019801980198)(193,0.9979919678714859)(194,0.9979716024340771)(195,0.9979633401221996)(196,0.9979338842975206)(197,0.9978947368421053)(198,0.9978586723768736)(199,0.9978586723768736)(200,0.9978494623655914)(201,0.9978354978354979)(202,0.9978070175438597)(203,0.9977973568281938)(204,0.9977678571428571)(205,0.9977426636568849)(206,0.9977220956719818)(207,0.9976798143851509)(208,0.9976470588235294)(209,0.9976190476190476)(210,0.9976133651551312)(211,0.9975961538461539)(212,0.9975369458128078)(213,0.9974811083123426)(214,0.9974554707379135)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1.0040160642570282)(253,1.0040485829959513)(254,1.0040816326530613)(255,1.0041322314049588)(256,1.004201680672269)(257,1.0042372881355932)(258,1.0042918454935623)(259,1.0043859649122806)(260,1.0044444444444445)(261,1.0045045045045045)(262,1.0045454545454546)(263,1.0045871559633028)(264,1.0046296296296295)(265,1.0046728971962617)(266,1.0048076923076923)(267,1.0048780487804878)(268,1.004950495049505)(269,1.0050251256281406)(270,1.0051020408163265)(271,1.0052083333333333)(272,1.0053475935828877)(273,1.0054054054054054)(274,1.0054945054945055)(275,1.0055248618784531)(276,1.0057471264367817)(277,1.0058823529411764)(278,1.0059880239520957)(279,1.0061728395061729)(280,1.0062893081761006)(281,1.0064102564102564)(282,1.0066666666666666)(283,1.006896551724138)(284,1.0071428571428571)(285,1.0072463768115942)(286,1.0075187969924813)(287,1.0077519379844961)(288,1.007936507936508)(289,1.008130081300813)(290,1.0082644628099173)(291,1.0084745762711864)(292,1.0087719298245614)(293,1.009090909090909)(294,1.0093457943925233)(295,1.0095238095238095)(296,1.01)(297,1.0105263157894737)(298,1.0108695652173914)(299,1.010989010989011)(300,1.0112359550561798)(301,1.0116279069767442)(302,1.0120481927710843)(303,1.0123456790123457)(304,1.0125)(305,1.0126582278481013)(306,1.0126582278481013)(307,1.0135135135135136)(308,1.0135135135135136)(309,1.0140845070422535)(310,1.0149253731343284)(311,1.0153846153846153)(312,1.0158730158730158)(313,1.0166666666666666)(314,1.0175438596491229)(315,1.0178571428571428)(316,1.02)(317,1.0204081632653061)(318,1.0204081632653061)(319,1.0212765957446808)(320,1.0222222222222221)(321,1.0232558139534884)(322,1.0256410256410255)(323,1.0256410256410255)(324,1.0277777777777777)(325,1.0294117647058822)(326,1.032258064516129)(327,1.0344827586206897)(328,1.0384615384615385)(329,1.0416666666666667)(330,1.0555555555555556)(331,1.0625)(332,1.0625)(333,1.0666666666666667)(334,1.0714285714285714)(335,1.1111111111111112)(336,1.1111111111111112)(337,1.1111111111111112)(338,1.1111111111111112)(339,1.1111111111111112)(340,1.125)(341,1.1666666666666667)(342,1.25)(343,1.25)(344,1.3333333333333333)(345,1.3333333333333333)(346,1.3333333333333333)(347,1.5)
};
\addplot[color=red] coordinates{(0,4.0184361093452)(1,4.0162836860343845)(2,4.0128787365281635)(3,4.008794743686264)(4,4.002113725354309)(5,3.997191011235955)(6,3.9904843365764995)(7,3.9821169471851423)(8,3.9728371336708674)(9,3.9650681321990513)(10,3.9553883364686913)(11,3.94547095053156)(12,3.9346082912356666)(13,3.921930330231409)(14,3.911087689713322)(15,3.8984209387843394)(16,3.8836785492043737)(17,3.870895454129699)(18,3.85647014503673)(19,3.842260894856755)(20,3.824549133236749)(21,3.8070807389492103)(22,3.7907235621521336)(23,3.7683000273747607)(24,3.745982344952467)(25,3.7212384191392047)(26,3.6949719990260532)(27,3.6660968660968662)(28,3.6348924412867576)(29,3.600618344211611)(30,3.5713367150103594)(31,3.5454478109489593)(32,3.5205132145052245)(33,3.4960184742793436)(34,3.4713423207344305)(35,3.448406220465676)(36,3.4270481606539898)(37,3.4040088267745494)(38,3.38531501657982)(39,3.363155316021558)(40,3.342386914378029)(41,3.320331950207469)(42,3.2982268745994445)(43,3.278980331831667)(44,3.258093525179856)(45,3.235830543691562)(46,3.2118694362017806)(47,3.18998778998779)(48,3.157921355417878)(49,3.133515696235509)(50,3.10133046633517)(51,3.075482170112391)(52,3.0474896295236733)(53,3.014894558324731)(54,2.9806166056166057)(55,2.946771653543307)(56,2.8968046951418325)(57,2.8491969568892648)(58,2.7947229551451187)(59,2.742961608775137)(60,2.6844215349369986)(61,2.6157989228007184)(62,2.5535936850851684)(63,2.488643737832576)(64,2.4304396843291998)(65,2.3721804511278197)(66,2.306487148102815)(67,2.25)(68,2.1977386273994215)(69,2.1517881517881516)(70,2.1147540983606556)(71,2.0787861103005545)(72,2.0366001209921354)(73,1.9930882814954445)(74,1.941560561540973)(75,1.892542372881356)(76,1.8532913165266107)(77,1.7873584216295213)(78,1.7335102350265352)(79,1.6835492736552806)(80,1.6309186564144071)(81,1.5847953216374269)(82,1.548859233749462)(83,1.50687971593431)(84,1.4703720716582453)(85,1.432687765706188)(86,1.4159462055715657)(87,1.4040058622374205)(88,1.3993072736269174)(89,1.3927855711422845)(90,1.3883792048929664)(91,1.3827800829875518)(92,1.3802521008403361)(93,1.3720682302771856)(94,1.3655507559395248)(95,1.35989010989011)(96,1.3526785714285714)(97,1.3495475113122173)(98,1.3415472779369628)(99,1.3286875725900116)(100,1.32603550295858)(101,1.3182089552238807)(102,1.3133696309739866)(103,1.3057090239410682)(104,1.2994420334779913)(105,1.2911153119092627)(106,1.286261980830671)(107,1.2761533463287849)(108,1.2730263157894737)(109,1.2635090060040026)(110,1.2554054054054054)(111,1.2513698630136987)(112,1.2486111111111111)(113,1.240989399293286)(114,1.2392857142857143)(115,1.231159420289855)(116,1.2289068231841527)(117,1.2254464285714286)(118,1.2223903177004538)(119,1.2180277349768875)(120,1.2093385214007781)(121,1.2045633359559402)(122,1.200956937799043)(123,1.1966019417475728)(124,1.1919934640522876)(125,1.1846026490066226)(126,1.1802179379715003)(127,1.1765704584040746)(128,1.1715265866209263)(129,1.1631944444444444)(130,1.1577092511013216)(131,1.1534344335414808)(132,1.1518181818181819)(133,1.146025878003697)(134,1.1407129455909943)(135,1.1377649325626205)(136,1.1353456669912365)(137,1.12636815920398)(138,1.1257606490872212)(139,1.1189245087900723)(140,1.1169652265542676)(141,1.1048128342245989)(142,1.1030368763557483)(143,1.0948180815876516)(144,1.0877390326209224)(145,1.0856164383561644)(146,1.084295612009238)(147,1.0810810810810811)(148,1.0762812872467222)(149,1.0670731707317074)(150,1.062111801242236)(151,1.0606060606060606)(152,1.0554838709677419)(153,1.0536649214659686)(154,1.0529801324503312)(155,1.0483870967741935)(156,1.0449591280653951)(157,1.04149377593361)(158,1.0341394025604551)(159,1.027456647398844)(160,1.0249632892804699)(161,1.0193740685543964)(162,1.0196078431372548)(163,1.0167173252279635)(164,1.0138888888888888)(165,1.014018691588785)(166,1.0143312101910829)(167,1.0080775444264944)(168,1.004950495049505)(169,1.0033557046979866)(170,1.001700680272109)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1.002262443438914)(198,1.002267573696145)(199,1.002288329519451)(200,1.0023148148148149)(201,1.0023310023310024)(202,1.0023529411764707)(203,1.0023923444976077)(204,1.0024570024570025)(205,1.0025062656641603)(206,1.0025445292620865)(207,1.0025706940874035)(208,1.0025906735751295)(209,1.0026109660574412)(210,1.0026385224274406)(211,1.0026666666666666)(212,1.002717391304348)(213,1.002754820936639)(214,1.0027777777777778)(215,1.002824858757062)(216,1.0028818443804035)(217,1.0028985507246377)(218,1.0029154518950438)(219,1.002932551319648)(220,1.0029850746268656)(221,1.0030120481927711)(222,1.003058103975535)(223,1.0031152647975077)(224,1.0031645569620253)(225,1.0031847133757963)(226,1.0032362459546926)(227,1.003257328990228)(228,1.0033003300330032)(229,1.0033444816053512)(230,1.0033783783783783)(231,1.0034129692832765)(232,1.0035211267605635)(233,1.0035714285714286)(234,1.0036363636363637)(235,1.0036630036630036)(236,1.00374531835206)(237,1.0076045627376427)(238,1.0077220077220077)(239,1.0077821011673151)(240,1.007843137254902)(241,1.0079681274900398)(242,1.0080321285140563)(243,1.0080645161290323)(244,1.008097165991903)(245,1.008130081300813)(246,1.008130081300813)(247,1.008130081300813)(248,1.008298755186722)(249,1.0084033613445378)(250,1.0085836909871244)(251,1.0089285714285714)(252,1.009090909090909)(253,1.0091743119266054)(254,1.0092165898617511)(255,1.0093457943925233)(256,1.0093896713615023)(257,1.009478672985782)(258,1.0097087378640777)(259,1.00990099009901)(260,1.0101522842639594)(261,1.010204081632653)(262,1.0104166666666667)(263,1.0105263157894737)(264,1.010752688172043)(265,1.011111111111111)(266,1.0114942528735633)(267,1.0114942528735633)(268,1.0115606936416186)(269,1.0118343195266273)(270,1.0121951219512195)(271,1.0123456790123457)(272,1.0125)(273,1.0127388535031847)(274,1.0127388535031847)(275,1.0128205128205128)(276,1.0129870129870129)(277,1.0132450331125828)(278,1.0136054421768708)(279,1.0138888888888888)(280,1.0140845070422535)(281,1.0145985401459854)(282,1.0148148148148148)(283,1.0151515151515151)(284,1.015625)(285,1.016)(286,1.0165289256198347)(287,1.0169491525423728)(288,1.017094017094017)(289,1.017391304347826)(290,1.0175438596491229)(291,1.0176991150442478)(292,1.0178571428571428)(293,1.0186915887850467)(294,1.0196078431372548)(295,1.02020202020202)(296,1.02020202020202)(297,1.0206185567010309)(298,1.021505376344086)(299,1.021978021978022)(300,1.0229885057471264)(301,1.0229885057471264)(302,1.0235294117647058)(303,1.0246913580246915)(304,1.025)(305,1.0256410256410255)(306,1.0263157894736843)(307,1.0273972602739727)(308,1.0285714285714285)(309,1.0298507462686568)(310,1.032258064516129)(311,1.0350877192982457)(312,1.0357142857142858)(313,1.037037037037037)(314,1.0377358490566038)(315,1.0425531914893618)(316,1.0454545454545454)(317,1.0465116279069768)(318,1.048780487804878)(319,1.048780487804878)(320,1.0555555555555556)(321,1.0606060606060606)(322,1.064516129032258)(323,1.0689655172413792)(324,1.0740740740740742)(325,1.08)(326,1.0869565217391304)(327,1.0909090909090908)(328,1.1)(329,1.1111111111111112)(330,1.1176470588235294)(331,1.1428571428571428)(332,1.1666666666666667)(333,1.1818181818181819)(334,1.2222222222222223)(335,1.25)(336,1.2857142857142858)(337,1.4)(338,1.4)(339,1.5)(340,1.6666666666666667)(341,1.6666666666666667)(342,1.6666666666666667)(343,2)(344,2)(345,2)(346,2)(347,2)(348,2)(349,2)(350,2)(351,2)(352,2)(353,2)(354,3)
};
\addplot[color=green] coordinates{(0,4.01873348275516)(1,4.016878488332997)(2,4.013341911889201)(3,4.00916615363568)(4,4.0040124524386025)(5,3.997719298245614)(6,3.9899065553891147)(7,3.9827404909532613)(8,3.9740974762590993)(9,3.9662625197680548)(10,3.955610168189847)(11,3.9456389770101437)(12,3.9354089033136996)(13,3.9251014635346206)(14,3.9145076632374556)(15,3.9014114811945952)(16,3.889693544113751)(17,3.874761515399291)(18,3.860226104830421)(19,3.844485064216653)(20,3.827076617902306)(21,3.808035256738752)(22,3.7889821117619125)(23,3.766873841456766)(24,3.744243792325056)(25,3.721907321919009)(26,3.6949419167473376)(27,3.6662062904137107)(28,3.6352332962502456)(29,3.601091777550324)(30,3.5681931132410365)(31,3.5408772576483596)(32,3.5126969557901178)(33,3.489014039819148)(34,3.4651086240947993)(35,3.445740062984084)(36,3.4248636283653)(37,3.403443250136637)(38,3.379732529666604)(39,3.3598679739831083)(40,3.3413269384492406)(41,3.320671196211653)(42,3.3012698412698414)(43,3.2830906324712017)(44,3.26)(45,3.235327897094292)(46,3.2096963991527416)(47,3.1866602106282533)(48,3.164301717699776)(49,3.140733145347347)(50,3.1167593328038126)(51,3.0889465774012845)(52,3.055328734337604)(53,3.0190989940224524)(54,2.978700906344411)(55,2.941580756013746)(56,2.900695455280608)(57,2.8592330978809284)(58,2.8068361086765994)(59,2.7547927697644696)(60,2.7072754831375523)(61,2.65751530713016)(62,2.5838341968911918)(63,2.521842560553633)(64,2.4719227313566936)(65,2.4047954866008463)(66,2.350808427241548)(67,2.2829945973758683)(68,2.239320774741311)(69,2.1920131291028446)(70,2.1452070334656836)(71,2.107678729037952)(72,2.0657090464547676)(73,2.010161956176564)(74,1.9630484988452657)(75,1.919233401779603)(76,1.8766928011404134)(77,1.8258780036968576)(78,1.7737730061349692)(79,1.72294887039239)(80,1.6727197688815518)(81,1.6108732876712328)(82,1.560512367491166)(83,1.5127737226277371)(84,1.4831302717900656)(85,1.4555074555074554)(86,1.4296259842519685)(87,1.4180451127819549)(88,1.408256880733945)(89,1.4015503875968993)(90,1.3936058700209644)(91,1.3844919786096257)(92,1.3796095444685466)(93,1.3747252747252747)(94,1.36991643454039)(95,1.3597733711048159)(96,1.3526044647967945)(97,1.3445671121441023)(98,1.337837837837838)(99,1.3299340131973605)(100,1.3179331306990882)(101,1.3140037014188772)(102,1.3086574654956085)(103,1.3092979127134725)(104,1.3026231605886116)(105,1.2962239583333333)(106,1.2882585751978892)(107,1.2814171122994653)(108,1.2758620689655173)(109,1.269678302532512)(110,1.2594142259414225)(111,1.2533616418966738)(112,1.2473040977713874)(113,1.2423357664233576)(114,1.239082161361954)(115,1.2341536167039522)(116,1.2322775263951735)(117,1.2263279445727482)(118,1.2236121970289289)(119,1.2173566878980893)(120,1.21256038647343)(121,1.2078559738134207)(122,1.2016666666666667)(123,1.198647506339814)(124,1.1964133219470539)(125,1.194636678200692)(126,1.1894736842105262)(127,1.1857777777777778)(128,1.181081081081081)(129,1.1776556776556777)(130,1.1733457595526562)(131,1.1714015151515151)(132,1.166346153846154)(133,1.158869395711501)(134,1.1524752475247524)(135,1.1465863453815262)(136,1.1386036960985626)(137,1.1356107660455486)(138,1.130801687763713)(139,1.1266094420600858)(140,1.1221374045801527)(141,1.1177777777777778)(142,1.1152542372881356)(143,1.1114942528735632)(144,1.1055099648300117)(145,1.1035714285714286)(146,1.0986601705237515)(147,1.0895522388059702)(148,1.0844892812105926)(149,1.0793854033290653)(150,1.0723684210526316)(151,1.0681818181818181)(152,1.0638586956521738)(153,1.058904109589041)(154,1.0493653032440056)(155,1.0447330447330447)(156,1.0440528634361232)(157,1.0389805097451275)(158,1.0347432024169185)(159,1.0263157894736843)(160,1.0235478806907379)(161,1.0221518987341771)(162,1.0192926045016077)(163,1.0147299509001637)(164,1.0132450331125828)(165,1.0134003350083751)(166,1.0135363790186125)(167,1.0103626943005182)(168,1.008695652173913)(169,1.006993006993007)(170,1.0052724077328647)(171,1.0017857142857143)(172,1.0018115942028984)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)(347,1)(348,1)
};
\addplot[color=lime] coordinates{(0,4.020370618142896)(1,4.017837910608509)(2,4.0150472769173415)(3,4.010157666130852)(4,4.003599986153899)(5,3.997086697086697)(6,3.98893884250339)(7,3.9803458548281623)(8,3.9710751453649866)(9,3.96327577105799)(10,3.954146454146454)(11,3.9429292133060065)(12,3.9298954084723174)(13,3.91838505723377)(14,3.9045683559845887)(15,3.8914998045432827)(16,3.8790308213076785)(17,3.8652605572585443)(18,3.8501860311778833)(19,3.831477609763213)(20,3.817781778177818)(21,3.801583628978354)(22,3.784115025466893)(23,3.7640646398247055)(24,3.744380436010392)(25,3.722410568155249)(26,3.6994915869749425)(27,3.6713889938294924)(28,3.6392712019923974)(29,3.6071793474558955)(30,3.5737379466817925)(31,3.548237545073221)(32,3.522018348623853)(33,3.502057287545498)(34,3.480937935557924)(35,3.4600338696020323)(36,3.436293436293436)(37,3.4142441860465116)(38,3.3917341366974205)(39,3.364177067082683)(40,3.339734566659964)(41,3.3173863518691107)(42,3.2900714514236964)(43,3.2706396938217606)(44,3.252975522119919)(45,3.2303966789667897)(46,3.2055753262158957)(47,3.1808445904831446)(48,3.1557397638784224)(49,3.131680867544539)(50,3.0978797172956396)(51,3.071261521529784)(52,3.0398412023252517)(53,3.0014652014652015)(54,2.966606225445754)(55,2.9267720231575654)(56,2.8842854830878784)(57,2.8422468886646484)(58,2.787475948924261)(59,2.728751599341985)(60,2.6830145805718613)(61,2.6196319018404908)(62,2.558659217877095)(63,2.496441664869528)(64,2.4309840126097724)(65,2.3739476145930776)(66,2.3208373904576436)(67,2.264496439471007)(68,2.2165219679031836)(69,2.182760501909438)(70,2.1361581920903956)(71,2.095419847328244)(72,2.0457875457875456)(73,1.9927122940430926)(74,1.95841519318926)(75,1.9118447923757658)(76,1.8624338624338623)(77,1.8011029411764705)(78,1.7455169782525755)(79,1.676073131955485)(80,1.632569558101473)(81,1.5845697329376855)(82,1.5388986013986015)(83,1.49118843199277)(84,1.4528126452812646)(85,1.424299952539155)(86,1.4095976732913233)(87,1.3870489372219477)(88,1.3745618427641462)(89,1.3628542510121457)(90,1.3559670781893005)(91,1.3507579717720857)(92,1.3463775780010576)(93,1.3406417112299465)(94,1.3336950623982637)(95,1.3269124931205283)(96,1.32220367278798)(97,1.3170320404721754)(98,1.3108956075299487)(99,1.305732484076433)(100,1.3005272407732864)(101,1.2976827094474153)(102,1.2914147521160821)(103,1.2852779474648748)(104,1.282083075015499)(105,1.278091650973007)(106,1.2704081632653061)(107,1.2654120700843607)(108,1.2577660277594185)(109,1.249663526244953)(110,1.2472527472527473)(111,1.24025069637883)(112,1.2358757062146892)(113,1.2328080229226361)(114,1.2265112891478513)(115,1.21976401179941)(116,1.2156716417910447)(117,1.2107657316148597)(118,1.2047546012269938)(119,1.200155159038014)(120,1.1944881889763779)(121,1.190438247011952)(122,1.1818916734033953)(123,1.1720164609053498)(124,1.167919799498747)(125,1.1626916524701874)(126,1.1597582037996546)(127,1.1572052401746724)(128,1.1529619805481874)(129,1.148014440433213)(130,1.146788990825688)(131,1.1410018552875696)(132,1.1408450704225352)(133,1.1367521367521367)(134,1.1322393822393821)(135,1.128810226155359)(136,1.126873126873127)(137,1.1222222222222222)(138,1.1183673469387756)(139,1.113423517169615)(140,1.110410094637224)(141,1.104589114194237)(142,1.0976138828633406)(143,1.0941949616648412)(144,1.0884658454647256)(145,1.0861678004535147)(146,1.0797687861271676)(147,1.0760233918128654)(148,1.0738095238095238)(149,1.065934065934066)(150,1.0608695652173914)(151,1.0606060606060606)(152,1.0564826700898589)(153,1.0532467532467533)(154,1.0463576158940397)(155,1.0419485791610283)(156,1.04)(157,1.0401662049861495)(158,1.031117397454031)(159,1.0271816881258942)(160,1.0232558139534884)(161,1.0176730486008836)(162,1.0119581464872944)(163,1.0091324200913243)(164,1.0061538461538462)(165,1.0046656298600312)(166,1.0015748031496063)(167,1.0015847860538827)(168,0.9983948635634029)(169,0.9967637540453075)(170,0.9967532467532467)(171,0.9967213114754099)(172,0.9966887417218543)(173,0.9966216216216216)(174,0.9965870307167235)(175,0.9965576592082617)(176,0.9965034965034965)(177,0.9964726631393298)(178,0.996415770609319)(179,0.9963436928702011)(180,0.996316758747698)(181,0.9962825278810409)(182,0.9962546816479401)(183,0.996219281663516)(184,0.9961832061068703)(185,0.9961538461538462)(186,0.9961013645224172)(187,0.9960707269155207)(188,0.9960474308300395)(189,0.996)(190,0.9959758551307847)(191,0.9959432048681541)(192,0.9959016393442623)(193,0.9959016393442623)(194,0.9958592132505176)(195,0.9958071278825996)(196,0.9957537154989384)(197,0.9957356076759062)(198,0.9956989247311828)(199,0.9956616052060737)(200,0.9955654101995566)(201,0.9955056179775281)(202,0.995475113122172)(203,0.9954545454545455)(204,0.9954022988505747)(205,0.9953703703703703)(206,0.9953051643192489)(207,0.995260663507109)(208,0.9952153110047847)(209,0.9951690821256038)(210,0.9951219512195122)(211,0.995049504950495)(212,0.9949622166246851)(213,0.9949109414758269)(214,0.9948849104859335)(215,0.9948717948717949)(216,0.9948453608247423)(217,0.9947780678851175)(218,0.9947368421052631)(219,0.9946666666666667)(220,0.9946524064171123)(221,0.9946091644204852)(222,0.9945205479452055)(223,0.9944903581267218)(224,0.994413407821229)(225,0.9943181818181818)(226,0.9943019943019943)(227,0.9942196531791907)(228,0.9941348973607038)(229,0.9941176470588236)(230,0.9940828402366864)(231,0.9939393939393939)(232,0.9938650306748467)(233,0.9937694704049844)(234,0.9937106918238994)(235,0.9936507936507937)(236,0.9935897435897436)(237,0.9934640522875817)(238,0.993421052631579)(239,0.9933333333333333)(240,0.9932432432432432)(241,0.9931740614334471)(242,0.9930555555555556)(243,0.9928825622775801)(244,0.9928571428571429)(245,0.9928057553956835)(246,0.9928057553956835)(247,0.9926470588235294)(248,0.9924242424242424)(249,0.9922779922779923)(250,0.9920948616600791)(251,0.992)(252,0.9919028340080972)(253,0.991869918699187)(254,0.9918032786885246)(255,0.991701244813278)(256,0.9916317991631799)(257,0.9914529914529915)(258,0.991304347826087)(259,0.9912663755458515)(260,0.9911894273127754)(261,0.9910313901345291)(262,0.9909502262443439)(263,0.9909502262443439)(264,0.9908675799086758)(265,0.9906103286384976)(266,0.9903846153846154)(267,0.9900990099009901)(268,0.9897435897435898)(269,0.9894179894179894)(270,0.9945945945945946)(271,0.994535519125683)(272,0.994413407821229)(273,0.9943181818181818)(274,0.9941520467836257)(275,0.9939759036144579)(276,0.9937106918238994)(277,0.9936305732484076)(278,0.9934640522875817)(279,0.9932885906040269)(280,0.993103448275862)(281,0.993006993006993)(282,0.9929078014184397)(283,0.9927536231884058)(284,0.9925925925925926)(285,0.9925373134328358)(286,0.9922480620155039)(287,0.9919354838709677)(288,0.9919354838709677)(289,0.9915966386554622)(290,0.9913793103448276)(291,0.990990990990991)(292,0.9907407407407407)(293,0.9903846153846154)(294,0.9901960784313726)(295,0.99)(296,0.98989898989899)(297,0.9895833333333334)(298,0.989247311827957)(299,0.989010989010989)(300,0.9886363636363636)(301,0.9882352941176471)(302,0.9878048780487805)(303,0.9873417721518988)(304,0.9873417721518988)(305,0.9871794871794872)(306,0.9868421052631579)(307,0.9861111111111112)(308,0.9861111111111112)(309,0.9857142857142858)(310,0.9852941176470589)(311,0.9850746268656716)(312,0.9846153846153847)(313,0.9838709677419355)(314,0.9827586206896551)(315,0.9821428571428571)(316,0.9811320754716981)(317,0.98)(318,0.9791666666666666)(319,0.9791666666666666)(320,0.9787234042553191)(321,0.9777777777777777)(322,0.9743589743589743)(323,0.9736842105263158)(324,0.9722222222222222)(325,0.9696969696969697)(326,0.967741935483871)(327,0.9642857142857143)(328,0.9629629629629629)(329,0.9615384615384616)(330,0.96)(331,0.9583333333333334)(332,0.9565217391304348)(333,0.9523809523809523)(334,0.9444444444444444)(335,0.9444444444444444)(336,0.9411764705882353)(337,0.9333333333333333)(338,0.9285714285714286)(339,0.9230769230769231)(340,0.9166666666666666)(341,0.9090909090909091)(342,0.9090909090909091)(343,0.8888888888888888)(344,0.8888888888888888)(345,0.8333333333333334)(346,0.75)(347,0.75)(348,0.75)(349,0.75)(350,0.75)(351,0.6666666666666666)
};  
\addplot[color=Emerald] coordinates{(0,4.0192365594995145)(1,4.016747376916868)(2,4.013277783423094)(3,4.008720930232558)(4,4.00387275242047)(5,3.9973372573750963)(6,3.989995015310119)(7,3.9832760180995477)(8,3.975230372281607)(9,3.965345975843775)(10,3.955881224583749)(11,3.946060202763534)(12,3.936807583090029)(13,3.924655285620486)(14,3.9116052288680594)(15,3.897904515014042)(16,3.8868242494123906)(17,3.8732856426846496)(18,3.858868136497683)(19,3.8419098143236075)(20,3.824639841033284)(21,3.805250179800678)(22,3.7868071364286093)(23,3.766606527800558)(24,3.744435656987911)(25,3.721485720960112)(26,3.694010889292196)(27,3.6653469079939667)(28,3.6359232833671533)(29,3.6068463318361235)(30,3.5706166524580847)(31,3.5430214554302144)(32,3.516052591346889)(33,3.492879746835443)(34,3.4732274439168167)(35,3.4517139229792635)(36,3.4312796208530805)(37,3.409330665696617)(38,3.3861581920903956)(39,3.366996507566938)(40,3.342719711393927)(41,3.3217525773195877)(42,3.2961823966065746)(43,3.2749264465511607)(44,3.252577319587629)(45,3.2312118770859706)(46,3.2060182442838525)(47,3.1792901573362604)(48,3.1559126286718553)(49,3.1259335565284574)(50,3.095320623916811)(51,3.066465670823626)(52,3.029482636428065)(53,2.992691127028212)(54,2.9561801148383196)(55,2.913793103448276)(56,2.8714262639315136)(57,2.8280883829929695)(58,2.7768120980358075)(59,2.7265992049150705)(60,2.6686690444903323)(61,2.6069114470842334)(62,2.555623973727422)(63,2.4890745501285347)(64,2.429846085210796)(65,2.365734265734266)(66,2.299610894941634)(67,2.241021750126454)(68,2.1837539432176656)(69,2.1342756183745584)(70,2.094876126126126)(71,2.058326042578011)(72,2.0243170219153406)(73,1.9778471138845555)(74,1.931979368149581)(75,1.879425517702071)(76,1.8322938322938322)(77,1.768896925858951)(78,1.7204502814258913)(79,1.6684867394695788)(80,1.6196443007275667)(81,1.575542570951586)(82,1.5379310344827586)(83,1.5015507310589278)(84,1.4661209640745794)(85,1.4420222634508348)(86,1.4264705882352942)(87,1.4052478134110786)(88,1.395360315893386)(89,1.3883883883883883)(90,1.3812691914022517)(91,1.37720207253886)(92,1.3655970541820095)(93,1.3566470902295782)(94,1.3490770901194353)(95,1.3423373759647188)(96,1.3350083752093802)(97,1.3244318181818182)(98,1.3173963133640554)(99,1.3111111111111111)(100,1.3060011883541296)(101,1.2943670502725622)(102,1.2893930104230533)(103,1.2849162011173185)(104,1.278616352201258)(105,1.2719745222929937)(106,1.2650290885585003)(107,1.257198952879581)(108,1.2518272425249168)(109,1.2459568733153639)(110,1.2345679012345678)(111,1.224390243902439)(112,1.2198731501057083)(113,1.2160228898426324)(114,1.2116363636363636)(115,1.2113821138211383)(116,1.205243445692884)(117,1.200909780136467)(118,1.1929285165257495)(119,1.1904761904761905)(120,1.1878453038674033)(121,1.1840637450199203)(122,1.1814516129032258)(123,1.1786296900489397)(124,1.168185584092792)(125,1.1662489557226399)(126,1.16156462585034)(127,1.1560344827586206)(128,1.1535776614310647)(129,1.1494252873563218)(130,1.1477170993733214)(131,1.143891402714932)(132,1.136697247706422)(133,1.133147113594041)(134,1.1291234684260132)(135,1.121414913957935)(136,1.1174757281553398)(137,1.1116600790513833)(138,1.105421686746988)(139,1.1007121057985758)(140,1.0990712074303406)(141,1.0947368421052632)(142,1.0858369098712446)(143,1.0823271130625687)(144,1.0800889877641824)(145,1.0778781038374718)(146,1.0755148741418765)(147,1.0693301997649824)(148,1.063625450180072)(149,1.0621193666260658)(150,1.060718711276332)(151,1.0596446700507614)(152,1.055627425614489)(153,1.0527704485488127)(154,1.0495314591700133)(155,1.0408719346049047)(156,1.0385674931129476)(157,1.0349162011173185)(158,1.0284900284900285)(159,1.0245310245310246)(160,1.0205580029368575)(161,1.0163690476190477)(162,1.0120300751879698)(163,1.0091603053435114)(164,1.0092449922958397)(165,1.0077881619937694)(166,1.0031847133757963)(167,1.003220611916264)(168,1.0016260162601627)(169,1.0016447368421053)(170,1.001669449081803)(171,1.0016806722689076)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)(347,1)(348,1)(349,1)(350,1)(351,1)(352,1)(353,1)
}; 
\addplot[color=cyan] coordinates{(0,4.017927620576627)(1,4.015365476430637)(2,4.012467814066946)(3,4.008274635847637)(4,4.002835015903748)(5,3.9961766459714476)(6,3.9897424938561814)(7,3.982635490302701)(8,3.9738250821427252)(9,3.96462308531858)(10,3.953657410968387)(11,3.9444270138834416)(12,3.934561473768522)(13,3.9230926905259706)(14,3.911248579724782)(15,3.8990797943578)(16,3.8858637814827954)(17,3.8708662135656615)(18,3.856760688975454)(19,3.8431457640194804)(20,3.825929238719936)(21,3.808854353049435)(22,3.789889831848611)(23,3.7681956853344953)(24,3.7474395047833426)(25,3.723673469387755)(26,3.7001089852264473)(27,3.6723953415171544)(28,3.641752914974453)(29,3.604091126770199)(30,3.574927030682708)(31,3.5454545454545454)(32,3.519610847249885)(33,3.4952833927863654)(34,3.4715327271237815)(35,3.4483605862916207)(36,3.4273309358828175)(37,3.403975313123979)(38,3.381265870403461)(39,3.3633630721489527)(40,3.3373698959167335)(41,3.318387494858083)(42,3.297168814705261)(43,3.2799393085509916)(44,3.253205485561378)(45,3.227897388914338)(46,3.2045936395759718)(47,3.1756477314195353)(48,3.146118148752038)(49,3.118080703569581)(50,3.0862299465240643)(51,3.055448275862069)(52,3.023186344238976)(53,2.986217008797654)(54,2.9492478346755813)(55,2.9093764724359983)(56,2.8653471771576897)(57,2.81264795400744)(58,2.768906825758905)(59,2.722917800762112)(60,2.6688102893890675)(61,2.6142351553283523)(62,2.567219152854512)(63,2.5191082802547773)(64,2.460450729120636)(65,2.407637451115712)(66,2.357108778625954)(67,2.307041552625031)(68,2.256589147286822)(69,2.214838537496664)(70,2.164722222222222)(71,2.125250788191459)(72,2.0848161328588373)(73,2.0415384615384617)(74,1.9974481658692185)(75,1.9465826144658263)(76,1.8834547346514048)(77,1.8248648648648649)(78,1.7588279489105936)(79,1.7059053578412202)(80,1.6470588235294117)(81,1.587837837837838)(82,1.5322793148880105)(83,1.4852874603893165)(84,1.4470368642090528)(85,1.4220095693779904)(86,1.409379579872985)(87,1.3958020989505247)(88,1.3910840932117527)(89,1.3840579710144927)(90,1.3757195185766615)(91,1.3682539682539683)(92,1.3665594855305465)(93,1.3629427792915532)(94,1.3572216097023153)(95,1.3501683501683501)(96,1.345082433200682)(97,1.3404377880184333)(98,1.3350877192982455)(99,1.3228486646884272)(100,1.316867469879518)(101,1.3095673369896406)(102,1.300556586270872)(103,1.2923755513547575)(104,1.2838010204081634)(105,1.2773109243697478)(106,1.2741514360313315)(107,1.2647253474520186)(108,1.2580645161290323)(109,1.249829351535836)(110,1.2449826989619377)(111,1.2355430183356841)(112,1.2304409672830725)(113,1.2292718096611392)(114,1.2284671532846716)(115,1.2212323682256867)(116,1.21580547112462)(117,1.2114942528735633)(118,1.205128205128205)(119,1.202819107282694)(120,1.19746233148295)(121,1.1928)(122,1.187196110210697)(123,1.1832374691865242)(124,1.1765690376569038)(125,1.1710414902624895)(126,1.1652397260273972)(127,1.1612903225806452)(128,1.1574318381706246)(129,1.154867256637168)(130,1.1463195691202872)(131,1.14324569356301)(132,1.1431192660550458)(133,1.1359404096834265)(134,1.1306818181818181)(135,1.126937984496124)(136,1.1224289911851126)(137,1.1163021868787277)(138,1.114572864321608)(139,1.1089613034623218)(140,1.099481865284974)(141,1.0953389830508475)(142,1.094360086767896)(143,1.0888888888888888)(144,1.0833333333333333)(145,1.0765661252900232)(146,1.0756501182033098)(147,1.074698795180723)(148,1.0706455542021924)(149,1.066997518610422)(150,1.0588235294117647)(151,1.0534550195567145)(152,1.0466045272969373)(153,1.0457604306864066)(154,1.0437756497948016)(155,1.0400552486187846)(156,1.0364145658263306)(157,1.0339943342776203)(158,1.0301724137931034)(159,1.0249266862170088)(160,1.0208333333333333)(161,1.0181268882175227)(162,1.0122324159021407)(163,1.0108024691358024)(164,1.009478672985782)(165,1.0063897763578276)(166,1.0032310177705976)(167,1.001628664495114)(168,0.9983471074380166)(169,0.9983277591973244)(170,0.9983079526226735)(171,0.99830220713073)(172,0.9965457685664939)(173,0.9965156794425087)(174,0.9964912280701754)(175,0.9964726631393298)(176,0.9946714031971581)(177,0.9946428571428572)(178,0.9963570127504554)(179,0.9963235294117647)(180,0.9962962962962963)(181,0.9962546816479401)(182,0.9962049335863378)(183,0.9961538461538462)(184,0.996116504854369)(185,0.9960707269155207)(186,0.9960079840319361)(187,0.9959677419354839)(188,0.9959432048681541)(189,0.9958847736625515)(190,0.9958592132505176)(191,0.9958419958419958)(192,0.99581589958159)(193,0.9957716701902748)(194,0.9957173447537473)(195,0.9956616052060737)(196,0.9956236323851203)(197,0.9955947136563876)(198,0.995575221238938)(199,0.9955357142857143)(200,0.9955056179775281)(201,0.995475113122172)(202,0.9953810623556582)(203,0.9953488372093023)(204,0.9953488372093023)(205,0.9953051643192489)(206,0.9952830188679245)(207,0.9951573849878934)(208,0.9951100244498777)(209,0.9950738916256158)(210,0.9950124688279302)(211,0.9949748743718593)(212,0.9949367088607595)(213,0.9948586118251928)(214,0.9948051948051948)(215,0.9947368421052631)(216,0.9946524064171123)(217,0.9945652173913043)(218,0.9944903581267218)(219,0.9944444444444445)(220,0.9943820224719101)(221,0.9943181818181818)(222,0.9941520467836257)(223,0.9940119760479041)(224,0.9939577039274925)(225,0.9939024390243902)(226,0.9938837920489296)(227,0.9937304075235109)(228,0.9936908517350158)(229,0.9936507936507937)(230,0.9936102236421726)(231,0.9935483870967742)(232,0.9935064935064936)(233,0.9933993399339934)(234,0.9932432432432432)(235,0.993103448275862)(236,0.9930313588850174)(237,0.993006993006993)(238,0.9929824561403509)(239,0.9929078014184397)(240,0.9928057553956835)(241,0.9927272727272727)(242,0.9925650557620818)(243,0.9924812030075187)(244,0.9924242424242424)(245,0.9923076923076923)(246,0.9920318725099602)(247,0.9919028340080972)(248,0.991701244813278)(249,0.9916317991631799)(250,0.9915254237288136)(251,0.9913419913419913)(252,0.991304347826087)(253,0.9910714285714286)(254,0.9908675799086758)(255,0.9906542056074766)(256,0.9906542056074766)(257,0.9904761904761905)(258,0.9902439024390244)(259,0.9901477832512315)(260,0.9900990099009901)(261,0.9898477157360406)(262,0.9895287958115183)(263,0.9891891891891892)(264,0.988950276243094)(265,0.9830508474576272)(266,0.9826589595375722)(267,0.9822485207100592)(268,0.9878048780487805)(269,0.9875776397515528)(270,0.9873417721518988)(271,0.9870967741935484)(272,0.9865771812080537)(273,0.986013986013986)(274,0.9856115107913669)(275,0.9852941176470589)(276,0.9848484848484849)(277,0.9847328244274809)(278,0.9846153846153847)(279,0.984)(280,0.983739837398374)(281,0.9834710743801653)(282,0.9831932773109243)(283,0.9830508474576272)(284,0.9819819819819819)(285,0.981651376146789)(286,0.981651376146789)(287,0.9814814814814815)(288,0.9811320754716981)(289,0.9807692307692307)(290,0.9805825242718447)(291,0.98)(292,0.9797979797979798)(293,0.978021978021978)(294,0.9767441860465116)(295,0.9764705882352941)(296,0.9761904761904762)(297,0.975)(298,0.9733333333333334)(299,0.9714285714285714)(300,0.9705882352941176)(301,0.9701492537313433)(302,0.9696969696969697)(303,0.96875)(304,0.967741935483871)(305,0.9666666666666667)(306,0.9666666666666667)(307,0.9649122807017544)(308,0.9636363636363636)(309,0.9622641509433962)(310,0.9622641509433962)(311,0.96)(312,0.9555555555555556)(313,0.9545454545454546)(314,0.9534883720930233)(315,0.9459459459459459)(316,0.9444444444444444)(317,0.9428571428571428)(318,0.9354838709677419)(319,0.9354838709677419)(320,0.9333333333333333)(321,0.9285714285714286)(322,0.9230769230769231)(323,0.92)(324,0.9130434782608695)(325,0.9523809523809523)(326,0.9473684210526315)(327,0.9411764705882353)(328,0.9375)(329,0.9375)(330,0.9333333333333333)(331,0.9230769230769231)(332,0.9230769230769231)(333,0.9166666666666666)(334,0.9090909090909091)(335,0.9090909090909091)(336,0.8888888888888888)(337,0.875)(338,0.8571428571428571)(339,0.8571428571428571)(340,0.8333333333333334)(341,0.8)(342,0.8)(343,0.8)(344,0.8)(345,0.75)
};  
\addplot[color=Dandelion] coordinates{(0,4.018332664257995)(1,4.01681802892701)(2,4.013989093249331)(3,4.009989736572015)(4,4.005469020422291)(5,3.998842917251052)(6,3.9922806018996124)(7,3.982978415181805)(8,3.975453339230429)(9,3.966575177651615)(10,3.9569107876646568)(11,3.947791322071101)(12,3.9338799790988386)(13,3.922272970415175)(14,3.910121832975001)(15,3.897077894008818)(16,3.883989896751894)(17,3.8679848394903877)(18,3.851073828657362)(19,3.838024429102496)(20,3.8225661955006967)(21,3.805666564197151)(22,3.7882402617966853)(23,3.765496149855278)(24,3.744737287657317)(25,3.7201984821949794)(26,3.691338582677165)(27,3.661847894406034)(28,3.6310387657710663)(29,3.5982719912919245)(30,3.5652542972342083)(31,3.5339619861499925)(32,3.507605289306734)(33,3.4834126984126983)(34,3.4579600558888797)(35,3.4343314052398775)(36,3.4142027455121435)(37,3.3925865059800966)(38,3.3705943494283286)(39,3.3479660520924788)(40,3.3235205161810666)(41,3.2975559022360894)(42,3.2787095395791046)(43,3.259344513866053)(44,3.2391940567312023)(45,3.2172759773959174)(46,3.190165102743794)(47,3.171951219512195)(48,3.145550527903469)(49,3.1255970052923714)(50,3.100677380794262)(51,3.075143717492472)(52,3.04333663786999)(53,3.0139132981839483)(54,2.978359564164649)(55,2.9430843598939656)(56,2.903954802259887)(57,2.864145892588255)(58,2.8174259483803916)(59,2.7638236357065415)(60,2.709118311981914)(61,2.655795677799607)(62,2.597498462169366)(63,2.5376873661670234)(64,2.4804031354983205)(65,2.424731182795699)(66,2.3662040418797177)(67,2.309017223910841)(68,2.2508545884827766)(69,2.2032231630701995)(70,2.1629881154499153)(71,2.1226277372262774)(72,2.0877034358047015)(73,2.048719550281074)(74,2.001941119378842)(75,1.9567983924983254)(76,1.9087731562390773)(77,1.852068839253021)(78,1.7962049335863377)(79,1.7380670611439841)(80,1.6938110749185669)(81,1.6341360371778624)(82,1.5821287779237845)(83,1.5374548736462095)(84,1.4972093023255815)(85,1.4584527220630372)(86,1.439571150097466)(87,1.4241823587710605)(88,1.410993444276349)(89,1.3997949769349052)(90,1.392299687825182)(91,1.3825079030558483)(92,1.3763326226012793)(93,1.3675675675675676)(94,1.3602620087336244)(95,1.3569060773480663)(96,1.3417792792792793)(97,1.3321956769055745)(98,1.3256616800920598)(99,1.3160682754561506)(100,1.3063170441001193)(101,1.3011466505733253)(102,1.2939375382731169)(103,1.2933168316831682)(104,1.283479349186483)(105,1.2718014003819222)(106,1.2621045836023241)(107,1.2545811518324608)(108,1.247675962815405)(109,1.2400806993947546)(110,1.2326057298772168)(111,1.2278393351800554)(112,1.2260321903428972)(113,1.2232459248759744)(114,1.2178932178932178)(115,1.2119883040935673)(116,1.2072538860103628)(117,1.2001499250374812)(118,1.1954372623574145)(119,1.1916537867078825)(120,1.1855912294440094)(121,1.1825334382376083)(122,1.179936305732484)(123,1.1762328213419564)(124,1.1722723543888434)(125,1.17)(126,1.1669477234401349)(127,1.1636520241171404)(128,1.1543859649122807)(129,1.1483126110124333)(130,1.144914491449145)(131,1.1378995433789953)(132,1.1341350601295097)(133,1.1285178236397748)(134,1.1259469696969697)(135,1.1198067632850242)(136,1.1170108161258603)(137,1.1124378109452737)(138,1.108651911468813)(139,1.104187946884576)(140,1.096774193548387)(141,1.0919661733615222)(142,1.0881720430107527)(143,1.0871459694989107)(144,1.082313681868743)(145,1.076834862385321)(146,1.0769230769230769)(147,1.0734597156398105)(148,1.06875753920386)(149,1.0683760683760684)(150,1.0629629629629629)(151,1.0552763819095476)(152,1.0525641025641026)(153,1.047682119205298)(154,1.0455153949129852)(155,1.0430686406460297)(156,1.0342935528120714)(157,1.0319444444444446)(158,1.0325779036827196)(159,1.0286532951289398)(160,1.0220264317180616)(161,1.0193164933135215)(162,1.0151285930408471)(163,1.0092592592592593)(164,1.0078369905956113)(165,1.0063795853269537)(166,1.0032520325203251)(167,1.0032786885245901)(168,1.0016666666666667)(169,1)(170,1)(171,0.9982817869415808)(172,0.9982638888888888)(173,0.9982425307557118)(174,0.9982300884955753)(175,0.998211091234347)(176,0.9981916817359855)(177,0.9981481481481481)(178,0.9981167608286252)(179,0.9980952380952381)(180,0.9980732177263969)(181,0.9980694980694981)(182,0.9980430528375733)(183,0.998019801980198)(184,0.998003992015968)(185,0.9979879275653923)(186,0.9979838709677419)(187,0.9979716024340771)(188,0.9979633401221996)(189,0.9979508196721312)(190,0.9979253112033195)(191,0.997907949790795)(192,0.9978902953586498)(193,0.997872340425532)(194,0.9978448275862069)(195,0.9978213507625272)(196,0.9978118161925602)(197,0.9977827050997783)(198,0.9977628635346756)(199,0.9977324263038548)(200,0.9977011494252873)(201,0.9976689976689976)(202,0.9976580796252927)(203,0.9976415094339622)(204,0.9976076555023924)(205,0.9975786924939467)(206,0.9975550122249389)(207,0.9975308641975309)(208,0.9974811083123426)(209,0.9974619289340102)(210,0.9974093264248705)(211,0.9973890339425587)(212,0.9973753280839895)(213,0.9973544973544973)(214,0.9973404255319149)(215,0.9972972972972973)(216,0.997275204359673)(217,0.9972067039106145)(218,0.9971509971509972)(219,0.9971014492753624)(220,0.9970674486803519)(221,0.9970414201183432)(222,0.9970238095238095)(223,0.9969879518072289)(224,0.9969512195121951)(225,0.9969230769230769)(226,0.9969040247678018)(227,0.9968652037617555)(228,0.9968454258675079)(229,0.9967845659163987)(230,0.9967741935483871)(231,0.9967320261437909)(232,0.9967105263157895)(233,0.9966996699669967)(234,0.9966666666666667)(235,0.9966216216216216)(236,0.9965635738831615)(237,0.9964912280701754)(238,0.9964664310954063)(239,0.99644128113879)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1.0067114093959733)(278,1.0068027210884354)(279,1.006896551724138)(280,1.0069444444444444)(281,1.0070422535211268)(282,1.0071428571428571)(283,1.0072463768115942)(284,1.0076335877862594)(285,1.0077519379844961)(286,1.0078740157480315)(287,1.0078740157480315)(288,1.0081967213114753)(289,1.0084033613445378)(290,1.008849557522124)(291,1.0091743119266054)(292,1.0097087378640777)(293,1.00990099009901)(294,1.0101010101010102)(295,1.0101010101010102)(296,1.010204081632653)(297,1.0108695652173914)(298,1.0114942528735633)(299,1.0114942528735633)(300,1.0119047619047619)(301,1.0128205128205128)(302,1.0133333333333334)(303,1.0136986301369864)(304,1.0138888888888888)(305,1.0147058823529411)(306,1.015625)(307,1.0161290322580645)(308,1.0163934426229508)(309,1.0172413793103448)(310,1.0185185185185186)(311,1.0188679245283019)(312,1.02)(313,1.0222222222222221)(314,1.0227272727272727)(315,1.025)(316,1.0263157894736843)(317,1.0277777777777777)(318,1.0303030303030303)(319,1.0333333333333334)(320,1.0357142857142858)(321,1.037037037037037)(322,1.0454545454545454)(323,1.0555555555555556)(324,1.0555555555555556)(325,1.0588235294117647)(326,1.0666666666666667)(327,1.0714285714285714)(328,1.0714285714285714)(329,1.0714285714285714)(330,1.0714285714285714)(331,1.0714285714285714)(332,1.0714285714285714)(333,1.0714285714285714)(334,1.0833333333333333)(335,1.1)(336,1.1)(337,1.1111111111111112)(338,1.1111111111111112)(339,1.125)(340,1.1666666666666667)(341,1.1666666666666667)(342,1.2)(343,1.2)(344,1.3333333333333333)(345,1.3333333333333333)(346,1.3333333333333333)(347,1.3333333333333333)(348,1.3333333333333333)(349,1.3333333333333333)(350,1.5)
}; 
\addplot[color=orange] coordinates{(0,4.018363660690393)(1,4.016396196619964)(2,4.012892528424472)(3,4.007687051588658)(4,4.0019031141868515)(5,3.995013694781937)(6,3.9885848821032353)(7,3.98100323271948)(8,3.9728650646950094)(9,3.9639208294062205)(10,3.9549615384615384)(11,3.9454366640440597)(12,3.935103600885134)(13,3.924070949421787)(14,3.910078633634903)(15,3.8961433343455814)(16,3.8813831209339633)(17,3.866254011921137)(18,3.8538414375324246)(19,3.8387065449601865)(20,3.8236555921380826)(21,3.805755766062603)(22,3.7877308427085543)(23,3.768679967204154)(24,3.7476709389644856)(25,3.7232351566152406)(26,3.698173876114785)(27,3.667780790817935)(28,3.638533674339301)(29,3.604856361149111)(30,3.576166465449897)(31,3.5479178972238627)(32,3.5192647850496037)(33,3.4941354823266577)(34,3.468099173553719)(35,3.4459344038264437)(36,3.4227059552252013)(37,3.39777736958119)(38,3.3751303194010047)(39,3.35210855134713)(40,3.332863471606927)(41,3.314077922077922)(42,3.29168001708854)(43,3.2719894713753015)(44,3.246414455110107)(45,3.2233919481721425)(46,3.1950784593437946)(47,3.1703558762382293)(48,3.1385412716470737)(49,3.113151041666667)(50,3.089206901163568)(51,3.0542377583576084)(52,3.0233357193987116)(53,2.989367985823981)(54,2.953683888719046)(55,2.9189018617860523)(56,2.8802091845072724)(57,2.827978922318545)(58,2.78482127135059)(59,2.7353964475370813)(60,2.686431014823261)(61,2.61967083085465)(62,2.5601402929647206)(63,2.498709122203098)(64,2.441813714540987)(65,2.37977632805219)(66,2.320503510045994)(67,2.2697022767075308)(68,2.222799272916126)(69,2.177375809935205)(70,2.1300335570469797)(71,2.077413743113946)(72,2.0386343216531895)(73,1.994090202177294)(74,1.960538979788258)(75,1.9131596526386105)(76,1.8582348853370396)(77,1.811307166006482)(78,1.7553551296505072)(79,1.6992217898832684)(80,1.6550340954673084)(81,1.6089478044739023)(82,1.563061137238136)(83,1.517423908248787)(84,1.4827898550724639)(85,1.442890442890443)(86,1.4234062797335871)(87,1.4076587493940862)(88,1.3971456692913387)(89,1.391)(90,1.3841865179929043)(91,1.3748712667353244)(92,1.3673788431474727)(93,1.3587301587301588)(94,1.3489247311827957)(95,1.3421052631578947)(96,1.3373961218836565)(97,1.3237612612612613)(98,1.3131774101540217)(99,1.3075591459896134)(100,1.302516091281451)(101,1.2969768820391228)(102,1.2897590361445783)(103,1.2873703477730323)(104,1.2810376775787524)(105,1.2731829573934836)(106,1.2657342657342658)(107,1.2627831715210356)(108,1.2574061882817644)(109,1.25)(110,1.2450780719619823)(111,1.2411886662059433)(112,1.2378947368421052)(113,1.2352523098791754)(114,1.232258064516129)(115,1.2248005801305293)(116,1.2201027146001466)(117,1.217100371747212)(118,1.2158490566037736)(119,1.2081101759755164)(120,1.2004680187207488)(121,1.1944664031620553)(122,1.1857485988791032)(123,1.1767554479418887)(124,1.1734860883797054)(125,1.1688741721854305)(126,1.1570945945945945)(127,1.155688622754491)(128,1.1543798785776236)(129,1.148278905560459)(130,1.1420911528150135)(131,1.1336946702800361)(132,1.1305936073059362)(133,1.1280148423005565)(134,1.1242884250474383)(135,1.118042226487524)(136,1.1137026239067056)(137,1.1104536489151873)(138,1.1104417670682731)(139,1.105906313645621)(140,1.100518134715026)(141,1.0945378151260505)(142,1.0910064239828694)(143,1.087051142546246)(144,1.081291759465479)(145,1.0768361581920904)(146,1.0738177623990772)(147,1.0672169811320755)(148,1.062052505966587)(149,1.0522478736330498)(150,1.0480295566502462)(151,1.04375)(152,1.0347043701799485)(153,1.0300261096605745)(154,1.0291390728476821)(155,1.0281501340482573)(156,1.0261348005502062)(157,1.0251396648044693)(158,1.0227272727272727)(159,1.021551724137931)(160,1.018978102189781)(161,1.0176470588235293)(162,1.0164670658682635)(163,1.016768292682927)(164,1.015552099533437)(165,1.014240506329114)(166,1.0112179487179487)(167,1.0097087378640777)(168,1.004909983633388)(169,1.0049423393739703)(170,1.0033222591362125)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1.0055248618784531)(263,1.0056179775280898)(264,1.0056497175141244)(265,1.0057803468208093)(266,1.0058823529411764)(267,1.0060240963855422)(268,1.0061349693251533)(269,1.00625)(270,1.0063694267515924)(271,1.0066225165562914)(272,1.006896551724138)(273,1.006993006993007)(274,1.0071942446043165)(275,1.0073529411764706)(276,1.0075187969924813)(277,1.0076335877862594)(278,1.0078740157480315)(279,1.007936507936508)(280,1.0080645161290323)(281,1.0080645161290323)(282,1.0083333333333333)(283,1.0085470085470085)(284,1.0089285714285714)(285,1.009009009009009)(286,1.0091743119266054)(287,1.0093457943925233)(288,1.0096153846153846)(289,1.0096153846153846)(290,1.00990099009901)(291,1.01)(292,1.0103092783505154)(293,1.010752688172043)(294,1.010989010989011)(295,1.0119047619047619)(296,1.0123456790123457)(297,1.0126582278481013)(298,1.0128205128205128)(299,1.0133333333333334)(300,1.0135135135135136)(301,1.0140845070422535)(302,1.0147058823529411)(303,1.0153846153846153)(304,1.0158730158730158)(305,1.0158730158730158)(306,1.0163934426229508)(307,1.0178571428571428)(308,1.0204081632653061)(309,1.0208333333333333)(310,1.0217391304347827)(311,1.0232558139534884)(312,1.024390243902439)(313,1.025)(314,1.0263157894736843)(315,1.027027027027027)(316,1.0285714285714285)(317,1.0294117647058822)(318,1.03125)(319,1.0333333333333334)(320,1.0344827586206897)(321,1.0344827586206897)(322,1.0454545454545454)(323,1.0454545454545454)(324,1.0476190476190477)(325,1.05)(326,1.0555555555555556)(327,1.0555555555555556)(328,1.0555555555555556)(329,1.0588235294117647)(330,1.0666666666666667)(331,1.0714285714285714)(332,1.0833333333333333)(333,1.0909090909090908)(334,1.1)(335,1.1111111111111112)(336,1.1111111111111112)(337,1.1111111111111112)(338,1.125)(339,1.125)(340,1.125)(341,1.125)(342,1.1666666666666667)(343,1.25)(344,1.3333333333333333)(345,1.5)(346,1.5)(347,2)
}; 
\addplot[color=NavyBlue] coordinates{(0,4.020467542891542)(1,4.018695359784801)(2,4.015030975997833)(3,4.010875141069047)(4,4.005879504738189)(5,3.99894843843107)(6,3.991025641025641)(7,3.982961754576763)(8,3.97445660209966)(9,3.9664520501524905)(10,3.957390402274561)(11,3.946828578165527)(12,3.935245143385754)(13,3.922934267463425)(14,3.9094598021810802)(15,3.8960954446854665)(16,3.883432031702213)(17,3.8702059496567505)(18,3.856518058690745)(19,3.842831549895899)(20,3.826879952160263)(21,3.808302933771772)(22,3.787520542861687)(23,3.7688019239177963)(24,3.748149822043952)(25,3.7213383247543286)(26,3.697457061358257)(27,3.6710708443437774)(28,3.6388433545341288)(29,3.6050816201079163)(30,3.5744453924914676)(31,3.5484441822740007)(32,3.5225032474975166)(33,3.5016598166297817)(34,3.479376793767938)(35,3.4565438804956714)(36,3.4340567612687813)(37,3.41383085484901)(38,3.389585888123762)(39,3.3651537335285506)(40,3.345419847328244)(41,3.3262896208825357)(42,3.3059685641461343)(43,3.2892156862745097)(44,3.2659943977591035)(45,3.2499712544555592)(46,3.224323366032384)(47,3.1995384989069713)(48,3.179291348441217)(49,3.1512496779180625)(50,3.1208499335989375)(51,3.0905101481075152)(52,3.0550120516092445)(53,3.0236035771880956)(54,2.99241964827168)(55,2.9517241379310346)(56,2.9145965254099693)(57,2.872412051843124)(58,2.820427470217239)(59,2.7769496455189966)(60,2.720173945925506)(61,2.6623299822590183)(62,2.5953267162944584)(63,2.532887642872547)(64,2.477735511300067)(65,2.4202461109821223)(66,2.370932754880694)(67,2.31925)(68,2.276049766718507)(69,2.215829281469476)(70,2.1814639576955193)(71,2.1400462962962963)(72,2.0817496229260937)(73,2.041194968553459)(74,1.9986906710310965)(75,1.9434412265758092)(76,1.885531461073587)(77,1.8315398886827459)(78,1.7750771604938271)(79,1.7140555779299236)(80,1.6459209419680403)(81,1.5953630796150482)(82,1.5589164785553047)(83,1.5167130919220055)(84,1.4657666345226614)(85,1.433531746031746)(86,1.4137582195245322)(87,1.4042116076014381)(88,1.3969823100936525)(89,1.3936842105263159)(90,1.3856)(91,1.3771645021645023)(92,1.371617890668139)(93,1.3629753914988814)(94,1.3534777651083238)(95,1.3454861111111112)(96,1.3405882352941176)(97,1.3305389221556887)(98,1.323049001814882)(99,1.3194359288779889)(100,1.314250155569384)(101,1.3093434343434343)(102,1.3029917250159135)(103,1.2919896640826873)(104,1.286745406824147)(105,1.281624500665779)(106,1.2776646300067889)(107,1.2729152308752585)(108,1.267271458478716)(109,1.2566995768688294)(110,1.243884892086331)(111,1.2375730994152048)(112,1.2325925925925927)(113,1.2234678624813153)(114,1.212443095599393)(115,1.210161662817552)(116,1.2059514487079093)(117,1.203968253968254)(118,1.2028985507246377)(119,1.1967479674796748)(120,1.1927212572373862)(121,1.190276613579212)(122,1.185848252344416)(123,1.1835497835497835)(124,1.182136602451839)(125,1.1806908768821966)(126,1.1778975741239892)(127,1.1697080291970803)(128,1.1654275092936803)(129,1.1617786187322612)(130,1.1596558317399617)(131,1.152657004830918)(132,1.152492668621701)(133,1.1498015873015872)(134,1.1435793731041457)(135,1.1390319258496395)(136,1.134095634095634)(137,1.126715945089757)(138,1.123789020452099)(139,1.1211790393013101)(140,1.1215469613259668)(141,1.1137387387387387)(142,1.1080459770114943)(143,1.1044083526682134)(144,1.099290780141844)(145,1.089264173703257)(146,1.082410824108241)(147,1.0816831683168318)(148,1.0781841109709962)(149,1.0743589743589743)(150,1.0677083333333333)(151,1.062169312169312)(152,1.0612516644474035)(153,1.060483870967742)(154,1.0557065217391304)(155,1.049655172413793)(156,1.0407303370786516)(157,1.0397727272727273)(158,1.0347322720694645)(159,1.0307467057101025)(160,1.025487256371814)(161,1.0228310502283104)(162,1.0200617283950617)(163,1.017133956386293)(164,1.014354066985646)(165,1.012924071082391)(166,1.0113821138211383)(167,1.0082508250825082)(168,1.0082918739635158)(169,1.0067226890756302)(170,1.0050933786078098)(171,1.0017152658662092)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)(347,1)
};  
\addplot[color=magenta] coordinates{(0,4.020712039081844)(1,4.019234002488315)(2,4.015757904368159)(3,4.011526884662745)(4,4.005879708089787)(5,3.9997897245391463)(6,3.991190527141736)(7,3.98346268223689)(8,3.9746157256872596)(9,3.9655575234578135)(10,3.9554837965632568)(11,3.9454823769526652)(12,3.935958615711593)(13,3.9243070362473347)(14,3.9126144284874442)(15,3.8983774920169156)(16,3.8840579710144927)(17,3.8694899029037697)(18,3.856848513228752)(19,3.8407907425265186)(20,3.8265240429851928)(21,3.8078709611556327)(22,3.789110631351693)(23,3.768086030849446)(24,3.74645987862441)(25,3.7225349660495617)(26,3.6968529995787955)(27,3.6674591753738346)(28,3.6360023454296697)(29,3.602721088435374)(30,3.5742847050512188)(31,3.5430312821265972)(32,3.517974105102818)(33,3.492859960552268)(34,3.473898858075041)(35,3.4522341413970774)(36,3.4289847448711206)(37,3.405469246842918)(38,3.386821632767832)(39,3.3649394673123485)(40,3.3403491271820447)(41,3.3218721133121214)(42,3.3071240105540896)(43,3.2898582097629614)(44,3.2683035218309078)(45,3.2440109514031485)(46,3.2240168539325844)(47,3.1997593261131168)(48,3.1816833518724508)(49,3.156464312928626)(50,3.1265872496400053)(51,3.0964391691394657)(52,3.0652476349471343)(53,3.0291206426624586)(54,2.992747187685021)(55,2.9488044144696506)(56,2.9102177022088034)(57,2.862262592898431)(58,2.821269296740995)(59,2.7678029626985543)(60,2.712)(61,2.657828527191794)(62,2.5898944805194803)(63,2.525026399155227)(64,2.4655324790101636)(65,2.403177527055031)(66,2.3502635361763295)(67,2.292300024919013)(68,2.2355682112347917)(69,2.1875167425663005)(70,2.135744089012517)(71,2.096059821685361)(72,2.048286140089419)(73,2.005232379193598)(74,1.959705788295491)(75,1.9101717305151915)(76,1.8569463548830811)(77,1.8038585209003215)(78,1.753155159613957)(79,1.6947775628626693)(80,1.6456661316211878)(81,1.5949208992506245)(82,1.5569837189374465)(83,1.5194174757281553)(84,1.4837825491091823)(85,1.4572230014025245)(86,1.4238346948582412)(87,1.4072442486539403)(88,1.3934098851722416)(89,1.3873919674631419)(90,1.3825051759834368)(91,1.3729701414353064)(92,1.3677248677248677)(93,1.359442060085837)(94,1.3536121673003803)(95,1.3487603305785123)(96,1.3411896745230079)(97,1.3352240499149177)(98,1.3294930875576036)(99,1.3228070175438595)(100,1.3175635718509757)(101,1.3095380923815236)(102,1.3010359536867764)(103,1.294990723562152)(104,1.2849936948297604)(105,1.2762820512820512)(106,1.2696046662346079)(107,1.2622950819672132)(108,1.253315649867374)(109,1.246474143720618)(110,1.2379004771642808)(111,1.2336769759450172)(112,1.2292682926829268)(113,1.2230063514467184)(114,1.2180128663330951)(115,1.2102973168963016)(116,1.2061855670103092)(117,1.2023809523809523)(118,1.1966966966966968)(119,1.1906202723146748)(120,1.1857798165137614)(121,1.1802641802641802)(122,1.1755905511811024)(123,1.1704180064308682)(124,1.1677471636952999)(125,1.1651602300739523)(126,1.160699417152373)(127,1.1569126378286683)(128,1.1506024096385543)(129,1.1498257839721255)(130,1.1458885941644563)(131,1.1395139513951396)(132,1.1340018231540565)(133,1.1303948576675849)(134,1.1244196843082637)(135,1.1222014925373134)(136,1.1164772727272727)(137,1.114119922630561)(138,1.1086105675146771)(139,1.106045589692765)(140,1.105421686746988)(141,1.0988786952089704)(142,1.0973084886128364)(143,1.0906217070600632)(144,1.0907150480256136)(145,1.0856832971800434)(146,1.0833333333333333)(147,1.0810210876803552)(148,1.0788288288288288)(149,1.0724137931034483)(150,1.0711785297549592)(151,1.0640569395017794)(152,1.0566265060240965)(153,1.0526315789473684)(154,1.0498753117206983)(155,1.0455696202531646)(156,1.0421455938697317)(157,1.0379084967320262)(158,1.0357615894039736)(159,1.0298507462686568)(160,1.020746887966805)(161,1.0141643059490084)(162,1.0100430416068866)(163,1.005813953488372)(164,1.0058823529411764)(165,1.0045385779122542)(166,1.0046082949308757)(167,1.0046656298600312)(168,1.0031496062992127)(169,1.003189792663477)(170,1.0032258064516129)(171,1.0016339869281046)(172,1.0016611295681064)(173,1.0016806722689076)(174,1.0016977928692699)(175,1.0017123287671232)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1.0060975609756098)(270,1.0062893081761006)(271,1.0063291139240507)(272,1.0064516129032257)(273,1.0065359477124183)(274,1.0066666666666666)(275,1.0066666666666666)(276,1.0068493150684932)(277,1.0070422535211268)(278,1.0072992700729928)(279,1.0075187969924813)(280,1.0076335877862594)(281,1.0077519379844961)(282,1.008)(283,1.0085470085470085)(284,1.008695652173913)(285,1.0087719298245614)(286,1.0092592592592593)(287,1.0093457943925233)(288,1.0096153846153846)(289,1.0098039215686274)(290,1.01)(291,1.0106382978723405)(292,1.0108695652173914)(293,1.0113636363636365)(294,1.011764705882353)(295,1.0123456790123457)(296,1.0128205128205128)(297,1.013157894736842)(298,1.0136986301369864)(299,1.0144927536231885)(300,1.0149253731343284)(301,1.015625)(302,1.0158730158730158)(303,1.0163934426229508)(304,1.0172413793103448)(305,1.0178571428571428)(306,1.0188679245283019)(307,1.0196078431372548)(308,1.0208333333333333)(309,1.0217391304347827)(310,1.0222222222222221)(311,1.0232558139534884)(312,1.0238095238095237)(313,1.0256410256410255)(314,1.0263157894736843)(315,1.027027027027027)(316,1.0277777777777777)(317,1.032258064516129)(318,1.0333333333333334)(319,1.0357142857142858)(320,1.0384615384615385)(321,1.0384615384615385)(322,1.0384615384615385)(323,1.0384615384615385)(324,1.0454545454545454)(325,1.0454545454545454)(326,1.0526315789473684)(327,1.0588235294117647)(328,1.0625)(329,1.1333333333333333)(330,1.1538461538461537)(331,1.1538461538461537)(332,1.1538461538461537)(333,1.1538461538461537)(334,1.1666666666666667)(335,1.1818181818181819)(336,1.2222222222222223)(337,1.2222222222222223)(338,1.25)(339,1.2857142857142858)(340,1.2857142857142858)(341,1.4)(342,1.4)(343,1.4)(344,1.5)(345,1.5)(346,1.6666666666666667)(347,1.6666666666666667)(348,1.6666666666666667)(349,1.6666666666666667)(350,1.6666666666666667)(351,1.6666666666666667)(352,1.6666666666666667)(353,1.6666666666666667)(354,1.6666666666666667)(355,1.6666666666666667)(356,2)
};
\legend{run \#1,  run \#2, run \#3, run \#4, run \#5, run \#6,  run \#7, run \#8, run \#9, run \#10} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/descriptive/evac_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={ppl/s},    title={Evacuation Speed  - Descriptive},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=blue] coordinates{(0,24)(1,40)(2,72)(3,73)(4,94)(5,97)(6,112)(7,116)(8,149)(9,132)(10,137)(11,132)(12,144)(13,138)(14,175)(15,158)(16,137)(17,171)(18,138)(19,131)(20,158)(21,131)(22,167)(23,137)(24,147)(25,145)(26,142)(27,187)(28,137)(29,167)(30,154)(31,153)(32,148)(33,115)(34,136)(35,98)(36,124)(37,112)(38,113)(39,100)(40,100)(41,83)(42,68)(43,56)(44,96)(45,88)(46,96)(47,70)(48,77)(49,64)(50,56)(51,72)(52,74)(53,74)(54,67)(55,83)(56,81)(57,62)(58,80)(59,84)(60,73)(61,86)(62,79)(63,69)(64,67)(65,63)(66,57)(67,54)(68,49)(69,54)(70,52)(71,47)(72,53)(73,40)(74,59)(75,58)(76,53)(77,53)(78,44)(79,42)(80,44)(81,37)(82,33)(83,30)(84,31)(85,28)(86,27)(87,20)(88,27)(89,23)(90,15)(91,19)(92,16)(93,22)(94,24)(95,19)(96,19)(97,14)(98,21)(99,15)(100,13)(101,16)(102,15)(103,19)(104,16)(105,22)(106,18)(107,13)(108,15)(109,7)(110,17)(111,20)(112,19)(113,9)(114,20)(115,16)(116,15)(117,14)(118,22)(119,13)(120,18)(121,14)(122,16)(123,19)(124,19)(125,11)(126,19)(127,18)(128,11)(129,10)(130,13)(131,7)(132,10)(133,14)(134,12)(135,12)(136,14)(137,13)(138,10)(139,8)(140,18)(141,12)(142,10)(143,11)(144,14)(145,6)(146,7)(147,11)(148,11)(149,6)(150,13)(151,12)(152,10)(153,13)(154,17)(155,17)(156,12)(157,8)(158,6)(159,12)(160,4)(161,12)(162,16)(163,5)(164,11)(165,8)(166,9)(167,8)(168,8)(169,6)(170,4)(171,8)(172,9)(173,6)(174,5)(175,1)(176,5)(177,4)(178,3)(179,7)(180,4)(181,7)(182,3)(183,7)(184,9)(185,8)(186,7)(187,8)(188,7)(189,3)(190,9)(191,3)(192,7)(193,5)(194,2)(195,7)(196,9)(197,8)(198,0)(199,2)(200,5)(201,6)(202,2)(203,6)(204,5)(205,4)(206,8)(207,6)(208,5)(209,1)(210,3)(211,11)(212,9)(213,4)(214,6)(215,4)(216,4)(217,2)(218,4)(219,5)(220,7)(221,6)(222,5)(223,6)(224,2)(225,4)(226,2)(227,3)(228,3)(229,5)(230,2)(231,2)(232,2)(233,5)(234,5)(235,7)(236,3)(237,4)(238,2)(239,4)(240,4)(241,2)(242,4)(243,3)(244,3)(245,3)(246,2)(247,5)(248,4)(249,6)(250,1)(251,4)(252,2)(253,2)(254,3)(255,4)(256,2)(257,3)(258,5)(259,3)(260,3)(261,2)(262,2)(263,2)(264,2)(265,6)(266,3)(267,3)(268,3)(269,4)(270,4)(271,5)(272,2)(273,3)(274,1)(275,8)(276,4)(277,3)(278,5)(279,3)(280,3)(281,6)(282,5)(283,5)(284,2)(285,5)(286,4)(287,3)(288,3)(289,2)(290,3)(291,4)(292,4)(293,3)(294,2)(295,5)(296,5)(297,3)(298,1)(299,2)(300,3)(301,3)(302,2)(303,1)(304,1)(305,1)(306,5)(307,0)(308,3)(309,4)(310,2)(311,2)(312,3)(313,3)(314,1)(315,6)(316,1)(317,0)(318,2)(319,2)(320,2)(321,4)(322,0)(323,3)(324,2)(325,3)(326,3)(327,3)(328,2)(329,6)(330,2)(331,0)(332,1)(333,1)(334,5)(335,0)(336,0)(337,0)(338,1)(339,1)(340,2)(341,2)(342,0)(343,1)(344,0)(345,1)(346,1)(347,0)
};
\addplot[color=red] coordinates{(0,36)(1,51)(2,71)(3,87)(4,89)(5,100)(6,130)(7,118)(8,144)(9,131)(10,145)(11,141)(12,158)(13,140)(14,142)(15,147)(16,156)(17,144)(18,166)(19,144)(20,137)(21,149)(22,153)(23,155)(24,173)(25,142)(26,169)(27,142)(28,148)(29,172)(30,153)(31,141)(32,121)(33,125)(34,125)(35,102)(36,110)(37,100)(38,106)(39,86)(40,86)(41,86)(42,76)(43,74)(44,77)(45,73)(46,67)(47,78)(48,78)(49,80)(50,91)(51,72)(52,74)(53,80)(54,70)(55,60)(56,61)(57,75)(58,74)(59,77)(60,77)(61,65)(62,57)(63,70)(64,69)(65,68)(66,60)(67,51)(68,58)(69,61)(70,47)(71,57)(72,61)(73,52)(74,55)(75,46)(76,48)(77,44)(78,49)(79,33)(80,33)(81,40)(82,39)(83,46)(84,26)(85,27)(86,29)(87,19)(88,16)(89,29)(90,24)(91,18)(92,19)(93,17)(94,25)(95,19)(96,21)(97,15)(98,16)(99,24)(100,12)(101,21)(102,17)(103,8)(104,19)(105,19)(106,21)(107,18)(108,12)(109,13)(110,18)(111,17)(112,18)(113,13)(114,14)(115,16)(116,19)(117,19)(118,17)(119,8)(120,12)(121,17)(122,15)(123,10)(124,11)(125,12)(126,13)(127,11)(128,10)(129,13)(130,12)(131,20)(132,16)(133,15)(134,23)(135,9)(136,16)(137,17)(138,13)(139,15)(140,10)(141,13)(142,12)(143,13)(144,13)(145,10)(146,14)(147,9)(148,17)(149,14)(150,12)(151,16)(152,11)(153,8)(154,10)(155,9)(156,10)(157,18)(158,9)(159,10)(160,9)(161,8)(162,4)(163,9)(164,6)(165,15)(166,7)(167,14)(168,9)(169,8)(170,9)(171,10)(172,8)(173,6)(174,7)(175,9)(176,4)(177,7)(178,6)(179,6)(180,2)(181,6)(182,6)(183,3)(184,4)(185,7)(186,5)(187,2)(188,3)(189,1)(190,3)(191,5)(192,8)(193,5)(194,10)(195,4)(196,2)(197,1)(198,4)(199,5)(200,3)(201,4)(202,7)(203,11)(204,8)(205,6)(206,4)(207,3)(208,3)(209,4)(210,4)(211,7)(212,5)(213,3)(214,6)(215,7)(216,2)(217,2)(218,2)(219,6)(220,3)(221,5)(222,6)(223,5)(224,2)(225,5)(226,2)(227,4)(228,4)(229,4)(230,3)(231,9)(232,4)(233,5)(234,2)(235,6)(236,4)(237,4)(238,2)(239,2)(240,4)(241,2)(242,1)(243,1)(244,1)(245,0)(246,0)(247,5)(248,3)(249,6)(250,9)(251,4)(252,2)(253,1)(254,3)(255,1)(256,2)(257,5)(258,4)(259,5)(260,1)(261,4)(262,2)(263,4)(264,6)(265,6)(266,0)(267,2)(268,4)(269,5)(270,2)(271,2)(272,3)(273,0)(274,1)(275,2)(276,3)(277,4)(278,3)(279,2)(280,5)(281,2)(282,3)(283,5)(284,3)(285,4)(286,3)(287,1)(288,2)(289,1)(290,1)(291,1)(292,5)(293,5)(294,3)(295,0)(296,2)(297,4)(298,2)(299,4)(300,0)(301,2)(302,4)(303,2)(304,3)(305,2)(306,3)(307,3)(308,3)(309,5)(310,5)(311,1)(312,2)(313,1)(314,6)(315,3)(316,1)(317,2)(318,0)(319,5)(320,3)(321,2)(322,2)(323,2)(324,2)(325,2)(326,1)(327,2)(328,2)(329,1)(330,3)(331,2)(332,1)(333,2)(334,1)(335,1)(336,2)(337,0)(338,1)(339,1)(340,0)(341,0)(342,1)(343,0)(344,0)(345,0)(346,0)(347,0)(348,0)(349,0)(350,0)(351,0)(352,0)(353,1)(354,0)
};
\addplot[color=green] coordinates{(0,31)(1,50)(2,70)(3,63)(4,95)(5,125)(6,122)(7,124)(8,123)(9,132)(10,121)(11,138)(12,145)(13,129)(14,143)(15,144)(16,140)(17,124)(18,146)(19,167)(20,155)(21,137)(22,169)(23,169)(24,160)(25,137)(26,167)(27,155)(28,167)(29,150)(30,158)(31,136)(32,127)(33,126)(34,120)(35,119)(36,124)(37,110)(38,101)(39,99)(40,97)(41,69)(42,91)(43,81)(44,83)(45,56)(46,76)(47,89)(48,96)(49,79)(50,87)(51,60)(52,69)(53,78)(54,72)(55,68)(56,78)(57,82)(58,72)(59,75)(60,85)(61,85)(62,81)(63,71)(64,76)(65,60)(66,68)(67,50)(68,39)(69,60)(70,58)(71,60)(72,45)(73,57)(74,54)(75,54)(76,48)(77,44)(78,31)(79,57)(80,40)(81,33)(82,34)(83,38)(84,33)(85,28)(86,22)(87,24)(88,19)(89,20)(90,28)(91,23)(92,19)(93,23)(94,18)(95,10)(96,21)(97,13)(98,23)(99,14)(100,21)(101,23)(102,13)(103,12)(104,22)(105,18)(106,15)(107,12)(108,15)(109,17)(110,18)(111,17)(112,13)(113,17)(114,10)(115,14)(116,21)(117,19)(118,18)(119,11)(120,18)(121,18)(122,15)(123,12)(124,13)(125,12)(126,13)(127,13)(128,17)(129,15)(130,17)(131,14)(132,12)(133,12)(134,12)(135,16)(136,7)(137,16)(138,14)(139,12)(140,17)(141,15)(142,14)(143,14)(144,16)(145,15)(146,12)(147,9)(148,13)(149,19)(150,9)(151,10)(152,6)(153,16)(154,13)(155,12)(156,13)(157,5)(158,14)(159,9)(160,5)(161,9)(162,10)(163,7)(164,7)(165,6)(166,10)(167,4)(168,2)(169,3)(170,9)(171,8)(172,7)(173,7)(174,3)(175,3)(176,4)(177,7)(178,6)(179,0)(180,5)(181,4)(182,6)(183,2)(184,4)(185,2)(186,5)(187,3)(188,8)(189,2)(190,6)(191,3)(192,4)(193,4)(194,4)(195,5)(196,3)(197,8)(198,4)(199,5)(200,8)(201,5)(202,3)(203,4)(204,4)(205,7)(206,5)(207,4)(208,3)(209,4)(210,3)(211,4)(212,4)(213,6)(214,6)(215,3)(216,4)(217,3)(218,6)(219,3)(220,4)(221,4)(222,3)(223,6)(224,3)(225,6)(226,5)(227,7)(228,10)(229,7)(230,3)(231,4)(232,2)(233,1)(234,6)(235,6)(236,0)(237,5)(238,4)(239,6)(240,2)(241,3)(242,3)(243,6)(244,7)(245,4)(246,3)(247,1)(248,4)(249,4)(250,2)(251,5)(252,2)(253,1)(254,2)(255,4)(256,0)(257,3)(258,4)(259,4)(260,2)(261,4)(262,4)(263,5)(264,4)(265,0)(266,0)(267,4)(268,4)(269,4)(270,3)(271,2)(272,3)(273,2)(274,4)(275,2)(276,4)(277,0)(278,4)(279,1)(280,6)(281,5)(282,4)(283,4)(284,1)(285,3)(286,4)(287,2)(288,3)(289,2)(290,3)(291,1)(292,0)(293,7)(294,2)(295,1)(296,3)(297,3)(298,2)(299,5)(300,1)(301,0)(302,1)(303,3)(304,0)(305,3)(306,1)(307,4)(308,2)(309,2)(310,2)(311,2)(312,2)(313,0)(314,4)(315,1)(316,2)(317,7)(318,1)(319,3)(320,3)(321,0)(322,1)(323,2)(324,3)(325,2)(326,1)(327,2)(328,1)(329,0)(330,1)(331,1)(332,0)(333,1)(334,1)(335,4)(336,3)(337,0)(338,0)(339,1)(340,1)(341,2)(342,1)(343,0)(344,0)(345,0)(346,1)(347,2)(348,1)(349,0)
};
\addplot[color=lime] coordinates{(0,31)(1,42)(2,59)(3,91)(4,87)(5,107)(6,132)(7,124)(8,125)(9,129)(10,149)(11,160)(12,128)(13,127)(14,149)(15,136)(16,128)(17,153)(18,157)(19,137)(20,138)(21,137)(22,150)(23,160)(24,153)(25,148)(26,163)(27,143)(28,141)(29,142)(30,141)(31,142)(32,129)(33,128)(34,123)(35,111)(36,118)(37,115)(38,116)(39,95)(40,95)(41,87)(42,78)(43,96)(44,71)(45,72)(46,67)(47,86)(48,66)(49,64)(50,86)(51,76)(52,82)(53,66)(54,78)(55,73)(56,80)(57,69)(58,68)(59,71)(60,85)(61,70)(62,54)(63,69)(64,66)(65,72)(66,71)(67,47)(68,63)(69,57)(70,64)(71,59)(72,43)(73,48)(74,57)(75,41)(76,51)(77,40)(78,44)(79,35)(80,44)(81,34)(82,38)(83,33)(84,23)(85,31)(86,23)(87,17)(88,14)(89,28)(90,27)(91,18)(92,19)(93,22)(94,23)(95,18)(96,15)(97,22)(98,17)(99,18)(100,23)(101,24)(102,14)(103,23)(104,18)(105,18)(106,25)(107,22)(108,21)(109,28)(110,14)(111,17)(112,17)(113,18)(114,13)(115,14)(116,17)(117,13)(118,12)(119,14)(120,13)(121,17)(122,17)(123,15)(124,22)(125,15)(126,12)(127,14)(128,21)(129,18)(130,7)(131,15)(132,12)(133,15)(134,18)(135,15)(136,11)(137,9)(138,17)(139,11)(140,12)(141,12)(142,9)(143,21)(144,11)(145,14)(146,10)(147,14)(148,21)(149,13)(150,14)(151,11)(152,10)(153,14)(154,16)(155,14)(156,4)(157,14)(158,7)(159,11)(160,8)(161,10)(162,12)(163,6)(164,8)(165,9)(166,5)(167,8)(168,5)(169,3)(170,7)(171,8)(172,13)(173,7)(174,7)(175,10)(176,6)(177,10)(178,12)(179,5)(180,6)(181,5)(182,6)(183,6)(184,5)(185,8)(186,5)(187,4)(188,7)(189,4)(190,5)(191,6)(192,1)(193,6)(194,7)(195,7)(196,3)(197,5)(198,5)(199,12)(200,7)(201,4)(202,3)(203,6)(204,4)(205,7)(206,5)(207,5)(208,5)(209,5)(210,7)(211,8)(212,5)(213,3)(214,2)(215,3)(216,6)(217,4)(218,6)(219,2)(220,4)(221,7)(222,3)(223,6)(224,8)(225,2)(226,6)(227,7)(228,2)(229,3)(230,9)(231,5)(232,6)(233,4)(234,4)(235,5)(236,7)(237,3)(238,5)(239,5)(240,4)(241,7)(242,8)(243,2)(244,3)(245,1)(246,7)(247,9)(248,6)(249,7)(250,4)(251,4)(252,2)(253,3)(254,4)(255,3)(256,6)(257,5)(258,2)(259,3)(260,5)(261,3)(262,1)(263,3)(264,7)(265,7)(266,7)(267,8)(268,7)(269,5)(270,3)(271,5)(272,4)(273,6)(274,7)(275,8)(276,3)(277,5)(278,5)(279,5)(280,3)(281,3)(282,4)(283,4)(284,2)(285,6)(286,6)(287,1)(288,6)(289,4)(290,6)(291,4)(292,5)(293,3)(294,3)(295,2)(296,4)(297,4)(298,4)(299,5)(300,4)(301,4)(302,4)(303,1)(304,2)(305,3)(306,5)(307,1)(308,3)(309,3)(310,2)(311,3)(312,4)(313,5)(314,3)(315,4)(316,4)(317,3)(318,1)(319,2)(320,4)(321,7)(322,2)(323,3)(324,4)(325,3)(326,4)(327,2)(328,2)(329,2)(330,2)(331,2)(332,3)(333,4)(334,1)(335,2)(336,3)(337,2)(338,2)(339,2)(340,2)(341,1)(342,3)(343,1)(344,4)(345,3)(346,1)(347,1)(348,1)(349,1)(350,2)(351,1)
};  
\addplot[color=Emerald] coordinates{(0,35)(1,44)(2,62)(3,55)(4,100)(5,115)(6,122)(7,108)(8,138)(9,116)(10,104)(11,135)(12,159)(13,141)(14,175)(15,153)(16,143)(17,134)(18,148)(19,161)(20,175)(21,148)(22,137)(23,164)(24,161)(25,143)(26,170)(27,156)(28,149)(29,153)(30,133)(31,139)(32,120)(33,136)(34,107)(35,129)(36,114)(37,125)(38,103)(39,99)(40,88)(41,85)(42,83)(43,82)(44,70)(45,82)(46,71)(47,80)(48,57)(49,88)(50,67)(51,72)(52,66)(53,61)(54,69)(55,48)(56,71)(57,71)(58,80)(59,60)(60,77)(61,70)(62,69)(63,71)(64,60)(65,61)(66,52)(67,53)(68,55)(69,58)(70,62)(71,47)(72,55)(73,42)(74,44)(75,45)(76,49)(77,40)(78,54)(79,48)(80,40)(81,41)(82,35)(83,26)(84,27)(85,35)(86,36)(87,21)(88,24)(89,34)(90,20)(91,20)(92,20)(93,26)(94,21)(95,18)(96,25)(97,18)(98,25)(99,21)(100,17)(101,16)(102,16)(103,15)(104,15)(105,20)(106,14)(107,18)(108,18)(109,20)(110,17)(111,16)(112,21)(113,19)(114,17)(115,13)(116,14)(117,16)(118,17)(119,10)(120,12)(121,13)(122,12)(123,13)(124,10)(125,20)(126,13)(127,12)(128,13)(129,13)(130,13)(131,11)(132,14)(133,11)(134,14)(135,15)(136,14)(137,14)(138,13)(139,14)(140,16)(141,14)(142,19)(143,11)(144,12)(145,10)(146,22)(147,15)(148,12)(149,15)(150,19)(151,16)(152,15)(153,9)(154,13)(155,7)(156,9)(157,11)(158,9)(159,11)(160,6)(161,5)(162,9)(163,6)(164,7)(165,13)(166,7)(167,5)(168,8)(169,9)(170,4)(171,9)(172,5)(173,5)(174,9)(175,5)(176,4)(177,7)(178,7)(179,5)(180,2)(181,3)(182,8)(183,8)(184,5)(185,1)(186,6)(187,9)(188,4)(189,6)(190,5)(191,8)(192,2)(193,4)(194,5)(195,3)(196,6)(197,3)(198,1)(199,6)(200,7)(201,4)(202,2)(203,2)(204,4)(205,3)(206,7)(207,5)(208,6)(209,6)(210,2)(211,5)(212,3)(213,4)(214,5)(215,3)(216,6)(217,7)(218,6)(219,2)(220,4)(221,2)(222,2)(223,5)(224,5)(225,8)(226,4)(227,5)(228,1)(229,4)(230,3)(231,1)(232,4)(233,7)(234,2)(235,1)(236,7)(237,5)(238,2)(239,5)(240,5)(241,6)(242,3)(243,1)(244,2)(245,3)(246,5)(247,1)(248,0)(249,4)(250,5)(251,4)(252,3)(253,4)(254,4)(255,4)(256,7)(257,7)(258,5)(259,4)(260,0)(261,5)(262,5)(263,7)(264,3)(265,4)(266,4)(267,6)(268,2)(269,1)(270,7)(271,3)(272,4)(273,3)(274,5)(275,2)(276,6)(277,5)(278,4)(279,2)(280,3)(281,3)(282,3)(283,2)(284,0)(285,3)(286,3)(287,1)(288,0)(289,1)(290,2)(291,4)(292,2)(293,5)(294,5)(295,3)(296,3)(297,3)(298,3)(299,1)(300,2)(301,4)(302,1)(303,4)(304,2)(305,4)(306,3)(307,4)(308,2)(309,3)(310,1)(311,2)(312,2)(313,4)(314,2)(315,2)(316,1)(317,2)(318,4)(319,4)(320,3)(321,0)(322,4)(323,2)(324,3)(325,3)(326,0)(327,4)(328,1)(329,4)(330,1)(331,2)(332,3)(333,1)(334,2)(335,0)(336,0)(337,1)(338,2)(339,0)(340,0)(341,0)(342,0)(343,0)(344,1)(345,0)(346,0)(347,0)(348,0)(349,0)(350,0)(351,0)(352,1)(353,1)(354,0)
}; 
\addplot[color=cyan] coordinates{(0,35)(1,48)(2,65)(3,66)(4,83)(5,108)(6,115)(7,115)(8,126)(9,139)(10,115)(11,125)(12,154)(13,157)(14,151)(15,134)(16,136)(17,144)(18,154)(19,139)(20,133)(21,144)(22,165)(23,137)(24,155)(25,177)(26,160)(27,169)(28,158)(29,164)(30,134)(31,146)(32,131)(33,118)(34,111)(35,108)(36,104)(37,118)(38,123)(39,92)(40,88)(41,102)(42,82)(43,81)(44,84)(45,80)(46,101)(47,83)(48,75)(49,79)(50,70)(51,58)(52,62)(53,79)(54,65)(55,73)(56,87)(57,81)(58,64)(59,79)(60,76)(61,70)(62,76)(63,65)(64,62)(65,50)(66,66)(67,63)(68,45)(69,70)(70,38)(71,55)(72,56)(73,49)(74,56)(75,45)(76,47)(77,48)(78,60)(79,38)(80,53)(81,53)(82,28)(83,41)(84,34)(85,31)(86,34)(87,22)(88,33)(89,16)(90,18)(91,21)(92,27)(93,20)(94,26)(95,18)(96,20)(97,22)(98,18)(99,22)(100,15)(101,19)(102,25)(103,14)(104,18)(105,13)(106,18)(107,20)(108,20)(109,15)(110,21)(111,11)(112,17)(113,18)(114,19)(115,26)(116,8)(117,15)(118,11)(119,15)(120,8)(121,13)(122,17)(123,17)(124,11)(125,11)(126,18)(127,10)(128,9)(129,13)(130,10)(131,13)(132,16)(133,18)(134,24)(135,10)(136,14)(137,12)(138,13)(139,17)(140,23)(141,22)(142,20)(143,22)(144,14)(145,17)(146,17)(147,8)(148,13)(149,19)(150,15)(151,17)(152,8)(153,13)(154,5)(155,11)(156,7)(157,11)(158,14)(159,9)(160,10)(161,8)(162,7)(163,16)(164,8)(165,7)(166,5)(167,8)(168,8)(169,8)(170,3)(171,10)(172,6)(173,5)(174,4)(175,5)(176,5)(177,13)(178,7)(179,5)(180,8)(181,9)(182,8)(183,6)(184,8)(185,9)(186,6)(187,4)(188,8)(189,4)(190,3)(191,4)(192,7)(193,7)(194,8)(195,5)(196,4)(197,3)(198,5)(199,4)(200,4)(201,10)(202,4)(203,1)(204,5)(205,3)(206,12)(207,5)(208,4)(209,6)(210,4)(211,4)(212,7)(213,5)(214,6)(215,7)(216,7)(217,7)(218,4)(219,5)(220,5)(221,11)(222,9)(223,4)(224,4)(225,2)(226,9)(227,3)(228,3)(229,3)(230,4)(231,3)(232,6)(233,8)(234,7)(235,4)(236,2)(237,2)(238,4)(239,5)(240,4)(241,7)(242,4)(243,3)(244,5)(245,10)(246,5)(247,7)(248,3)(249,4)(250,6)(251,2)(252,7)(253,6)(254,6)(255,1)(256,5)(257,6)(258,3)(259,2)(260,6)(261,7)(262,7)(263,5)(264,5)(265,5)(266,5)(267,6)(268,4)(269,4)(270,4)(271,7)(272,8)(273,5)(274,4)(275,5)(276,2)(277,2)(278,6)(279,3)(280,3)(281,3)(282,2)(283,8)(284,3)(285,1)(286,2)(287,3)(288,4)(289,3)(290,4)(291,2)(292,9)(293,6)(294,2)(295,2)(296,5)(297,6)(298,6)(299,3)(300,2)(301,2)(302,3)(303,3)(304,3)(305,1)(306,4)(307,3)(308,3)(309,1)(310,4)(311,6)(312,2)(313,2)(314,7)(315,2)(316,2)(317,5)(318,1)(319,2)(320,3)(321,3)(322,2)(323,3)(324,3)(325,3)(326,3)(327,2)(328,1)(329,2)(330,3)(331,1)(332,2)(333,2)(334,1)(335,3)(336,2)(337,2)(338,1)(339,2)(340,2)(341,1)(342,1)(343,1)(344,2)(345,1)
};  
\addplot[color=Dandelion] coordinates{(0,41)(1,49)(2,65)(3,86)(4,83)(5,99)(6,114)(7,137)(8,142)(9,151)(10,112)(11,151)(12,129)(13,136)(14,160)(15,139)(16,154)(17,156)(18,138)(19,190)(20,135)(21,160)(22,134)(23,163)(24,146)(25,165)(26,160)(27,151)(28,150)(29,164)(30,151)(31,135)(32,150)(33,122)(34,120)(35,120)(36,122)(37,113)(38,93)(39,106)(40,96)(41,83)(42,90)(43,71)(44,67)(45,81)(46,75)(47,76)(48,74)(49,76)(50,82)(51,89)(52,86)(53,83)(54,66)(55,85)(56,73)(57,65)(58,77)(59,77)(60,72)(61,78)(62,76)(63,75)(64,66)(65,58)(66,62)(67,63)(68,61)(69,60)(70,57)(71,50)(72,55)(73,42)(74,46)(75,60)(76,57)(77,39)(78,51)(79,38)(80,40)(81,44)(82,32)(83,37)(84,32)(85,23)(86,23)(87,24)(88,25)(89,22)(90,20)(91,20)(92,15)(93,17)(94,20)(95,20)(96,12)(97,18)(98,30)(99,13)(100,17)(101,15)(102,17)(103,14)(104,20)(105,16)(106,17)(107,21)(108,16)(109,17)(110,18)(111,14)(112,17)(113,22)(114,15)(115,17)(116,14)(117,20)(118,19)(119,14)(120,6)(121,14)(122,16)(123,14)(124,18)(125,13)(126,25)(127,19)(128,15)(129,14)(130,15)(131,14)(132,15)(133,9)(134,19)(135,17)(136,13)(137,9)(138,14)(139,15)(140,15)(141,15)(142,11)(143,18)(144,26)(145,15)(146,14)(147,14)(148,10)(149,9)(150,13)(151,17)(152,25)(153,8)(154,3)(155,12)(156,10)(157,17)(158,8)(159,15)(160,10)(161,12)(162,13)(163,11)(164,11)(165,11)(166,6)(167,10)(168,5)(169,8)(170,7)(171,7)(172,9)(173,5)(174,7)(175,7)(176,14)(177,10)(178,7)(179,7)(180,2)(181,9)(182,7)(183,5)(184,5)(185,2)(186,4)(187,3)(188,4)(189,7)(190,5)(191,5)(192,5)(193,7)(194,6)(195,3)(196,7)(197,5)(198,7)(199,7)(200,7)(201,3)(202,4)(203,7)(204,7)(205,5)(206,5)(207,9)(208,4)(209,9)(210,4)(211,3)(212,4)(213,3)(214,7)(215,4)(216,10)(217,8)(218,7)(219,5)(220,4)(221,4)(222,5)(223,5)(224,4)(225,3)(226,7)(227,3)(228,7)(229,2)(230,5)(231,3)(232,2)(233,4)(234,5)(235,6)(236,7)(237,3)(238,4)(239,5)(240,6)(241,3)(242,4)(243,5)(244,5)(245,4)(246,2)(247,4)(248,2)(249,7)(250,4)(251,4)(252,2)(253,6)(254,2)(255,2)(256,5)(257,4)(258,3)(259,4)(260,7)(261,7)(262,3)(263,5)(264,4)(265,2)(266,7)(267,4)(268,4)(269,7)(270,6)(271,8)(272,6)(273,4)(274,7)(275,7)(276,4)(277,3)(278,3)(279,2)(280,3)(281,3)(282,3)(283,8)(284,3)(285,3)(286,1)(287,6)(288,4)(289,7)(290,5)(291,7)(292,3)(293,3)(294,1)(295,2)(296,7)(297,6)(298,1)(299,4)(300,7)(301,4)(302,3)(303,3)(304,6)(305,5)(306,3)(307,2)(308,4)(309,5)(310,2)(311,4)(312,6)(313,3)(314,5)(315,3)(316,3)(317,4)(318,4)(319,3)(320,2)(321,6)(322,5)(323,1)(324,2)(325,3)(326,2)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,3)(334,3)(335,1)(336,2)(337,1)(338,2)(339,3)(340,1)(341,2)(342,1)(343,3)(344,1)(345,1)(346,1)(347,1)(348,1)(349,2)(350,1)
}; 
\addplot[color=orange] coordinates{(0,23)(1,47)(2,72)(3,88)(4,96)(5,109)(6,130)(7,112)(8,136)(9,150)(10,137)(11,129)(12,156)(13,154)(14,147)(15,154)(16,152)(17,167)(18,166)(19,148)(20,158)(21,160)(22,123)(23,159)(24,171)(25,161)(26,168)(27,152)(28,159)(29,168)(30,160)(31,140)(32,120)(33,110)(34,123)(35,114)(36,118)(37,94)(38,109)(39,112)(40,106)(41,85)(42,88)(43,75)(44,68)(45,74)(46,86)(47,69)(48,76)(49,70)(50,78)(51,80)(52,73)(53,86)(54,68)(55,81)(56,73)(57,65)(58,81)(59,68)(60,63)(61,63)(62,55)(63,53)(64,66)(65,59)(66,47)(67,65)(68,68)(69,52)(70,43)(71,47)(72,55)(73,53)(74,57)(75,47)(76,50)(77,56)(78,38)(79,36)(80,42)(81,37)(82,39)(83,40)(84,39)(85,24)(86,25)(87,22)(88,24)(89,19)(90,23)(91,20)(92,19)(93,24)(94,28)(95,20)(96,23)(97,15)(98,16)(99,18)(100,21)(101,20)(102,18)(103,14)(104,17)(105,17)(106,22)(107,21)(108,20)(109,15)(110,20)(111,17)(112,17)(113,9)(114,11)(115,13)(116,18)(117,19)(118,15)(119,20)(120,13)(121,12)(122,8)(123,17)(124,12)(125,21)(126,14)(127,13)(128,16)(129,13)(130,7)(131,12)(132,16)(133,22)(134,10)(135,12)(136,13)(137,18)(138,12)(139,16)(140,11)(141,15)(142,13)(143,17)(144,10)(145,19)(146,16)(147,8)(148,11)(149,10)(150,10)(151,20)(152,10)(153,10)(154,11)(155,18)(156,12)(157,11)(158,8)(159,9)(160,4)(161,11)(162,12)(163,13)(164,11)(165,7)(166,6)(167,5)(168,4)(169,4)(170,6)(171,4)(172,5)(173,3)(174,1)(175,6)(176,3)(177,9)(178,10)(179,8)(180,3)(181,9)(182,7)(183,4)(184,11)(185,4)(186,7)(187,12)(188,6)(189,6)(190,3)(191,4)(192,8)(193,3)(194,6)(195,5)(196,6)(197,6)(198,2)(199,3)(200,4)(201,3)(202,2)(203,4)(204,4)(205,2)(206,7)(207,5)(208,3)(209,6)(210,2)(211,5)(212,5)(213,9)(214,4)(215,3)(216,8)(217,5)(218,2)(219,6)(220,4)(221,10)(222,7)(223,4)(224,5)(225,4)(226,2)(227,2)(228,4)(229,4)(230,5)(231,4)(232,2)(233,3)(234,4)(235,1)(236,5)(237,6)(238,6)(239,7)(240,3)(241,5)(242,3)(243,4)(244,5)(245,4)(246,1)(247,5)(248,2)(249,4)(250,4)(251,5)(252,3)(253,4)(254,5)(255,6)(256,3)(257,4)(258,2)(259,4)(260,6)(261,3)(262,3)(263,1)(264,4)(265,3)(266,4)(267,3)(268,3)(269,3)(270,6)(271,6)(272,2)(273,4)(274,3)(275,3)(276,2)(277,4)(278,1)(279,2)(280,0)(281,4)(282,3)(283,5)(284,1)(285,2)(286,2)(287,3)(288,0)(289,3)(290,1)(291,3)(292,4)(293,2)(294,7)(295,3)(296,2)(297,2)(298,3)(299,1)(300,3)(301,3)(302,3)(303,2)(304,0)(305,2)(306,5)(307,7)(308,1)(309,2)(310,3)(311,2)(312,1)(313,2)(314,2)(315,2)(316,1)(317,2)(318,2)(319,1)(320,0)(321,7)(322,0)(323,1)(324,1)(325,2)(326,0)(327,0)(328,1)(329,2)(330,1)(331,2)(332,1)(333,1)(334,1)(335,0)(336,0)(337,1)(338,0)(339,0)(340,0)(341,2)(342,2)(343,1)(344,1)(345,0)(346,1)(347,0)
}; 
\addplot[color=NavyBlue] coordinates{(0,38)(1,36)(2,61)(3,89)(4,79)(5,109)(6,120)(7,126)(8,112)(9,117)(10,150)(11,151)(12,152)(13,150)(14,146)(15,147)(16,154)(17,151)(18,155)(19,159)(20,154)(21,158)(22,129)(23,155)(24,160)(25,157)(26,150)(27,144)(28,158)(29,147)(30,139)(31,132)(32,139)(33,126)(34,111)(35,125)(36,128)(37,93)(38,123)(39,99)(40,101)(41,69)(42,80)(43,74)(44,91)(45,74)(46,77)(47,87)(48,77)(49,76)(50,72)(51,80)(52,83)(53,71)(54,69)(55,81)(56,62)(57,72)(58,77)(59,68)(60,77)(61,74)(62,61)(63,63)(64,67)(65,65)(66,52)(67,61)(68,60)(69,45)(70,62)(71,51)(72,63)(73,65)(74,55)(75,48)(76,56)(77,45)(78,48)(79,57)(80,48)(81,42)(82,29)(83,48)(84,35)(85,26)(86,22)(87,19)(88,17)(89,20)(90,20)(91,26)(92,17)(93,26)(94,21)(95,22)(96,19)(97,8)(98,17)(99,20)(100,20)(101,9)(102,14)(103,21)(104,18)(105,23)(106,17)(107,16)(108,12)(109,21)(110,19)(111,15)(112,10)(113,16)(114,18)(115,18)(116,14)(117,15)(118,11)(119,17)(120,13)(121,17)(122,18)(123,11)(124,12)(125,14)(126,15)(127,17)(128,17)(129,8)(130,5)(131,12)(132,13)(133,14)(134,14)(135,6)(136,10)(137,17)(138,11)(139,11)(140,13)(141,16)(142,8)(143,15)(144,11)(145,14)(146,4)(147,13)(148,11)(149,9)(150,10)(151,4)(152,7)(153,7)(154,9)(155,11)(156,8)(157,9)(158,8)(159,14)(160,10)(161,9)(162,6)(163,14)(164,8)(165,4)(166,8)(167,3)(168,8)(169,5)(170,6)(171,11)(172,9)(173,5)(174,2)(175,5)(176,5)(177,4)(178,4)(179,4)(180,8)(181,6)(182,6)(183,4)(184,5)(185,3)(186,10)(187,5)(188,6)(189,2)(190,4)(191,8)(192,6)(193,4)(194,6)(195,6)(196,6)(197,2)(198,1)(199,3)(200,2)(201,6)(202,6)(203,4)(204,3)(205,8)(206,4)(207,4)(208,3)(209,5)(210,7)(211,3)(212,3)(213,3)(214,5)(215,3)(216,2)(217,10)(218,2)(219,5)(220,4)(221,11)(222,5)(223,3)(224,4)(225,4)(226,4)(227,2)(228,5)(229,4)(230,3)(231,6)(232,1)(233,4)(234,4)(235,7)(236,6)(237,5)(238,5)(239,2)(240,2)(241,11)(242,3)(243,5)(244,5)(245,1)(246,2)(247,0)(248,3)(249,7)(250,3)(251,4)(252,8)(253,4)(254,4)(255,4)(256,2)(257,4)(258,1)(259,2)(260,4)(261,1)(262,4)(263,3)(264,6)(265,1)(266,2)(267,2)(268,3)(269,1)(270,3)(271,5)(272,4)(273,2)(274,3)(275,3)(276,2)(277,2)(278,1)(279,1)(280,4)(281,4)(282,3)(283,5)(284,3)(285,3)(286,7)(287,1)(288,3)(289,1)(290,5)(291,3)(292,3)(293,6)(294,3)(295,2)(296,2)(297,1)(298,2)(299,3)(300,1)(301,3)(302,4)(303,2)(304,0)(305,1)(306,1)(307,3)(308,2)(309,1)(310,3)(311,4)(312,4)(313,4)(314,0)(315,1)(316,1)(317,3)(318,2)(319,1)(320,1)(321,3)(322,1)(323,1)(324,0)(325,0)(326,0)(327,1)(328,0)(329,1)(330,0)(331,1)(332,1)(333,2)(334,1)(335,3)(336,2)(337,1)(338,2)(339,0)(340,1)(341,3)(342,0)(343,1)(344,1)(345,0)(346,0)(347,1)(348,0)
};  
\addplot[color=magenta] coordinates{(0,27)(1,45)(2,54)(3,64)(4,86)(5,113)(6,112)(7,119)(8,137)(9,135)(10,131)(11,137)(12,124)(13,126)(14,147)(15,174)(16,144)(17,140)(18,146)(19,144)(20,152)(21,173)(22,141)(23,174)(24,150)(25,181)(26,155)(27,151)(28,189)(29,163)(30,153)(31,151)(32,139)(33,134)(34,116)(35,125)(36,124)(37,99)(38,113)(39,96)(40,87)(41,95)(42,73)(43,75)(44,62)(45,74)(46,72)(47,64)(48,62)(49,79)(50,74)(51,75)(52,62)(53,61)(54,75)(55,71)(56,83)(57,91)(58,71)(59,69)(60,76)(61,80)(62,77)(63,74)(64,65)(65,57)(66,59)(67,63)(68,45)(69,48)(70,55)(71,53)(72,53)(73,51)(74,38)(75,54)(76,48)(77,54)(78,64)(79,51)(80,38)(81,36)(82,39)(83,51)(84,29)(85,41)(86,27)(87,30)(88,26)(89,31)(90,18)(91,18)(92,18)(93,22)(94,19)(95,28)(96,18)(97,24)(98,24)(99,16)(100,18)(101,22)(102,19)(103,25)(104,18)(105,15)(106,14)(107,12)(108,16)(109,17)(110,12)(111,17)(112,16)(113,16)(114,15)(115,20)(116,13)(117,9)(118,9)(119,15)(120,20)(121,17)(122,23)(123,11)(124,15)(125,15)(126,21)(127,13)(128,16)(129,16)(130,19)(131,13)(132,8)(133,11)(134,4)(135,14)(136,22)(137,6)(138,12)(139,13)(140,14)(141,16)(142,17)(143,13)(144,15)(145,9)(146,12)(147,14)(148,18)(149,13)(150,13)(151,11)(152,13)(153,15)(154,13)(155,7)(156,18)(157,10)(158,16)(159,12)(160,18)(161,8)(162,9)(163,10)(164,20)(165,10)(166,9)(167,8)(168,9)(169,8)(170,9)(171,11)(172,8)(173,7)(174,6)(175,3)(176,7)(177,11)(178,7)(179,5)(180,3)(181,7)(182,6)(183,8)(184,5)(185,8)(186,4)(187,6)(188,5)(189,11)(190,5)(191,5)(192,4)(193,12)(194,11)(195,2)(196,8)(197,6)(198,4)(199,9)(200,4)(201,4)(202,7)(203,4)(204,10)(205,9)(206,7)(207,6)(208,6)(209,6)(210,3)(211,10)(212,3)(213,5)(214,6)(215,7)(216,4)(217,3)(218,6)(219,6)(220,3)(221,2)(222,6)(223,5)(224,5)(225,3)(226,5)(227,5)(228,6)(229,6)(230,5)(231,5)(232,6)(233,6)(234,3)(235,3)(236,2)(237,5)(238,4)(239,4)(240,5)(241,5)(242,5)(243,6)(244,5)(245,11)(246,5)(247,9)(248,9)(249,4)(250,4)(251,2)(252,5)(253,7)(254,4)(255,3)(256,7)(257,5)(258,5)(259,8)(260,2)(261,7)(262,5)(263,5)(264,6)(265,4)(266,6)(267,5)(268,5)(269,6)(270,2)(271,4)(272,3)(273,4)(274,1)(275,6)(276,5)(277,6)(278,5)(279,3)(280,3)(281,5)(282,9)(283,3)(284,2)(285,7)(286,2)(287,4)(288,3)(289,3)(290,7)(291,3)(292,5)(293,4)(294,5)(295,4)(296,3)(297,4)(298,5)(299,3)(300,4)(301,2)(302,3)(303,4)(304,3)(305,5)(306,3)(307,4)(308,3)(309,2)(310,3)(311,2)(312,4)(313,3)(314,2)(315,2)(316,6)(317,3)(318,3)(319,3)(320,1)(321,1)(322,1)(323,5)(324,2)(325,4)(326,3)(327,2)(328,2)(329,3)(330,1)(331,1)(332,1)(333,2)(334,2)(335,3)(336,1)(337,2)(338,2)(339,1)(340,3)(341,1)(342,1)(343,2)(344,2)(345,2)(346,1)(347,1)(348,1)(349,1)(350,1)(351,1)(352,1)(353,1)(354,1)(355,2)(356,1)
};
\legend{run \#1,  run \#2, run \#3, run \#4, run \#5, run \#6,  run \#7, run \#8, run \#9, run \#10} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/descriptive/evac_time.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={s}, title={Evacuation Time  - Descriptive},   legend style={at={(0,1)}, anchor=north west}]

\addplot[color=blue, opacity=0.5, line width=0.1pt] coordinates{(0,17.630541666666666)(1,32.145374999999994)(2,28.186541666666667)(3,30.104342465753426)(4,18.930861702127665)(5,37.0799587628866)(6,24.309776785714284)(7,22.444767241379314)(8,32.24241610738255)(9,26.078666666666667)(10,26.504270072992693)(11,33.86132575757575)(12,26.83713888888889)(13,31.823550724637684)(14,37.466519999999996)(15,39.745734177215205)(16,31.757635036496353)(17,29.756461988304107)(18,37.260434782608684)(19,36.87503816793893)(20,31.924227848101268)(21,30.777427480916035)(22,48.769730538922154)(23,43.119109489051105)(24,47.931707482993204)(25,53.94974482758621)(26,54.29760563380282)(27,57.444641711229934)(28,43.63285401459853)(29,53.01171856287425)(30,41.82612337662338)(31,38.5974248366013)(32,51.705297297297285)(33,48.49175652173914)(34,38.36314705882352)(35,45.49948979591837)(36,37.62012096774193)(37,26.098116071428567)(38,31.130221238938056)(39,48.95119999999999)(40,52.99767999999999)(41,40.32756626506024)(42,37.70485294117647)(43,52.94532142857143)(44,41.23648958333334)(45,47.30528409090909)(46,47.5603125)(47,56.81697142857143)(48,36.21274025974026)(49,46.751843750000006)(50,46.36560714285714)(51,50.003069444444435)(52,51.4117972972973)(53,48.76886486486486)(54,59.902388059701494)(55,38.724409638554214)(56,52.14009876543211)(57,55.2050806451613)(58,42.83571250000001)(59,52.85411904761906)(60,49.806698630136985)(61,49.38083720930232)(62,51.227860759493666)(63,35.220101449275354)(64,72.60122388059702)(65,45.069714285714284)(66,53.403771929824565)(67,52.65155555555557)(68,66.37114285714286)(69,52.74040740740741)(70,58.72559615384617)(71,47.68412765957448)(72,46.163339622641516)(73,51.007324999999994)(74,65.75555932203392)(75,63.39879310344829)(76,38.568698113207546)(77,61.73920754716981)(78,23.25370454545455)(79,43.87111904761905)(80,60.52436363636364)(81,33.239270270270275)(82,37.28187878787878)(83,54.699466666666666)(84,33.09832258064516)(85,14.667071428571429)(86,30.43940740740741)(87,61.671400000000006)(88,53.327000000000005)(89,80.53991304347825)(90,54.914)(91,65.05957894736842)(92,25.76275)(93,37.48286363636364)(94,68.748875)(95,43.451578947368425)(96,65.19352631578947)(97,14.75192857142857)(98,19.677809523809525)(99,27.562666666666665)(100,79.53715384615384)(101,116.36012500000002)(102,55.19506666666667)(103,10.89921052631579)(104,64.74081249999999)(105,56.52118181818182)(106,46.074777777777776)(107,63.82476923076923)(108,41.5084)(109,29.66342857142857)(110,61.10570588235294)(111,41.5751)(112,98.5251052631579)(113,23.11777777777778)(114,93.66635000000001)(115,52.061375)(116,27.7772)(117,44.668642857142856)(118,66.35745454545454)(119,32.094)(120,46.37477777777778)(121,74.55207142857144)(122,13.05325)(123,21.990315789473687)(124,32.99763157894737)(125,76.01890909090909)(126,33.021)(127,46.49327777777778)(128,38.05354545454546)(129,20.935)(130,32.22030769230769)(131,89.77671428571429)(132,20.952199999999998)(133,14.968928571428572)(134,87.35391666666668)(135,52.428)(136,74.92714285714285)(137,48.42576923076923)(138,62.973800000000004)(139,26.246125)(140,58.3496111111111)(141,35.02533333333333)(142,42.046800000000005)(143,38.236999999999995)(144,45.08228571428571)(145,60.149)(146,19.14909090909091)(147,81.06676923076922)(148,87.8705)(149,84.378)(150,97.38569230769232)(151,12.415058823529412)(152,37.25741176470588)(153,52.79891666666666)(154,26.408875)(155,140.89283333333336)(156,70.46516666666666)(157,70.51133333333333)(158,79.34087500000001)(159,42.314800000000005)(160,76.97381818181817)(161,26.468375)(162,47.06622222222222)(163,26.48425)(164,52.98575)(165,53.0015)(166,26.50625)(167,94.26555555555555)(168,35.356833333333334)(169,42.4364)(170,84.9332)(171,53.10375)(172,70.825)(173,30.36528571428571)(174,53.152)(175,70.91633333333333)(176,121.6137142857143)(177,47.30911111111111)(178,53.2405)(179,30.432)(180,26.637)(181,60.904714285714284)(182,71.078)(183,23.697222222222223)(184,71.10466666666666)(185,30.50242857142857)(186,71.185)(187,106.809)(188,106.8515)(189,85.4936)(190,71.2535)(191,71.301)(192,42.797399999999996)(193,160.518)(194,53.522)(195,178.42983333333333)(196,85.657)(197,71.417)(198,38.962909090909086)(199,23.817888888888888)(200,35.740833333333335)(201,53.6215)(202,107.2785)(203,107.301)(204,85.85560000000001)(205,61.340857142857146)(206,107.36200000000001)(207,85.9024)(208,35.798833333333334)(209,107.455)(210,43.022800000000004)(211,107.5725)(212,107.6085)(213,86.0984)(214,172.21800000000002)(215,153.79671428571427)(216,71.78266666666667)(217,53.84725)(218,107.723)(219,215.60250000000002)(220,53.916)(221,71.91133333333333)(222,71.93900000000001)(223,107.924)(224,43.181400000000004)(225,107.97)(226,71.99333333333333)(227,216.031)(228,108.0465)(229,72.11033333333333)(230,43.2724)(231,108.264)(232,108.2795)(233,216.6405)(234,72.23066666666666)(235,72.24133333333333)(236,72.255)(237,54.22975)(238,130.182)(239,81.433125)(240,54.299)(241,72.40933333333334)(242,144.86466666666666)(243,72.44133333333333)(244,36.2275)(245,86.9624)(246,174.04000000000002)(247,72.54)(248,72.55433333333333)(249,108.8465)(250,72.578)(251,54.442)(252,54.45375)(253,72.61533333333334)(254,43.580200000000005)(255,43.5906)(256,72.71166666666666)(257,87.33239999999999)(258,109.2385)(259,145.69333333333333)(260,218.665)(261,72.91333333333334)(262,109.434)(263,218.898)(264,54.74175)(265,73.02666666666667)(266,146.136)(267,73.068)(268,109.6695)
};
\addplot[line width=0.1pt, color=red, opacity=0.5] coordinates{(0,5.430583333333334)(1,8.735901960784314)(2,11.978408450704226)(3,11.614045977011493)(4,10.326932584269663)(5,8.77086)(6,10.009546153846156)(7,11.124686440677966)(8,9.196874999999999)(9,7.765541984732824)(10,6.709937931034482)(11,8.497397163120569)(12,12.53255696202532)(13,8.72952142857143)(14,11.047654929577464)(15,11.540435374149656)(16,11.344044871794873)(17,12.791340277777772)(18,14.673168674698793)(19,13.395986111111112)(20,11.605394160583943)(21,17.502409395973157)(22,16.38883006535948)(23,17.85526451612903)(24,14.734144508670521)(25,16.78854929577465)(26,13.479408284023666)(27,15.713056338028169)(28,16.467405405405405)(29,16.4893023255814)(30,14.101588235294116)(31,15.386524822695035)(32,16.444900826446283)(33,10.85164)(34,16.091552)(35,12.798872549019606)(36,14.299309090909093)(37,15.779560000000004)(38,14.316584905660378)(39,12.31696511627907)(40,10.808988372093024)(41,14.707581395348837)(42,11.41332894736842)(43,15.373837837837838)(44,16.557103896103893)(45,12.903958904109592)(46,21.147388059701495)(47,15.604846153846152)(48,18.243320512820514)(49,22.079087500000007)(50,13.46720879120879)(51,19.903055555555554)(52,23.094094594594583)(53,21.418987500000007)(54,15.6947)(55,12.618733333333333)(56,18.091475409836065)(57,21.19589333333333)(58,19.64654054054054)(59,16.213142857142852)(60,18.948363636363634)(61,13.916015384615385)(62,14.672245614035088)(63,17.946328571428573)(64,17.221579710144926)(65,19.550426470588235)(66,19.85055)(67,20.63149019607843)(68,19.37206896551724)(69,12.685147540983607)(70,17.977425531914896)(71,19.78959649122807)(72,15.041213114754099)(73,25.818038461538457)(74,14.146309090909089)(75,16.936000000000003)(76,20.683916666666672)(77,22.59202272727273)(78,23.211755102040815)(79,19.39912121212121)(80,25.88872727272727)(81,26.727549999999997)(82,12.806897435897437)(83,17.080804347826085)(84,16.498153846153844)(85,15.896888888888888)(86,12.339655172413792)(87,18.844578947368422)(88,17.917)(89,17.310862068965516)(90,26.915000000000006)(91,7.9801111111111105)(92,11.34757894736842)(93,21.148176470588236)(94,14.387200000000002)(95,26.516105263157897)(96,10.287714285714287)(97,19.226133333333333)(98,13.531500000000001)(99,6.018416666666667)(100,12.043333333333331)(101,13.769809523809526)(102,21.273705882352942)(103,18.090125)(104,3.8124736842105262)(105,3.8149473684210524)(106,13.817333333333332)(107,16.126666666666665)(108,18.156333333333336)(109,27.95661538461538)(110,28.284111111111105)(111,21.40911764705882)(112,12.147333333333332)(113,22.43753846153846)(114,20.852857142857143)(115,13.692625)(116,30.775789473684206)(117,19.242631578947368)(118,21.520294117647058)(119,27.460875)(120,24.41625)(121,21.560882352941178)(122,24.45133333333333)(123,14.6814)(124,26.709090909090904)(125,18.36991666666667)(126,11.311230769230768)(127,13.371999999999998)(128,7.358499999999999)(129,16.99346153846154)(130,6.139166666666667)(131,22.1153)(132,13.825875)(133,19.676)(134,25.6775652173913)(135,24.619666666666667)(136,18.476)(137,13.050470588235294)(138,17.077461538461538)(139,9.869733333333333)(140,22.2162)(141,17.101)(142,43.24108333333333)(143,22.816615384615382)(144,28.53538461538462)(145,29.695600000000002)(146,15.917285714285713)(147,8.258222222222223)(148,26.248588235294115)(149,37.204)(150,18.6175)(151,18.627)(152,27.109545454545458)(153,9.323875)(154,7.464)(155,8.296777777777779)(156,24.91655555555555)(157,24.921222222222223)(158,14.968200000000001)(159,16.638222222222222)(160,18.729750000000003)(161,8.33222222222222)(162,20.016000000000002)(163,16.104000000000003)(164,41.773333333333326)(165,56.432625)(166,25.096333333333334)(167,30.127999999999997)(168,18.835875)(169,21.539714285714286)(170,16.756555555555554)(171,43.132000000000005)(172,50.35466666666667)(173,12.592)(174,37.7945)(175,25.206666666666667)(176,12.606)(177,43.28685714285714)(178,25.296666666666667)(179,25.322666666666667)(180,30.401999999999997)(181,38.018)(182,30.4296)(183,7.6105)(184,38.076)(185,57.16575)(186,30.500799999999998)(187,25.430000000000003)(188,57.24075)(189,21.81057142857143)(190,27.772363636363636)(191,28.652250000000002)(192,25.479)(193,19.1185)(194,51.014)(195,19.15175)(196,10.948285714285715)(197,15.3332)(198,12.789666666666667)(199,21.943142857142856)(200,38.4245)(201,12.846666666666666)(202,61.6888)(203,38.579)(204,15.436000000000002)(205,25.776)(206,17.19088888888889)(207,15.4792)(208,38.714)(209,38.7485)(210,77.544)(211,38.7905)(212,19.39925)(213,38.814)(214,77.675)(215,15.552000000000001)(216,12.966166666666666)(217,17.291777777777778)(218,58.371)(219,51.931333333333335)(220,46.775999999999996)(221,38.991)(222,46.79880000000001)(223,78.013)(224,39.057)(225,13.021666666666667)(226,15.6554)(227,26.16633333333333)(228,31.415200000000006)(229,78.562)(230,62.879200000000004)(231,52.404666666666664)(232,26.215333333333334)(233,78.787)(234,31.5252)(235,31.531599999999997)(236,39.4455)(237,39.4565)(238,39.499)(239,19.769)(240,79.1)(241,26.366666666666664)(242,39.55)(243,26.414)(244,52.858666666666664)(245,52.86933333333334)(246,15.8708)(247,47.6358)(248,79.406)(249,39.733)(250,39.7815)(251,47.76899999999999)(252,39.8425)(253,39.8685)(254,39.8765)(255,80.038)(256,80.138)
};
\addplot[line width=0.1pt, color=green, opacity=0.5] coordinates{(0,18.67432258064516)(1,17.62746)(2,22.72112857142857)(3,19.276952380952384)(4,21.62686315789474)(5,21.74736)(6,13.898401639344263)(7,18.216048387096773)(8,21.210325203252037)(9,15.020681818181819)(10,17.47590909090909)(11,18.770833333333332)(12,22.79871724137931)(13,20.520201550387593)(14,21.157741258741257)(15,29.44502083333333)(16,23.756085714285714)(17,18.38707258064516)(18,38.188054794520546)(19,25.67859880239521)(20,19.975599999999996)(21,25.569927007299267)(22,33.60417159763314)(23,35.473165680473365)(24,29.085337499999998)(25,38.34404379562045)(26,26.230437125748505)(27,41.499677419354846)(28,41.38031736526947)(29,38.40094666666666)(30,32.43160126582279)(31,36.02672794117648)(32,44.576346456692896)(33,40.75038095238094)(34,23.980349999999998)(35,46.2076218487395)(36,31.703403225806454)(37,29.325554545454548)(38,39.383980198019806)(39,40.32462626262627)(40,27.544690721649484)(41,51.82965217391305)(42,37.83435164835164)(43,27.81440740740741)(44,41.733228915662636)(45,24.299410714285717)(46,31.963855263157892)(47,32.52568539325842)(48,44.58747916666667)(49,31.052645569620253)(50,26.543310344827585)(51,41.22088333333332)(52,20.23540579710145)(53,41.86866666666666)(54,38.99887500000001)(55,34.496367647058825)(56,40.21615384615385)(57,47.945548780487805)(58,50.33324999999999)(59,50.51632)(60,40.97291764705883)(61,37.34674117647059)(62,49.10265432098767)(63,42.68443661971831)(64,39.942289473684205)(65,53.35008333333333)(66,54.23832352941175)(67,64.24232)(68,53.6658717948718)(69,37.62566666666667)(70,41.75096551724137)(71,40.44179999999999)(72,57.60637777777777)(73,34.15275438596491)(74,36.11761111111111)(75,30.144259259259258)(76,37.339020833333336)(77,40.823477272727274)(78,26.373774193548385)(79,43.08640350877192)(80,45.080625000000005)(81,44.76796969696969)(82,28.99858823529412)(83,21.639552631578944)(84,64.86821212121211)(85,35.315428571428576)(86,37.483318181818184)(87,48.16387500000001)(88,17.39305263157895)(89,33.099450000000004)(90,29.576535714285715)(91,36.108826086956526)(92,43.785578947368414)(93,79.708)(94,27.8165)(95,16.7026)(96,63.71723809523809)(97,25.766)(98,51.13886956521738)(99,36.06614285714286)(100,48.141666666666666)(101,36.696695652173915)(102,38.98776923076923)(103,56.373)(104,23.095000000000002)(105,37.685833333333335)(106,79.40646666666667)(107,42.5645)(108,45.4848)(109,20.097352941176467)(110,47.48027777777778)(111,20.121176470588235)(112,39.50153846153846)(113,70.52494117647059)(114,34.283)(115,36.75485714285714)(116,32.69314285714286)(117,27.128631578947367)(118,38.203277777777785)(119,62.59854545454546)(120,19.138555555555556)(121,47.90455555555556)(122,80.7094)(123,57.698416666666674)(124,66.68307692307692)(125,14.457833333333333)(126,80.16576923076923)(127,66.84338461538461)(128,30.704117647058826)(129,46.42653333333333)(130,20.50764705882353)(131,24.917285714285715)(132,43.64175)(133,58.39891666666667)(134,58.48766666666666)(135,32.930499999999995)(136,25.11185714285714)(137,43.982124999999996)(138,25.158142857142856)(139,58.75216666666666)(140,41.50958823529412)(141,35.3324)(142,63.12099999999999)(143,75.78135714285715)(144,55.282375)(145,35.42933333333333)(146,44.31341666666666)(147,19.70811111111111)(148,54.64107692307693)(149,56.10368421052632)(150,98.74866666666668)(151,35.575599999999994)(152,88.97883333333334)(153,33.3821875)(154,82.2443846153846)(155,29.718499999999995)(156,54.89115384615385)(157,35.693)(158,12.762)(159,59.647111111111116)(160,53.7097)(161,51.20657142857143)(162,29.896)(163,17.9457)(164,44.9195)(165,89.8855)(166,90.0655)(167,51.48742857142857)(168,51.51085714285715)(169,60.12233333333333)(170,60.157333333333334)(171,103.21085714285714)(172,36.1806)(173,45.24375)(174,60.36833333333333)(175,45.31925)(176,108.8712)(177,45.4235)(178,30.315833333333334)(179,181.96866666666665)(180,45.512)(181,91.0865)(182,36.472)(183,45.654875000000004)(184,109.6608)(185,68.564625)(186,36.5916)(187,78.55542857142856)(188,36.6732)(189,61.324666666666666)(190,122.81133333333334)(191,92.154)(192,30.741666666666664)(193,46.17425)(194,46.19525)(195,61.617333333333335)(196,30.825833333333335)(197,61.75366666666667)(198,74.1328)(199,26.492285714285714)(200,55.661300000000004)(201,53.02157142857143)(202,46.45075)(203,185.983)(204,62.005500000000005)(205,31.084666666666667)(206,93.324)(207,124.52999999999999)(208,46.814)(209,62.452333333333335)(210,46.9205)(211,37.5668)(212,188.148)(213,62.763666666666666)(214,94.2005)(215,47.118)(216,141.453)(217,94.383)(218,75.53880000000001)(219,47.232)(220,94.5905)(221,47.355)(222,63.16133333333334)(223,94.843)(224,47.46725)(225,189.939)(226,95.0095)(227,31.734166666666667)(228,38.093599999999995)(229,47.6425)(230,95.311)(231,63.583333333333336)(232,47.70475)(233,95.461)(234,95.522)(235,95.7145)(236,63.907000000000004)(237,95.897)(238,38.3718)(239,192.077)(240,64.06933333333333)(241,128.22666666666666)(242,48.1155)(243,96.2865)(244,96.3435)(245,96.3435)(246,193.097)(247,27.603857142857144)(248,128.934)(249,128.97466666666665)(250,129.19066666666666)
};
\addplot[line width=0.1pt, color=lime, opacity=0.5, opacity=0.5] coordinates{(0,11.42283870967742)(1,20.092523809523808)(2,20.798033898305082)(3,35.77512087912089)(4,17.575931034482757)(5,26.658831775700932)(6,31.855280303030302)(7,23.60120967741936)(8,19.505703999999994)(9,25.473271317829454)(10,22.307348993288592)(11,21.053900000000006)(12,30.1267421875)(13,15.971590551181103)(14,18.780543624161073)(15,30.83760294117647)(16,30.832640624999993)(17,30.145522875816997)(18,29.716764331210186)(19,33.36331386861313)(20,35.65073913043477)(21,38.60435036496351)(22,34.58303333333334)(23,44.004962500000005)(24,44.453601307189544)(25,36.38019594594596)(26,48.20211042944785)(27,42.38520979020981)(28,41.14353900709221)(29,40.01101408450704)(30,31.620829787234037)(31,44.20830281690142)(32,43.32027131782946)(33,45.249734375)(34,35.579365853658544)(35,37.94065765765766)(36,52.90644067796612)(37,40.117339130434786)(38,41.52017241379311)(39,43.00878947368421)(40,39.19589473684211)(41,36.555321839080456)(42,31.264012820512818)(43,50.98961458333333)(44,39.88335211267606)(45,60.63608333333333)(46,48.23886567164179)(47,48.74370930232558)(48,40.443318181818185)(49,23.824375)(50,53.51403488372093)(51,35.35185526315789)(52,49.28771951219512)(53,52.54613636363636)(54,59.39328205128207)(55,74.16034246575342)(56,55.684725)(57,56.256202898550725)(58,51.45938235294118)(59,52.10357746478874)(60,64.31110588235295)(61,61.40475714285712)(62,57.89137037037036)(63,39.66179710144928)(64,77.25428787878788)(65,43.55241666666667)(66,52.53052112676056)(67,62.65595744680851)(68,40.50153968253968)(69,58.66845614035089)(70,46.106468750000005)(71,70.15862711864406)(72,59.50253488372093)(73,61.577000000000005)(74,44.922000000000004)(75,76.97556097560975)(76,85.23611764705882)(77,69.0581)(78,44.764)(79,56.296428571428585)(80,58.34354545454546)(81,46.315558823529415)(82,72.85255263157894)(83,41.734878787878785)(84,51.257000000000005)(85,44.47025806451613)(86,25.31360869565217)(87,57.70517647058824)(88,55.85285714285714)(89,63.563964285714285)(90,28.97833333333333)(91,21.302055555555555)(92,62.235157894736844)(93,62.85009090909091)(94,51.46465217391305)(95,32.43988888888889)(96,65.61846666666666)(97,17.45240909090909)(98,93.26494117647059)(99,32.468222222222224)(100,60.26539130434783)(101,82.81766666666665)(102,41.76871428571428)(103,60.31182608695652)(104,32.50216666666667)(105,65.96183333333335)(106,39.471199999999996)(107,99.63404545454544)(108,66.15238095238095)(109,63.984285714285704)(110,70.57071428571429)(111,81.80870588235292)(112,58.16894117647059)(113,10.209)(114,45.12723076923077)(115,99.50307142857142)(116,34.53082352941176)(117,60.686461538461536)(118,48.946333333333335)(119,27.546)(120,29.672)(121,58.360705882352946)(122,82.16023529411765)(123,66.1828)(124,63.52527272727272)(125,52.72253333333333)(126,82.79075)(127,99.91357142857143)(128,18.396571428571427)(129,55.235888888888894)(130,55.20428571428572)(131,39.282666666666664)(132,116.70799999999998)(133,93.39586666666668)(134,111.67161111111113)(135,39.30693333333333)(136,35.16136363636363)(137,88.10355555555554)(138,46.65335294117647)(139,35.179818181818185)(140,66.13758333333334)(141,49.21066666666667)(142,88.2407777777778)(143,76.59914285714285)(144,72.241)(145,56.78107142857142)(146,79.5138)(147,42.248285714285714)(148,76.72719047619047)(149,45.51984615384616)(150,71.42214285714286)(151,35.26054545454545)(152,59.217)(153,42.30771428571428)(154,49.793625)(155,56.9165)(156,45.9405)(157,86.14742857142859)(158,84.69142857142856)(159,16.705636363636362)(160,22.97025)(161,59.316599999999994)(162,15.3135)(163,64.75883333333333)(164,22.97025)(165,43.189)(166,77.7466)(167,74.226)(168,36.7524)(169,61.254)(170,26.251714285714286)(171,48.6235)(172,77.29984615384615)(173,26.251714285714286)(174,84.94514285714286)(175,59.4798)(176,30.627)(177,59.51220000000001)(178,83.89891666666666)(179,119.0904)(180,64.93983333333334)(181,77.94059999999999)(182,30.627)(183,64.97083333333333)(184,119.19120000000001)(185,22.97025)(186,78.0068)(187,45.9405)(188,85.21742857142858)(189,97.55025)(190,78.054)(191,99.47633333333334)(192,183.762)(193,30.627)(194,55.78328571428572)(195,26.251714285714286)(196,130.20166666666668)(197,78.12719999999999)(198,119.52240000000002)(199,32.55975)(200,55.81671428571428)(201,45.9405)(202,199.31133333333332)(203,65.14999999999999)(204,45.9405)(205,55.85585714285714)(206,36.7524)(207,78.2206)(208,119.7008)(209,36.7524)(210,55.896428571428565)(211,100.81037500000002)(212,78.2814)(213,61.254)(214,91.881)(215,61.254)(216,99.94366666666667)(217,97.94775)(218,30.627)(219,195.937)(220,150.02474999999998)(221,55.99771428571429)(222,130.672)(223,30.627)(224,22.97025)(225,91.881)(226,65.383)(227,115.64271428571429)(228,91.881)(229,130.80066666666667)(230,66.78911111111111)(231,78.49680000000001)(232,65.419)(233,98.14375)(234,45.9405)(235,78.53540000000001)(236,85.9557142857143)(237,61.254)(238,36.7524)(239,120.3828)(240,98.215)(241,145.77342857142858)(242,101.423125)(243,91.881)(244,61.254)(245,183.762)(246,26.251714285714286)(247,20.418)(248,30.627)(249,86.10400000000001)(250,98.31700000000001)(251,45.9405)(252,91.881)(253,201)(254,98.35475)(255,61.254)(256,170.47633333333332)(257,78.71979999999999)(258,91.881)(259,61.254)(260,78.7588)(261,61.254)(262,183.762)(263,131.31833333333336)(264,56.29085714285714)(265,86.34514285714285)(266,86.35485714285713)(267,49.271125)(268,86.37971428571429)(269,120.95599999999999)(270,61.254)(271,78.8746)(272,45.9405)(273,100.85766666666666)(274,86.46714285714286)(275,49.314499999999995)(276,61.254)(277,78.9294)(278,121.13)(279,36.7524)(280,131.593)(281,61.254)(282,204.273)(283,45.9405)(284,91.881)(285,136.243)(286,101.04433333333334)(287,183.762)(288,136.2875)(289,98.777)(290,101.08633333333334)(291,204.48525)(292,79.0432)(293,61.254)(294,202.2893333333333)(295,197.679)(296,45.9405)(297,98.85225)(298,45.9405)(299,79.09400000000001)(300,98.87525)(301,45.9405)(302,45.9405)(303,183.762)(304,91.881)(305,131.88133333333334)(306,36.7524)(307,183.762)(308,61.254)(309,131.944)(310,91.881)(311,61.254)(312,45.9405)(313,79.1972)(314,61.254)(315,45.9405)(316,45.9405)(317,61.254)(318,183.762)(319,198.14)(320,99.08275)(321,26.251714285714286)(322,91.881)(323,61.254)(324,45.9405)(325,61.254)(326,45.9405)(327,198.30700000000002)(328,91.881)(329,91.881)(330,91.881)(331,91.881)(332,61.254)(333,45.9405)(334,183.762)(335,198.453)(336,61.254)(337,91.881)(338,91.881)(339,91.881)(340,91.881)(341,183.762)(342,61.254)(343,183.762)(344,45.9405)(345,61.254)(346,183.762)(347,183.762)(348,183.762)(349,183.762)(350,91.881)(351,183.762)
};  
\addplot[line width=0.1pt, color=Emerald, opacity=0.5] coordinates{(0,25.68885714285714)(1,20.95779545454545)(2,21.908048387096773)(3,25.17258181818182)(4,21.605600000000003)(5,27.730973913043478)(6,17.381434426229507)(7,24.206888888888884)(8,15.836543478260868)(9,18.135241379310347)(10,13.794682692307692)(11,17.97443703703704)(12,34.94547169811321)(13,25.80856028368794)(14,16.023497142857142)(15,26.126993464052287)(16,31.02572727272728)(17,25.660067164179104)(18,21.72666216216217)(19,25.216484472049686)(20,34.43336000000001)(21,32.76633108108108)(22,37.79940875912409)(23,29.411512195121944)(24,35.577527950310554)(25,39.45930769230769)(26,40.56702941176471)(27,39.21658333333334)(28,34.59888590604027)(29,33.02875163398693)(30,40.71288721804512)(31,33.67688489208633)(32,40.70858333333334)(33,36.306764705882344)(34,43.41357943925233)(35,46.35206201550386)(36,34.29654385964912)(37,36.780424)(38,41.67608737864077)(39,50.45098989898991)(40,45.74279545454545)(41,33.81078823529412)(42,30.751638554216868)(43,29.18592682926829)(44,31.850957142857144)(45,39.911707317073166)(46,43.97864788732394)(47,43.60945)(48,36.93456140350877)(49,36.03029545454545)(50,52.82234328358209)(51,46.83136111111109)(52,48.52645454545454)(53,46.78139344262296)(54,46.7021304347826)(55,37.4340625)(56,45.62840845070423)(57,45.704211267605636)(58,56.432962499999995)(59,45.21243333333333)(60,58.92475324675326)(61,36.40899999999999)(62,50.261637681159435)(63,59.22276056338028)(64,42.72395000000001)(65,39.063836065573774)(66,28.249384615384614)(67,52.142471698113205)(68,67.10059999999999)(69,25.50153448275862)(70,59.724999999999994)(71,51.258319148936174)(72,30.357454545454544)(73,48.65002380952381)(74,42.25325000000001)(75,33.10288888888889)(76,41.8899387755102)(77,46.703574999999994)(78,51.97596296296296)(79,35.12241666666667)(80,37.493674999999996)(81,22.894170731707316)(82,42.95177142857143)(83,21.70319230769231)(84,48.80651851851852)(85,37.686885714285715)(86,41.91491666666667)(87,36.00219047619048)(88,31.55366666666666)(89,33.503088235294115)(90,37.9966)(91,28.536699999999996)(92,57.099149999999995)(93,29.296461538461543)(94,36.29923809523809)(95,42.37105555555556)(96,22.89288)(97,63.63633333333333)(98,76.40583999999998)(99,27.30395238095238)(100,78.761)(101,23.933374999999998)(102,11.9825625)(103,51.15513333333333)(104,76.82733333333334)(105,38.4553)(106,41.22364285714286)(107,53.465333333333334)(108,64.21733333333333)(109,86.7404)(110,79.41217647058824)(111,72.36531249999999)(112,73.54847619047621)(113,50.82826315789474)(114,56.849000000000004)(115,29.751153846153844)(116,55.27842857142856)(117,48.404625)(118,34.19417647058823)(119,38.7892)(120,64.705)(121,74.71815384615385)(122,48.59733333333333)(123,29.955384615384617)(124,38.9603)(125,58.49480000000001)(126,45.01538461538462)(127,32.528333333333336)(128,60.08953846153846)(129,60.11723076923077)(130,45.10992307692308)(131,53.32718181818182)(132,27.952571428571428)(133,53.385999999999996)(134,27.97342857142857)(135,39.1738)(136,70.00221428571429)(137,98.05285714285712)(138,60.3703076923077)(139,70.10321428571429)(140,73.665375)(141,42.11721428571428)(142,51.74505263157894)(143,53.64790909090909)(144,49.1975)(145,59.0766)(146,35.816)(147,78.81826666666667)(148,65.70233333333333)(149,39.42973333333334)(150,31.138315789473687)(151,24.662125)(152,13.159933333333333)(153,43.88)(154,60.76907692307692)(155,21.956777777777777)(156,21.965999999999998)(157,17.979545454545455)(158,65.93866666666666)(159,39.5712)(160,28.287)(161,45.71053846153847)(162,28.306)(163,79.2712)(164,24.778125)(165,22.028444444444446)(166,49.575)(167,44.07577777777778)(168,39.682)(169,39.696600000000004)(170,44.12533333333333)(171,39.725)(172,49.67675)(173,28.39542857142857)(174,119.36359999999999)(175,199.011)(176,49.7855)(177,99.60175000000001)(178,33.23583333333333)(179,44.32177777777778)(180,33.266333333333336)(181,24.96525)(182,79.96279999999999)(183,66.65733333333334)(184,33.339166666666664)(185,133.39666666666668)(186,200.157)(187,66.7405)(188,57.21642857142857)(189,100.18)(190,100.2865)(191,66.87166666666667)(192,114.67314285714285)(193,40.1474)(194,40.194)(195,67.017)(196,50.2805)(197,40.2408)(198,57.55228571428571)(199,67.16466666666666)(200,100.788)(201,151.22525000000002)(202,201.6575)(203,40.3538)(204,50.483)(205,151.479)(206,134.77733333333333)(207,86.72214285714287)(208,202.45)(209,121.52080000000001)(210,121.5614)(211,81.0616)(212,67.56933333333333)(213,67.592)(214,202.837)(215,40.6018)(216,50.798)(217,40.654199999999996)(218,152.5025)(219,135.60933333333332)(220,101.755)(221,101.7845)(222,101.8155)(223,58.19714285714286)(224,116.42685714285714)(225,40.7596)(226,50.95975)(227,40.7876)(228,122.39939999999999)(229,29.14942857142857)(230,204.115)(231,51.0445)(232,102.1)(233,68.077)(234,29.204857142857144)(235,51.12875)(236,136.37)(237,81.8428)(238,34.11633333333334)(239,40.9516)(240,51.20125)(241,102.4285)(242,68.30133333333333)(243,68.312)(244,68.378)(245,68.39933333333333)(246,102.737)(247,102.75475)(248,102.8175)(249,41.138799999999996)(250,68.649)(251,137.33933333333331)(252,103.0695)(253,51.5495)(254,103.14750000000001)(255,103.166)(256,103.18350000000001)(257,103.2165)(258,68.845)(259,206.657)(260,103.349)(261,103.4705)(262,51.73525)(263,69.00666666666667)(264,103.547)(265,69.08200000000001)(266,207.55)(267,103.8005)(268,104.0135)
}; 
\legend{run \#1,  run \#2, run \#3, run \#4, run \#5} % legend of the plot

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={s},   legend style={at={(0,1)}, anchor=north west},]

\addplot[line width=0.1pt, color=cyan, opacity=0.5] coordinates{(0,17.01802857142857)(1,14.129604166666667)(2,14.10216923076923)(3,37.662772727272724)(4,15.170192771084338)(5,9.58287037037037)(6,11.24753043478261)(7,13.566286956521738)(8,17.911349206349207)(9,11.590273381294963)(10,13.440252173913047)(11,18.86056)(12,16.074038961038966)(13,18.272171974522294)(14,12.011728476821192)(15,22.579440298507464)(16,19.78614705882353)(17,17.576791666666665)(18,21.590577922077923)(19,20.05468345323741)(20,21.184300751879697)(21,23.167708333333334)(22,26.486636363636364)(23,19.776656934306565)(24,22.269258064516126)(25,24.414813559322038)(26,24.66629375)(27,28.574585798816564)(28,27.639525316455696)(29,26.295609756097562)(30,25.980395522388058)(31,24.05089041095891)(32,22.773167938931298)(33,33.02528813559322)(34,29.276216216216216)(35,30.244314814814814)(36,30.479298076923083)(37,32.862457627118644)(38,28.003138211382105)(39,20.053358695652175)(40,22.398977272727276)(41,25.138166666666667)(42,29.985012195121946)(43,18.853506172839502)(44,23.88086904761905)(45,25.2138375)(46,33.05219801980198)(47,28.847999999999995)(48,36.83948)(49,28.968607594936714)(50,29.348157142857143)(51,22.96143103448276)(52,25.48979032258065)(53,32.486392405063285)(54,33.91103076923077)(55,31.965616438356175)(56,31.150816091954024)(57,35.07995061728395)(58,34.79268750000001)(59,36.1513924050633)(60,39.321947368421064)(61,26.68372857142857)(62,37.83986842105263)(63,40.469646153846156)(64,36.435887096774195)(65,40.228759999999994)(66,22.840863636363636)(67,26.017460317460316)(68,39.33124444444445)(69,25.32504285714286)(70,43.38028947368421)(71,37.00303636363637)(72,31.82630357142858)(73,36.429734693877556)(74,31.937696428571428)(75,34.075022222222216)(76,24.411702127659577)(77,37.43637499999999)(78,42.96733333333332)(79,26.918947368421055)(80,36.50356603773584)(81,26.710301886792458)(82,36.66421428571429)(83,21.90124390243902)(84,34.1324705882353)(85,41.692806451612896)(86,18.780764705882355)(87,23.08740909090909)(88,43.32221212121213)(89,40.0446875)(90,35.66744444444444)(91,30.621333333333332)(92,43.446259259259264)(93,38.813700000000004)(94,34.990500000000004)(95,28.450388888888888)(96,58.857499999999995)(97,35.406954545454546)(98,28.53211111111111)(99,35.48359090909091)(100,34.297000000000004)(101,20.070105263157895)(102,68.78744000000002)(103,36.88392857142857)(104,28.70655555555556)(105,39.828538461538464)(106,21.29888888888889)(107,32.69525)(108,52.98064999999999)(109,52.68166666666666)(110,31.20695238095238)(111,34.99618181818182)(112,22.65835294117647)(113,28.955166666666667)(114,27.463684210526313)(115,20.081615384615386)(116,65.36950000000002)(117,25.790799999999997)(118,35.23854545454546)(119,44.120266666666666)(120,31.393375)(121,40.454)(122,55.22694117647058)(123,47.19170588235294)(124,73.00145454545454)(125,60.49581818181818)(126,29.327444444444446)(127,52.853899999999996)(128,58.75822222222223)(129,51.36823076923076)(130,66.8646)(131,30.11523076923077)(132,24.50525)(133,29.529500000000002)(134,22.163083333333333)(135,25.351300000000002)(136,18.11392857142857)(137,79.35800000000002)(138,41.04323076923077)(139,47.88358823529411)(140,17.148478260869567)(141,56.21504545454547)(142,54.8922)(143,30.765590909090914)(144,48.432142857142864)(145,31.606176470588238)(146,56.5495294117647)(147,49.6415)(148,30.564307692307693)(149,43.344210526315784)(150,64.4072)(151,48.49811764705883)(152,32.02275)(153,52.561230769230775)(154,51.270799999999994)(155,49.240636363636355)(156,57.02157142857143)(157,62.25727272727273)(158,28.542071428571433)(159,28.554777777777776)(160,40.052299999999995)(161,68.01050000000001)(162,16.277142857142856)(163,52.0925625)(164,50.237)(165,16.277142857142856)(166,22.788)(167,68.39737500000001)(168,50.362750000000005)(169,14.2425)(170,86.222)(171,40.379599999999996)(172,43.160000000000004)(173,22.788)(174,64.80324999999999)(175,80.93159999999999)(176,22.788)(177,53.57307692307692)(178,57.92857142857143)(179,110.3374)(180,14.2425)(181,45.159333333333336)(182,69.134)(183,18.99)(184,32.584)(185,61.65211111111111)(186,18.99)(187,28.485)(188,51.0395)(189,65.33)(190,136.27733333333333)(191,28.485)(192,16.277142857142856)(193,37.38471428571428)(194,51.225500000000004)(195,22.788)(196,65.52674999999999)(197,37.98)(198,52.482600000000005)(199,102.762)(200,28.485)(201,56.0727)(202,102.985)(203,113.94)(204,22.788)(205,37.98)(206,34.41616666666666)(207,142.596)(208,103.4005)(209,68.964)(210,28.485)(211,28.485)(212,80.66700000000002)(213,82.9436)(214,44.06483333333333)(215,37.780142857142856)(216,80.86328571428571)(217,59.36257142857143)(218,28.485)(219,52.999399999999994)(220,53.0136)(221,37.850727272727276)(222,29.472111111111115)(223,28.485)(224,66.424)(225,132.8835)(226,29.551111111111116)(227,37.98)(228,88.704)(229,37.98)(230,28.485)(231,88.82233333333333)(232,44.42133333333334)(233,14.2425)(234,59.925999999999995)(235,28.485)(236,56.97)(237,133.507)(238,66.78649999999999)(239,53.464200000000005)(240,66.8505)(241,82.081)(242,66.89099999999999)(243,37.98)(244,84.3632)(245,57.597)(246,53.636799999999994)(247,60.364)(248,37.98)(249,67.10900000000001)(250,44.771166666666666)(251,134.34449999999998)(252,82.63328571428572)(253,18.99)(254,70.661)(255,113.94)(256,53.81859999999999)(257,70.732)(258,37.98)(259,56.97)(260,44.93566666666667)(261,105.2882857142857)(262,38.54028571428572)(263,85.1692)(264,54.00899999999999)(265,54.028800000000004)(266,85.2992)(267,97.1665)(268,145.98749999999998)(269,28.485)(270,67.68950000000001)(271,61.09771428571429)(272,73.15237499999999)(273,85.6378)(274,107.0935)(275,54.2658)(276,56.97)(277,135.7255)(278,45.265499999999996)(279,37.98)(280,90.57866666666666)(281,37.98)(282,56.97)(283,34.022625000000005)(284,90.81766666666665)(285,113.94)(286,136.363)(287,90.93599999999999)(288,107.9585)(289,37.98)(290,28.485)(291,56.97)(292,65.79166666666667)(293,72.14133333333334)(294,56.97)(295,136.8245)(296,86.6952)(297,98.90050000000001)(298,72.31)(299,91.31566666666667)(300,56.97)(301,56.97)(302,91.44500000000001)(303,91.472)(304,37.98)(305,113.94)(306,68.705)(307,91.63033333333333)(308,91.72066666666667)(309,113.94)(310,28.485)(311,45.894499999999994)(312,56.97)(313,56.97)(314,39.392999999999994)(315,137.94650000000001)(316,56.97)(317,87.614)(318,113.94)(319,138.139)(320,37.98)(321,146.40200000000002)(322,138.32150000000001)(323,37.98)(324,92.26866666666668)(325,92.31933333333332)(326,37.98)(327,138.59449999999998)(328,113.94)(329,56.97)(330,37.98)(331,113.94)(332,139.0315)(333,139.102)(334,113.94)(335,37.98)(336,56.97)(337,56.97)(338,113.94)(339,139.3305)(340,56.97)(341,113.94)(342,113.94)(343,113.94)(344,56.97)(345,113.94)
};  
\addplot[line width=0.1pt, color=Dandelion, opacity=0.5] coordinates{(0,3.638780487804878)(1,10.86389795918367)(2,18.960523076923078)(3,17.30262790697675)(4,13.35086746987952)(5,11.391323232323234)(6,15.773105263157893)(7,15.209854014598537)(8,13.255119718309858)(9,14.996701986754967)(10,11.114151785714284)(11,13.20612582781457)(12,19.942395348837213)(13,17.225264705882356)(14,16.588462500000002)(15,22.270589928057554)(16,17.89431818181818)(17,19.165160256410253)(18,19.895405797101446)(19,17.88358421052632)(20,27.97957037037038)(21,27.379274999999986)(22,28.34235820895523)(23,21.65422085889571)(24,40.51743150684933)(25,26.071327272727263)(26,36.683975000000004)(27,34.7228145695364)(28,32.379966666666675)(29,34.53241463414635)(30,37.135)(31,29.2650074074074)(32,27.52924)(33,29.968516393442624)(34,24.415375000000004)(35,31.006149999999998)(36,28.581950819672127)(37,28.806823008849562)(38,16.867150537634412)(39,18.586462264150942)(40,30.29692708333333)(41,27.257975903614454)(42,19.285511111111113)(43,37.77383098591548)(44,22.17228358208956)(45,31.82586419753086)(46,39.94313333333332)(47,23.413789473684208)(48,37.18913513513513)(49,49.05519736842104)(50,43.93259756097561)(51,39.13741573033708)(52,40.764174418604654)(53,45.72496385542168)(54,21.352075757575754)(55,48.24574117647059)(56,29.210726027397257)(57,46.13380000000001)(58,29.75492207792209)(59,37.312051948051945)(60,36.07570833333333)(61,59.431089743589745)(62,53.504328947368414)(63,25.23145333333333)(64,42.04089393939394)(65,42.963241379310354)(66,33.21916129032258)(67,32.79353968253968)(68,41.209475409836074)(69,37.02676666666666)(70,31.267666666666667)(71,44.64232000000001)(72,54.44992727272727)(73,57.173738095238086)(74,39.192934782608695)(75,25.047083333333326)(76,44.988491228070174)(77,62.10294871794871)(78,56.64019607843137)(79,36.00705263157895)(80,49.57300000000001)(81,41.63395454545454)(82,33.31725)(83,37.150351351351354)(84,23.761625000000002)(85,26.422782608695655)(86,33.181999999999995)(87,44.79270833333333)(88,43.102880000000006)(89,27.81822727272727)(90,22.843849999999996)(91,38.460750000000004)(92,51.33400000000001)(93,54.62170588235294)(94,46.66265)(95,46.70910000000001)(96,77.92174999999999)(97,43.19594444444444)(98,41.77916666666667)(99,23.339384615384617)(100,36.53170588235294)(101,41.43966666666667)(102,92.83829411764705)(103,21.723642857142856)(104,23.24785)(105,49.1038125)(106,8.527235294117647)(107,60.419761904761906)(108,59.254000000000005)(109,55.83394117647058)(110,34.8886111111111)(111,44.950857142857146)(112,65.54547058823529)(113,65.49490909090909)(114,52.94313333333333)(115,18.079176470588237)(116,45.21892857142858)(117,15.387599999999997)(118,50.51252631578948)(119,22.00471428571429)(120,51.39849999999999)(121,22.048214285714284)(122,19.300375)(123,45.56057142857143)(124,72.03066666666666)(125,23.819846153846154)(126,45.35308)(127,59.727421052631584)(128,64.69446666666666)(129,57.601214285714285)(130,20.693733333333334)(131,69.54042857142858)(132,65.28940000000001)(133,53.27788888888889)(134,86.94731578947369)(135,87.50229411764705)(136,49.95346153846154)(137,91.18933333333332)(138,58.72285714285714)(139,54.86313333333332)(140,77.56666666666668)(141,54.9872)(142,75.0619090909091)(143,93.27222222222221)(144,58.227500000000006)(145,66.8034)(146,34.85292857142857)(147,71.64757142857142)(148,48.8429)(149,35.19855555555556)(150,37.62076923076923)(151,18.653647058823527)(152,26.466920000000002)(153,61.237375)(154,48.321)(155,26.475833333333338)(156,49.0949)(157,39.11541176470588)(158,18.120375)(159,56.051)(160,49.3103)(161,41.13091666666667)(162,91.75499999999998)(163,44.98027272727273)(164,29.100545454545454)(165,29.161272727272728)(166,53.497833333333325)(167,49.7241)(168,64.2562)(169,40.181375)(170,45.93457142857143)(171,96.513)(172,16.107)(173,64.55760000000001)(174,71.537)(175,71.55671428571429)(176,48.53564285714286)(177,32.3234)(178,46.189571428571426)(179,46.205571428571425)(180,72.4815)(181,35.955777777777776)(182,71.75885714285714)(183,100.5348)(184,64.78099999999999)(185,161.987)(186,81.06700000000001)(187,48.321)(188,81.20474999999999)(189,46.43671428571429)(190,28.9926)(191,137.259)(192,28.9926)(193,72.36528571428572)(194,84.45516666666667)(195,48.321)(196,46.58414285714286)(197,28.9926)(198,72.537)(199,72.56328571428571)(200,72.58642857142857)(201,108.88533333333334)(202,81.71725)(203,72.73128571428572)(204,46.74585714285714)(205,28.9926)(206,28.9926)(207,56.74366666666666)(208,127.72175)(209,16.107)(210,82.04625)(211,109.41866666666665)(212,82.08175)(213,109.46600000000001)(214,125.59785714285714)(215,36.24075)(216,51.23389999999999)(217,87.041625)(218,20.709)(219,139.37640000000002)(220,82.25375)(221,82.28275)(222,102.68519999999998)(223,65.9046)(224,128.62675)(225,48.321)(226,20.709)(227,48.321)(228,47.20328571428571)(229,72.4815)(230,103.28779999999999)(231,110.25966666666666)(232,165.42000000000002)(233,82.72524999999999)(234,28.9926)(235,55.184)(236,47.31214285714286)(237,110.44566666666667)(238,82.85475)(239,103.60340000000001)(240,117.4595)(241,48.321)(242,82.94525)(243,66.3908)(244,28.9926)(245,129.92225)(246,72.4815)(247,83.20075)(248,72.4815)(249,101.27357142857144)(250,83.2595)(251,36.24075)(252,166.636)(253,149.7648333333333)(254,72.4815)(255,72.4815)(256,66.7312)(257,83.43199999999999)(258,111.26566666666668)(259,130.72925)(260,47.725857142857144)(261,20.709)(262,111.43833333333333)(263,142.689)(264,83.65225)(265,167.5115)(266,129.37242857142857)(267,83.79625)(268,83.8545)(269,75.14214285714286)(270,119.449)(271,89.60999999999999)(272,55.96733333333333)(273,83.96625)(274,75.27099999999999)(275,75.28728571428572)(276,131.78825)(277,175.74666666666667)(278,48.321)(279,72.4815)(280,48.321)(281,48.321)(282,112.14666666666666)(283,65.997375)(284,112.17733333333332)(285,112.19766666666665)(286,144.963)(287,56.139166666666675)(288,132.21825)(289,48.147)(290,105.8474)(291,48.175999999999995)(292,176.57966666666667)(293,112.47133333333333)(294,144.963)(295,168.889)(296,103.37357142857142)(297,88.47583333333334)(298,144.963)(299,132.77475)(300,75.91300000000001)(301,36.24075)(302,48.321)(303,48.321)(304,88.63616666666667)(305,106.393)(306,112.85133333333333)(307,72.4815)(308,36.24075)(309,67.7474)(310,72.4815)(311,133.20875)(312,56.49316666666667)(313,113.00366666666666)(314,67.8022)(315,113.03066666666666)(316,48.321)(317,84.82124999999999)(318,36.24075)(319,113.17933333333333)(320,72.4815)(321,89.09250000000002)(322,67.9692)(323,144.963)(324,72.4815)(325,48.321)(326,72.4815)(327,144.963)(328,144.963)(329,144.963)(330,144.963)(331,144.963)(332,144.963)(333,113.64933333333333)(334,48.321)(335,144.963)(336,72.4815)(337,144.963)(338,72.4815)(339,48.321)(340,144.963)(341,72.4815)(342,144.963)(343,48.321)(344,144.963)(345,144.963)(346,144.963)(347,144.963)(348,144.963)(349,171.0275)(350,144.963)
}; 
\addplot[line width=0.1pt, color=orange, opacity=0.5] coordinates{(0,6.131782608695652)(1,13.665723404255319)(2,13.054319444444445)(3,12.498272727272727)(4,12.430979166666669)(5,11.146743119266056)(6,15.95543076923077)(7,13.881714285714283)(8,11.018345588235293)(9,10.150126666666665)(10,12.5082700729927)(11,9.013186046511626)(12,15.791147435897438)(13,15.689909090909092)(14,18.52270068027211)(15,15.630714285714287)(16,21.483578947368425)(17,21.973856287425146)(18,23.672963855421685)(19,27.63125000000001)(20,29.88957594936708)(21,29.349481250000004)(22,25.954040650406508)(23,19.79902515723271)(24,21.024695906432747)(25,22.079049689441)(26,24.03439880952381)(27,38.94264473684212)(28,37.167716981132074)(29,32.989232142857134)(30,27.40748125)(31,24.468614285714285)(32,30.745925)(33,24.349836363636364)(34,30.575284552845527)(35,29.167710526315787)(36,29.540220338983048)(37,26.990585106382976)(38,30.152963302752294)(39,32.862991071428574)(40,27.905443396226417)(41,29.258388235294113)(42,32.69461363636364)(43,26.792933333333337)(44,31.591823529411766)(45,34.35937837837837)(46,31.1546976744186)(47,27.829376811594205)(48,33.85006578947368)(49,29.594857142857148)(50,33.317448717948714)(51,32.58116249999999)(52,43.04101369863013)(53,41.35439534883721)(54,23.334514705882356)(55,27.8408024691358)(56,36.44357534246576)(57,36.99941538461538)(58,43.092493827160474)(59,39.626838235294116)(60,38.592777777777776)(61,38.69004761904761)(62,19.73358181818182)(63,38.52264150943396)(64,41.376363636363635)(65,27.874694915254242)(66,35.076191489361705)(67,46.576538461538455)(68,30.406426470588237)(69,39.81630769230769)(70,25.78648837209302)(71,32.531340425531916)(72,55.75083636363636)(73,47.42281132075471)(74,46.606)(75,35.73865957446808)(76,33.64034)(77,40.136607142857144)(78,25.92207894736842)(79,35.2555)(80,23.589404761904763)(81,15.35008108108108)(82,18.23148717948718)(83,32.042)(84,32.912897435897435)(85,41.629083333333334)(86,28.604920000000003)(87,39.074954545454545)(88,47.86329166666667)(89,15.192736842105266)(90,43.97986956521739)(91,36.1774)(92,68.59978947368421)(93,30.21325)(94,41.54421428571429)(95,36.4354)(96,69.92982608695652)(97,19.569999999999997)(98,45.9633125)(99,40.91411111111111)(100,49.13547619047619)(101,29.516849999999998)(102,24.628555555555554)(103,52.90599999999999)(104,26.203117647058825)(105,52.61152941176471)(106,40.75427272727273)(107,28.500333333333337)(108,14.9879)(109,50.035)(110,22.530250000000002)(111,44.21929411764705)(112,35.40870588235294)(113,50.233444444444444)(114,13.710636363636365)(115,69.68492307692308)(116,33.617333333333335)(117,31.957157894736838)(118,20.291800000000002)(119,68.5239)(120,58.65730769230769)(121,25.457333333333334)(122,76.41075000000001)(123,35.98064705882353)(124,63.775749999999995)(125,43.75828571428571)(126,54.797642857142854)(127,82.87807692307693)(128,57.893249999999995)(129,35.64323076923077)(130,66.33200000000001)(131,64.53183333333334)(132,29.071375000000003)(133,49.36340909090909)(134,62.091300000000004)(135,25.905833333333334)(136,47.89938461538462)(137,34.65577777777778)(138,52.06533333333334)(139,68.484625)(140,42.75772727272727)(141,52.297333333333334)(142,60.44307692307692)(143,46.25741176470588)(144,15.7483)(145,41.46178947368421)(146,39.41625)(147,14.369)(148,15.8446)(149,31.7113)(150,39.7469)(151,31.833)(152,47.83239999999999)(153,29.01090909090909)(154,35.49311111111111)(155,39.952333333333335)(156,29.085636363636365)(157,40.011)(158,53.379333333333335)(159,40.21758333333333)(160,58.707636363636375)(161,69.25514285714287)(162,40.49375)(163,27.02433333333333)(164,40.5775)(165,54.36033333333333)(166,18.144666666666666)(167,16.3383)(168,54.607)(169,23.449285714285715)(170,29.89618181818182)(171,47.122571428571426)(172,41.27783333333334)(173,110.18716666666667)(174,27.58866666666667)(175,111.07933333333334)(176,27.789833333333334)(177,33.431200000000004)(178,55.806333333333335)(179,27.9585)(180,112.82866666666666)(181,84.8205)(182,24.400714285714287)(183,34.1736)(184,56.981)(185,114.00066666666667)(186,171.121)(187,102.7494)(188,57.145999999999994)(189,42.99075)(190,34.4254)(191,28.790499999999998)(192,43.284)(193,17.3374)(194,49.56742857142857)(195,43.402)(196,69.5336)(197,43.5145)(198,131.404)(199,105.23899999999999)(200,87.7525)(201,43.98475)(202,176.132)(203,35.2796)(204,29.477)(205,88.4615)(206,101.24914285714286)(207,118.17866666666667)(208,106.39740000000002)(209,88.796)(210,44.436)(211,177.896)(212,35.5976)(213,89.0595)(214,89.1165)(215,35.659)(216,118.90666666666668)(217,89.2175)(218,71.474)(219,29.792666666666666)(220,44.80625)(221,179.332)(222,89.7165)(223,119.83133333333335)(224,59.915666666666674)(225,59.915666666666674)(226,180.112)(227,60.105)(228,45.11575)(229,60.17033333333333)(230,60.202)(231,30.139833333333332)(232,30.153333333333332)(233,45.298)(234,60.56633333333334)(235,136.4565)(236,45.60975)(237,182.63199999999998)(238,36.5446)(239,91.473)(240,61.032333333333334)(241,61.09733333333333)(242,122.28266666666667)(243,45.87125)(244,91.828)(245,26.25971428571429)(246,61.333666666666666)(247,122.896)(248,61.522999999999996)(249,61.61000000000001)(250,92.4755)(251,92.608)(252,148.2216)(253,52.959428571428575)(254,185.46)(255,92.7605)(256,185.764)(257,92.9125)(258,92.948)(259,92.9795)(260,53.405142857142856)(261,93.8155)(262,188.225)
}; 
\addplot[line width=0.1pt, color=NavyBlue, opacity=0.5, opacity=0.5] coordinates{(0,10.084526315789473)(1,6.490611111111111)(2,15.556360655737704)(3,11.689808988764048)(4,18.551607594936705)(5,12.17107339449541)(6,16.83598333333333)(7,15.588000000000001)(8,15.482366071428569)(9,15.038384615384617)(10,14.297219999999998)(11,14.395509933774832)(12,19.266144736842108)(13,21.613579999999995)(14,16.067102739726025)(15,18.077190476190477)(16,14.355850649350646)(17,14.828192052980132)(18,23.553741935483867)(19,22.574490566037735)(20,24.936538961038956)(21,23.321778481012654)(22,25.698527131782946)(23,27.07853548387096)(24,23.825556249999995)(25,29.988700636942674)(26,28.140433333333338)(27,32.72526388888889)(28,28.85927215189873)(29,25.251639455782307)(30,28.50847482014388)(31,23.38218181818182)(32,31.463920863309358)(33,26.671261904761902)(34,24.172891891891897)(35,31.006327999999993)(36,26.7785078125)(37,30.68874193548387)(38,30.15273170731708)(39,23.077393939393936)(40,31.104306930693074)(41,15.830507246376813)(42,30.495625)(43,24.8707972972973)(44,27.072197802197795)(45,21.71483783783784)(46,35.48459740259741)(47,37.277379310344834)(48,26.0295974025974)(49,41.36310526315789)(50,42.08913888888888)(51,33.250625)(52,33.66906024096385)(53,28.741056338028173)(54,37.069130434782615)(55,39.60196296296297)(56,29.031)(57,28.672291666666663)(58,31.907571428571426)(59,34.34058823529412)(60,48.98533766233765)(61,38.759135135135125)(62,40.70262295081967)(63,24.947650793650798)(64,31.347507462686572)(65,28.347723076923078)(66,32.99136538461539)(67,38.992655737704915)(68,30.91668333333333)(69,20.637644444444444)(70,32.17241935483871)(71,52.24635294117647)(72,44.486269841269845)(73,49.402784615384626)(74,34.14321818181818)(75,36.39458333333333)(76,33.67062500000001)(77,29.956466666666664)(78,33.773833333333336)(79,30.84201754385965)(80,22.56622916666667)(81,32.26904761904762)(82,9.362689655172415)(83,33.982833333333325)(84,15.546457142857141)(85,26.202500000000004)(86,43.4235)(87,43.13631578947368)(88,40.28017647058823)(89,13.705000000000002)(90,6.8667)(91,37.01065384615385)(92,32.37917647058823)(93,31.7793076923077)(94,32.8267619047619)(95,43.92754545454545)(96,14.546684210526315)(97,17.291)(98,40.731647058823526)(99,27.7425)(100,48.58819999999999)(101,61.73222222222221)(102,29.84707142857142)(103,53.0930476190476)(104,54.22377777777777)(105,42.51891304347826)(106,16.451588235294118)(107,26.2613125)(108,11.6805)(109,46.7757619047619)(110,51.801526315789474)(111,18.770666666666667)(112,70.4499)(113,26.448187500000003)(114,47.07761111111111)(115,54.96466666666666)(116,91.0725)(117,47.257200000000005)(118,25.793818181818185)(119,33.436470588235295)(120,43.75107692307692)(121,58.58670588235294)(122,31.642000000000003)(123,12.957363636363636)(124,47.554249999999996)(125,40.793214285714285)(126,28.57993333333333)(127,42.07976470588235)(128,25.271764705882354)(129,17.92925)(130,86.123)(131,35.90883333333333)(132,22.154615384615383)(133,20.587142857142858)(134,72.26483333333333)(135,43.3817)(136,76.63264705882352)(137,52.66709090909091)(138,39.55381818181818)(139,44.656461538461535)(140,54.464625)(141,54.509375)(142,29.111066666666666)(143,39.72381818181818)(144,31.25471428571429)(145,36.492)(146,33.708461538461535)(147,53.23236363636363)(148,16.275)(149,14.6536)(150,63.03585714285714)(151,49.07077777777778)(152,13.389272727272727)(153,16.40088888888889)(154,36.9425)(155,31.678071428571425)(156,29.605200000000004)(157,16.458333333333332)(158,31.787714285714287)(159,18.568625)(160,37.17475)(161,18.59775)(162,37.28675)(163,29.8436)(164,24.879833333333334)(165,13.595454545454546)(166,33.24955555555555)(167,59.9428)(168,30.0118)(169,60.0928)(170,112.72725)(171,37.5935)(172,75.27000000000001)(173,37.650125)(174,25.113)(175,75.42633333333333)(176,30.21)(177,45.3855)(178,37.97025)(179,18.9965)(180,25.36283333333333)(181,25.389833333333332)(182,25.427166666666665)(183,76.312)(184,152.898)(185,50.989666666666665)(186,76.6165)(187,76.652)(188,38.36425)(189,51.186)(190,19.204875)(191,38.47575)(192,61.6456)(193,44.05057142857142)(194,102.94)(195,103.04133333333334)(196,62.0184)(197,62.11280000000001)(198,38.83825)(199,28.28072727272727)(200,77.964)(201,78.0045)(202,39.0505)(203,156.273)(204,62.5432)(205,52.28266666666667)(206,26.15133333333333)(207,156.958)(208,39.25675)(209,39.305)(210,78.672)(211,31.468799999999998)(212,78.799)(213,43.04181818181818)(214,157.91566666666668)(215,94.88700000000001)(216,63.288)(217,79.2805)(218,105.80733333333335)(219,22.682)(220,106.06333333333333)(221,39.7735)(222,79.7255)(223,119.634)(224,39.982)(225,80.271)(226,53.547333333333334)(227,53.608666666666664)(228,160.897)(229,161.118)(230,53.794000000000004)(231,53.841)(232,40.461)(233,54.019666666666666)(234,81.0855)(235,122.10000000000001)(236,65.1842)(237,54.34433333333333)(238,93.35857142857142)(239,65.5416)(240,54.641)(241,109.45166666666667)(242,54.743)(243,164.31)(244,164.513)(245,54.87466666666666)(246,82.444)(247,165.304)(248,110.48533333333334)(249,41.4725)(250,41.6215)(251,167.628)(252,170.606)(253,57.001)(254,171.469)
};  
\addplot[line width=0.1pt, color=magenta, opacity=0.5] coordinates{(0,13.412925925925926)(1,10.4612)(2,14.673055555555557)(3,7.5106875)(4,11.913965116279071)(5,8.663353982300885)(6,9.79866964285714)(7,9.770521008403364)(8,6.94429197080292)(9,8.362481481481483)(10,10.85469465648855)(11,8.793605839416058)(12,13.517870967741937)(13,12.500531746031747)(14,12.383755102040817)(15,12.240568965517241)(16,11.612645833333335)(17,12.484878571428572)(18,10.399198630136986)(19,9.786895833333334)(20,10.168631578947368)(21,12.951560693641618)(22,12.899787234042556)(23,15.265873563218392)(24,17.812426666666667)(25,15.904839779005519)(26,13.709354838709679)(27,16.300675496688736)(28,19.32956084656084)(29,14.907276073619629)(30,14.256601307189538)(31,18.47896026490066)(32,13.928575539568344)(33,19.045425373134325)(34,14.53366379310345)(35,20.032352000000003)(36,19.714008064516133)(37,16.514636363636363)(38,12.09411504424779)(39,15.708906249999998)(40,16.59418390804598)(41,12.34504210526316)(42,17.060068493150684)(43,20.350999999999996)(44,22.43091935483871)(45,11.303851351351351)(46,12.617652777777776)(47,15.3124375)(48,16.981145161290325)(49,19.59027848101266)(50,16.194054054054053)(51,18.83944)(52,17.12775806451613)(53,13.958229508196721)(54,15.164266666666666)(55,17.05805633802817)(56,18.916313253012046)(57,25.931637362637368)(58,21.191028169014082)(59,12.483202898550726)(60,12.299473684210525)(61,17.9988125)(62,20.60176623376623)(63,11.706405405405405)(64,16.680415384615383)(65,20.319245614035086)(66,15.970830508474576)(67,20.732492063492067)(68,9.684)(69,19.698687500000002)(70,25.15289090909091)(71,23.374754716981137)(72,15.138056603773585)(73,18.60488235294118)(74,23.07073684210526)(75,14.893833333333335)(76,16.77660416666667)(77,23.080018518518518)(78,14.911171875)(79,15.847411764705884)(80,15.480421052631579)(81,20.44166666666667)(82,13.21974358974359)(83,23.134392156862745)(84,12.722620689655173)(85,16.208609756097562)(86,16.42488888888889)(87,4.932533333333334)(88,8.541846153846155)(89,9.557290322580645)(90,24.713388888888886)(91,24.738)(92,16.502166666666668)(93,20.26490909090909)(94,15.652842105263158)(95,21.253285714285717)(96,20.681)(97,18.629250000000003)(98,12.429958333333333)(99,27.985937499999995)(100,20.752)(101,30.578636363636363)(102,7.872421052631578)(103,5.9876)(104,16.644722222222224)(105,14.988333333333333)(106,16.064642857142857)(107,12.5025)(108,18.764562499999997)(109,17.66964705882353)(110,25.064333333333334)(111,13.28329411764706)(112,4.71)(113,4.7144375)(114,15.092400000000001)(115,30.212600000000002)(116,11.630307692307694)(117,25.214777777777776)(118,16.818666666666665)(119,25.24233333333333)(120,3.7889000000000004)(121,4.459941176470588)(122,26.382608695652177)(123,13.793545454545454)(124,15.188533333333336)(125,30.397600000000004)(126,3.620285714285714)(127,17.557692307692307)(128,19.02725)(129,9.5215)(130,12.034157894736841)(131,23.464846153846153)(132,19.072000000000003)(133,6.9386363636363635)(134,19.09425)(135,10.915428571428572)(136,20.85240909090909)(137,12.746833333333333)(138,25.504)(139,35.33384615384615)(140,32.82685714285714)(141,23.949875000000006)(142,31.57482352941176)(143,17.704615384615384)(144,25.586999999999996)(145,8.532444444444444)(146,19.210083333333333)(147,32.948142857142855)(148,34.181333333333335)(149,35.522)(150,23.694923076923075)(151,14.009818181818183)(152,17.789692307692306)(153,20.5656)(154,11.874923076923077)(155,11.032571428571428)(156,21.466833333333334)(157,23.205)(158,14.510437499999998)(159,6.452500000000001)(160,17.21377777777778)(161,19.37525)(162,7.757)(163,3.8801)(164,23.2935)(165,25.901111111111113)(166,9.716125)(167,17.281555555555556)(168,48.62375)(169,17.291777777777778)(170,7.076818181818182)(171,9.733375)(172,11.128285714285713)(173,21.276818181818182)(174,11.145)(175,15.616800000000001)(176,9.776875)(177,15.646)(178,19.567)(179,13.0525)(180,15.6692)(181,7.125818181818182)(182,15.686000000000002)(183,6.546)(184,14.28509090909091)(185,29.486625)(186,39.3265)(187,8.746111111111112)(188,11.261571428571429)(189,31.5608)(190,17.537222222222223)(191,11.281285714285714)(192,13.171833333333334)(193,52.728)(194,13.192166666666667)(195,7.9216)(196,15.8632)(197,22.685714285714287)(198,19.858)(199,13.252666666666668)(200,13.267833333333334)(201,15.924600000000002)(202,15.953999999999999)(203,13.300166666666668)(204,39.908)(205,63.8756)(206,15.977)(207,26.633666666666667)(208,13.322000000000001)(209,26.656666666666666)(210,26.67233333333333)(211,20.029)(212,16.0308)(213,16.0402)(214,16.058799999999998)(215,43.81690909090909)(216,35.733777777777775)(217,17.870444444444445)(218,16.1066)(219,34.52014285714286)(220,20.15025)(221,32.2808)(222,16.1436)(223,20.18875)(224,11.545285714285713)(225,16.169999999999998)(226,16.1774)(227,40.4775)(228,13.495166666666668)(229,48.620400000000004)(230,16.217599999999997)(231,13.524333333333333)(232,13.551666666666668)(233,16.262)(234,13.558833333333332)(235,27.135666666666665)(236,65.1864)(237,18.115555555555556)(238,27.183666666666667)(239,34.980000000000004)(240,20.41675)(241,27.24)(242,23.35314285714286)(243,27.250333333333334)(244,32.71)(245,16.363999999999997)(246,20.463)(247,20.47475)(248,16.384)(249,27.317333333333334)(250,61.48725)(251,27.35066666666667)(252,27.373333333333335)(253,16.4304)(254,20.555)(255,27.412333333333333)(256,27.433333333333334)(257,20.592)(258,41.226)(259,13.744666666666667)(260,27.499666666666666)(261,27.57166666666667)
};
\legend{run \#6,  run \#7, run \#8, run \#9, run \#10} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/descriptive/injury_levels.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
width=\columnwidth,
title={Injury Levels - Descriptive},
ybar, % style of the histogram: clustered columns
%width=\clumnwidth, % width of the plot
ylabel={Amount}, % label for the y-axis
symbolic x coords={HEALTHY,MINOR,MODERATE,SERIOUS}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.05cm % width of the bars
]
\addplot[color=blue, fill] coordinates{(HEALTHY,16466)(MINOR,10685)(MODERATE,1996)(SERIOUS,716)
}; % plot of the first histogram
\addplot[color=red, fill] coordinates{(HEALTHY,16427)(MINOR,10752)(MODERATE,2015)(SERIOUS,659)
}; % plot of the second histogram
\addplot[color=green, fill] coordinates{(HEALTHY,16264)(MINOR,10857)(MODERATE,2043)(SERIOUS,668)
}; % plot of the third histogram
\addplot[color=cyan, fill] coordinates{(HEALTHY,16771)(MINOR,10440)(MODERATE,2025)(SERIOUS,626)
}; % plot of the fourth histogram
\addplot[color=lime, fill] coordinates{(HEALTHY,16492)(MINOR,10649)(MODERATE,2058)(SERIOUS,636)
}; % plot of the fifth histogram
\addplot[color=orange, fill] coordinates{(HEALTHY,16453)(MINOR,10703)(MODERATE,2043)(SERIOUS,625)
}; % plot of the first histogram
\addplot[color=magenta, fill] coordinates{(HEALTHY,16416)(MINOR,10661)(MODERATE,2109)(SERIOUS,674)
}; % plot of the second histogram
\addplot[color=purple, fill, fill] coordinates{(HEALTHY,16390)(MINOR,10755)(MODERATE,2091)(SERIOUS,627)
}; % plot of the third histogram
\addplot[color=violet, fill] coordinates{(HEALTHY,16522)(MINOR,10718)(MODERATE,1949)(SERIOUS,664)
}; % plot of the fourth histogram
\addplot[color=teal, fill] coordinates{(HEALTHY,16347)(MINOR,10781)(MODERATE,2105)(SERIOUS,596)
}; % plot of the fifth histogram
\legend{run \#1,  run \#2, run \#3, run \#4, run \#5, run \#6,  run \#7, run \#8, run \#9, run \#10} % legend of the plot
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
width=\columnwidth,
ybar, % style of the histogram: clustered columns
%width=\clumnwidth, % width of the plot
symbolic x coords={SEVERE,CRITICAL,FATAL}, % labels for the x-ticks
ylabel={Amount}, % label for the y-axis
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.05cm % width of the bars
]
\addplot[color=blue, fill] coordinates{(SEVERE,124)(CRITICAL,11)(FATAL,2)
}; % plot of the first histogram
\addplot[color=red, fill] coordinates{(SEVERE,130)(CRITICAL,16)(FATAL,1)
}; % plot of the second histogram
\addplot[color=green, fill] coordinates{(SEVERE,149)(CRITICAL,19)(FATAL,0)
}; % plot of the third histogram
\addplot[color=lime, fill] coordinates{(SEVERE,119)(CRITICAL,16)(FATAL,3)
}; % plot of the fourth histogram
\addplot[color=Emerald, fill] coordinates{(SEVERE,142)(CRITICAL,23)(FATAL,0)
}; % plot of the fifth histogram
\addplot[color=cyan, fill] coordinates{(SEVERE,158)(CRITICAL,14)(FATAL,4)
}; % plot of the first histogram
\addplot[color=Dandelion, fill] coordinates{(SEVERE,119)(CRITICAL,19)(FATAL,2)
}; % plot of the second histogram
\addplot[color=orange, fill] coordinates{(SEVERE,117)(CRITICAL,19)(FATAL,1)
}; % plot of the third histogram
\addplot[color=NavyBlue, fill] coordinates{(SEVERE,134)(CRITICAL,13)(FATAL,0)
}; % plot of the fourth histogram
\addplot[color=Magenta, fill] coordinates{(SEVERE,147)(CRITICAL,22)(FATAL,2)
}; % plot of the fifth histogram
\legend{run \#1,  run \#2, run \#3, run \#4, run \#5, run \#6,  run \#7, run \#8, run \#9, run \#10} % legend of the plot
\end{axis}
\end{tikzpicture}

\end{document}

==> plots/glass_bottles/avg_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={Speed [m/s]},    title={Average Speed - Glass bottles},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=PineGreen] coordinates{(0,4.018462155924947)(1,4.016671708513999)(2,4.013646214276039)(3,4.008721825084653)(4,4.002215989751047)(5,3.9962810932182578)(6,3.988265087744329)(7,3.978970689717793)(8,3.970913257197768)(9,3.9626059122575787)(10,3.953357134630888)(11,3.9423695566888974)(12,3.931678761878032)(13,3.920307742944129)(14,3.905992651716711)(15,3.8921109666233202)(16,3.878932146829811)(17,3.8636322049405307)(18,3.846473420829006)(19,3.8320962499393585)(20,3.8168102375143156)(21,3.7979056516605922)(22,3.780514880795052)(23,3.7618138164356654)(24,3.739145164022359)(25,3.7136512388966807)(26,3.686848484848485)(27,3.6589795148925472)(28,3.632392254026211)(29,3.602261953135582)(30,3.570190274841438)(31,3.5404632751795924)(32,3.511787594415198)(33,3.487473326483838)(34,3.465756783262504)(35,3.4429587000677047)(36,3.4171207593601687)(37,3.3935290375352176)(38,3.3707009960533734)(39,3.3465865011636926)(40,3.3241917725953356)(41,3.301453158816861)(42,3.28106164745691)(43,3.2638542457434117)(44,3.2402178746109382)(45,3.221522610188895)(46,3.202728127939793)(47,3.1794128307357736)(48,3.1578489816194732)(49,3.131258803944167)(50,3.1082827749934054)(51,3.076158038147139)(52,3.0440639910188043)(53,3.0072202166064983)(54,2.9626966292134833)(55,2.9305233904585455)(56,2.8913078277573234)(57,2.8450190618266205)(58,2.798203178991016)(59,2.7443447037701976)(60,2.687007134810364)(61,2.623923257635082)(62,2.557029177718833)(63,2.5010611205432935)(64,2.4345422379478108)(65,2.383467278989667)(66,2.333810888252149)(67,2.282527881040892)(68,2.2359866905554133)(69,2.1947159841479524)(70,2.1524356869184453)(71,2.1211608903916597)(72,2.073542338118957)(73,2.024173806609547)(74,1.974920634920635)(75,1.919631093544137)(76,1.8744027303754267)(77,1.8203486303806475)(78,1.7602968460111317)(79,1.7029930928626247)(80,1.6448784376245515)(81,1.5865782932891466)(82,1.5382969619169875)(83,1.494931687968268)(84,1.4596188747731398)(85,1.4390356977283263)(86,1.4175355450236966)(87,1.4070327552986512)(88,1.3981481481481481)(89,1.3920314805705853)(90,1.3880597014925373)(91,1.3839959738298944)(92,1.3753830439223698)(93,1.365334717176959)(94,1.3593096234309623)(95,1.3526287838555497)(96,1.3448275862068966)(97,1.3371584699453551)(98,1.3298109010011123)(99,1.3291995490417137)(100,1.3245714285714285)(101,1.3138051044083527)(102,1.309551886792453)(103,1.3004189108318371)(104,1.2947941888619854)(105,1.2893772893772895)(106,1.2868649318463445)(107,1.2768361581920904)(108,1.267515923566879)(109,1.2621359223300972)(110,1.2540929927963327)(111,1.2451698867421719)(112,1.2387053270397843)(113,1.2344497607655502)(114,1.227681660899654)(115,1.2192362093352191)(116,1.2124910265613784)(117,1.205710102489019)(118,1.1986656782802076)(119,1.191904047976012)(120,1.1854961832061068)(121,1.1817478731631863)(122,1.175686274509804)(123,1.1727707006369428)(124,1.1670702179176755)(125,1.165302782324059)(126,1.1572379367720467)(127,1.1544991511035654)(128,1.1512027491408934)(129,1.1514360313315928)(130,1.147887323943662)(131,1.1410601976639712)(132,1.1339449541284403)(133,1.130232558139535)(134,1.1271186440677967)(135,1.1248808388941849)(136,1.1194605009633911)(137,1.115686274509804)(138,1.107)(139,1.104251012145749)(140,1.1007194244604317)(141,1.098635886673662)(142,1.0970149253731343)(143,1.093649085037675)(144,1.087051142546246)(145,1.0833333333333333)(146,1.079455164585698)(147,1.0774566473988438)(148,1.0762016412661195)(149,1.0681818181818181)(150,1.0665859564164648)(151,1.0626535626535627)(152,1.0590452261306533)(153,1.0574712643678161)(154,1.0568475452196382)(155,1.0484927916120577)(156,1.0482573726541555)(157,1.0462585034013605)(158,1.042995839112344)(159,1.0355113636363635)(160,1.0343839541547277)(161,1.0305232558139534)(162,1.0251107828655834)(163,1.0164917541229386)(164,1.013719512195122)(165,1.0109375)(166,1.0063492063492063)(167,1.0032258064516129)(168,1.0032679738562091)(169,1.00164744645799)(170,1.001669449081803)(171,1.0016863406408094)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1.0081967213114753)(288,1.0084033613445378)(289,1.008695652173913)(290,1.008849557522124)(291,1.009090909090909)(292,1.0093457943925233)(293,1.0096153846153846)(294,1.01)(295,1.01)(296,1.010204081632653)(297,1.0104166666666667)(298,1.0108695652173914)(299,1.0112359550561798)(300,1.0113636363636365)(301,1.011764705882353)(302,1.0119047619047619)(303,1.0125)(304,1.0129870129870129)(305,1.0135135135135136)(306,1.0140845070422535)(307,1.0149253731343284)(308,1.0161290322580645)(309,1.0166666666666666)(310,1.0166666666666666)(311,1.018181818181818)(312,1.0192307692307692)(313,1.02)(314,1.0425531914893618)(315,1.0444444444444445)(316,1.0465116279069768)(317,1.0526315789473684)(318,1.0571428571428572)(319,1.0588235294117647)(320,1.064516129032258)(321,1.0769230769230769)(322,1.0833333333333333)(323,1.105263157894737)(324,1.1176470588235294)(325,1.125)(326,1.1333333333333333)(327,1.1666666666666667)(328,1.1666666666666667)(329,1.1666666666666667)(330,1.1818181818181819)(331,1.2)(332,1.25)(333,1.25)(334,1.25)(335,1.2857142857142858)(336,1.2857142857142858)(337,1.5)(338,1.5)(339,1.6666666666666667)(340,1.6666666666666667)(341,1.6666666666666667)(342,2)
}; % plot of the first histogram
\addplot[color=Green] coordinates{(0,4.019208245490748)(1,4.017361461592813)(2,4.01435390500694)(3,4.009068510026692)(4,4.00377633037694)(5,3.9974014116655545)(6,3.9899123119697726)(7,3.9812880765883376)(8,3.973362397014815)(9,3.964796686746988)(10,3.955594002306805)(11,3.9462813162648236)(12,3.9359704725988927)(13,3.924498090897894)(14,3.9110961441320087)(15,3.896245999481014)(16,3.8815075198006586)(17,3.8665324978273796)(18,3.850873475537976)(19,3.8361116495444856)(20,3.81800938404712)(21,3.8018693508627774)(22,3.78300439176676)(23,3.764532664412695)(24,3.7426155580608795)(25,3.7179756282432512)(26,3.694484585741811)(27,3.6672288855572215)(28,3.6344106957424716)(29,3.602565833896016)(30,3.5717194411289754)(31,3.5427322404371586)(32,3.5185269207501513)(33,3.4954488386691778)(34,3.4731513728031103)(35,3.451079197110943)(36,3.426059709287144)(37,3.4046394078887987)(38,3.3835820895522386)(39,3.3598689282960676)(40,3.3394276629570747)(41,3.3196897009288557)(42,3.2979147018757202)(43,3.2777897226402923)(44,3.2561892130857646)(45,3.234859675036928)(46,3.209212376933896)(47,3.1892543067100347)(48,3.1603328365623446)(49,3.1340153452685424)(50,3.107722772277228)(51,3.07120318287831)(52,3.0352441613588113)(53,2.997214076246334)(54,2.9632041187159297)(55,2.9215440138082536)(56,2.880441845354126)(57,2.836247478143914)(58,2.788397693517386)(59,2.73622977640429)(60,2.6783957623912222)(61,2.6247548058061985)(62,2.569560776302349)(63,2.508633553613302)(64,2.453578550853091)(65,2.3960739030023093)(66,2.339966434907696)(67,2.277501244400199)(68,2.227530991735537)(69,2.1854038100348805)(70,2.1354137642797437)(71,2.0948947216613787)(72,2.052788547569341)(73,2.0018587360594795)(74,1.9536530415191502)(75,1.9092122830440588)(76,1.8630705394190872)(77,1.813978494623656)(78,1.757201646090535)(79,1.7020534676481984)(80,1.637389202256245)(81,1.5898502495840265)(82,1.5411106328024107)(83,1.4988923349579086)(84,1.463013698630137)(85,1.4274988268418582)(86,1.3975961538461539)(87,1.3798717316230884)(88,1.3703148425787106)(89,1.360163015792155)(90,1.3534571723426212)(91,1.3482794577685089)(92,1.3436334576451785)(93,1.3405172413793103)(94,1.3340623291416074)(95,1.3266888150609082)(96,1.3228523301516002)(97,1.3185437997724687)(98,1.3140877598152425)(99,1.30697129466901)(100,1.300774270399047)(101,1.296318648159324)(102,1.292326431181486)(103,1.287313432835821)(104,1.2815047021943573)(105,1.2755102040816326)(106,1.2701482914248872)(107,1.264089121887287)(108,1.2583001328021248)(109,1.2491582491582491)(110,1.2454112848402448)(111,1.2386519944979368)(112,1.231145251396648)(113,1.2288732394366197)(114,1.2235714285714285)(115,1.2173913043478262)(116,1.214760147601476)(117,1.2119402985074628)(118,1.2066616199848599)(119,1.2040030792917629)(120,1.2018706157443493)(121,1.197172034564022)(122,1.187849720223821)(123,1.183739837398374)(124,1.1817434210526316)(125,1.1769616026711185)(126,1.1711864406779662)(127,1.1673856773080242)(128,1.1633187772925764)(129,1.1604609929078014)(130,1.1572832886505808)(131,1.1546860782529573)(132,1.1488372093023256)(133,1.1446124763705103)(134,1.1435406698564594)(135,1.1358748778103618)(136,1.1332675222112536)(137,1.126873126873127)(138,1.1233569261880687)(139,1.120162932790224)(140,1.1141975308641976)(141,1.1107628004179728)(142,1.1058201058201058)(143,1.105037513397642)(144,1.1055495103373232)(145,1.1040974529346623)(146,1.1037204058624577)(147,1.0942528735632184)(148,1.0851808634772462)(149,1.0802395209580837)(150,1.079268292682927)(151,1.070631970260223)(152,1.0617906683480454)(153,1.0561941251596425)(154,1.0506493506493506)(155,1.0501981505944518)(156,1.0456989247311828)(157,1.0397260273972602)(158,1.0361613351877608)(159,1.0308555399719495)(160,1.0297872340425531)(161,1.0261248185776488)(162,1.017725258493353)(163,1.0134730538922156)(164,1.0105421686746987)(165,1.0091603053435114)(166,1.0061728395061729)(167,1.0062402496099845)(168,1.0047169811320755)(169,1.0047543581616483)(170,1.0048076923076923)(171,1.0032310177705976)(172,1.0016313213703099)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1.0021413276231264)(200,1.002145922746781)(201,1.0021505376344086)(202,1.002169197396963)(203,1.0021929824561404)(204,1.0022222222222221)(205,1.0022371364653244)(206,1.0022421524663676)(207,1.002267573696145)(208,1.0022988505747126)(209,1.0023201856148491)(210,1.0023364485981308)(211,1.0023584905660377)(212,1.0023809523809524)(213,1.0023923444976077)(214,1.0024038461538463)(215,1.002433090024331)(216,1.0024630541871922)(217,1.0025188916876575)(218,1.0025445292620865)(219,1.0025839793281655)(220,1.0026246719160106)(221,1.002680965147453)(222,1.002710027100271)(223,1.002754820936639)(224,1.0027624309392265)(225,1.0027855153203342)(226,1.0027932960893855)(227,1.0028328611898016)(228,1.0028818443804035)(229,1.002906976744186)(230,1.0029411764705882)(231,1.0029585798816567)(232,1.0029940119760479)(233,1.0030211480362539)(234,1.0030674846625767)(235,1.0062305295950156)(236,1.0063291139240507)(237,1.0064102564102564)(238,1.0064935064935066)(239,1.0066225165562914)(240,1.006779661016949)(241,1.0069686411149825)(242,1.0070671378091873)(243,1.007168458781362)(244,1.0072992700729928)(245,1.0074074074074073)(246,1.0074349442379182)(247,1.0075471698113208)(248,1.0076335877862594)(249,1.0076923076923077)(250,1.0077519379844961)(251,1.0078125)(252,1.008)(253,1.008130081300813)(254,1.0081632653061225)(255,1.0082644628099173)(256,1.0084033613445378)(257,1.0085106382978724)(258,1.0086206896551724)(259,1.0089686098654709)(260,1.009090909090909)(261,1.0092592592592593)(262,1.0093457943925233)(263,1.0095238095238095)(264,1.0097560975609756)(265,1.00990099009901)(266,1.0100502512562815)(267,1.0103092783505154)(268,1.0105820105820107)(269,1.0108108108108107)(270,1.010989010989011)(271,1.0113636363636365)(272,1.0115606936416186)(273,1.011764705882353)(274,1.0119047619047619)(275,1.0121951219512195)(276,1.0124223602484472)(277,1.0126582278481013)(278,1.0128205128205128)(279,1.0135135135135136)(280,1.0138888888888888)(281,1.0144927536231885)(282,1.0150375939849625)(283,1.0151515151515151)(284,1.015267175572519)(285,1.016)(286,1.0161290322580645)(287,1.0163934426229508)(288,1.0172413793103448)(289,1.018018018018018)(290,1.0185185185185186)(291,1.0194174757281553)(292,1.02020202020202)(293,1.0208333333333333)(294,1.0210526315789474)(295,1.021505376344086)(296,1.0222222222222221)(297,1.0227272727272727)(298,1.0232558139534884)(299,1.0235294117647058)(300,1.0246913580246915)(301,1.0256410256410255)(302,1.0266666666666666)(303,1.027027027027027)(304,1.0277777777777777)(305,1.0289855072463767)(306,1.0298507462686568)(307,1.0298507462686568)(308,1.0307692307692307)(309,1.0307692307692307)(310,1.0327868852459017)(311,1.0350877192982457)(312,1.0363636363636364)(313,1.037037037037037)(314,1.04)(315,1.0425531914893618)(316,1.0444444444444445)(317,1.05)(318,1.0588235294117647)(319,1.064516129032258)(320,1.0714285714285714)(321,1.0769230769230769)(322,1.0869565217391304)(323,1.0869565217391304)(324,1.0952380952380953)(325,1.1111111111111112)(326,1.1176470588235294)(327,1.1176470588235294)(328,1.125)(329,1.1333333333333333)(330,1.1538461538461537)(331,1.1818181818181819)(332,1.2222222222222223)(333,1.2222222222222223)(334,1.25)(335,1.25)(336,1.25)(337,1.25)(338,1.25)(339,1.4)(340,1.4)(341,1.5)(342,1.6666666666666667)(343,1.6666666666666667)(344,2)(345,2)(346,3)
}; % plot of the second histogram
\addplot[color=LimeGreen] coordinates{(0,4.019136835061894)(1,4.017214134418182)(2,4.014381429344883)(3,4.010995390131467)(4,4.005559008355776)(5,4.000104858441104)(6,3.992185279909065)(7,3.9843196762771877)(8,3.97596260030921)(9,3.9665678586169375)(10,3.957813814732655)(11,3.947884134915678)(12,3.9363632729743774)(13,3.925173134450682)(14,3.9122777520911267)(15,3.8979450872042825)(16,3.884296788482835)(17,3.8712245269286756)(18,3.856078706957133)(19,3.8404609228098936)(20,3.8240003978516013)(21,3.8057081258662286)(22,3.787110406761754)(23,3.7674215552523873)(24,3.7467253839205057)(25,3.721245399848122)(26,3.694713870029098)(27,3.667400465438078)(28,3.6360958366064415)(29,3.6022137195955177)(30,3.570231501207215)(31,3.541285756414037)(32,3.5152418060967223)(33,3.4935445544554455)(34,3.474214145383104)(35,3.4505895326151497)(36,3.4328358208955225)(37,3.4112514768699445)(38,3.3894004886299567)(39,3.370183930300097)(40,3.3469631993617233)(41,3.327338129496403)(42,3.307895292379143)(43,3.289185378023647)(44,3.2668301382077574)(45,3.241498161764706)(46,3.214582098399526)(47,3.194227959084267)(48,3.1643268989721736)(49,3.1387739265390584)(50,3.106394339874516)(51,3.0768912773873502)(52,3.043360818879727)(53,3.0060134936931653)(54,2.9695446931627836)(55,2.935001573811772)(56,2.897113973585521)(57,2.859045692126117)(58,2.810296684118674)(59,2.754322111010009)(60,2.6956356736242886)(61,2.643937905285911)(62,2.583639330885353)(63,2.5250957039557633)(64,2.4577324162414023)(65,2.3913948646773076)(66,2.332531280076997)(67,2.274342928660826)(68,2.220427305888484)(69,2.1726831896551726)(70,2.1233455364686002)(71,2.0839140534262484)(72,2.0494011976047903)(73,2.007203257124961)(74,1.9603638726445745)(75,1.913484285231497)(76,1.858093903293623)(77,1.8016017473607573)(78,1.7481203007518797)(79,1.6856134849078792)(80,1.6203252032520326)(81,1.5790139064475348)(82,1.5445501730103806)(83,1.512638580931264)(84,1.4785974499089254)(85,1.4502347417840376)(86,1.4251554280248684)(87,1.4092909535452323)(88,1.397308075772682)(89,1.387113140537798)(90,1.3806085611139762)(91,1.3760504201680672)(92,1.3659711075441412)(93,1.3569482288828338)(94,1.3464305478693968)(95,1.340628507295174)(96,1.3327654741624078)(97,1.3256484149855907)(98,1.3214909726266744)(99,1.3171884229178972)(100,1.3083832335329342)(101,1.3026076409945422)(102,1.2917690417690417)(103,1.2849127182044888)(104,1.2808132147395173)(105,1.2768834513844172)(106,1.2682291666666667)(107,1.2635046113306982)(108,1.2580213903743316)(109,1.2539035980991176)(110,1.2450103234686856)(111,1.2424877707896576)(112,1.2386685552407932)(113,1.226848528356066)(114,1.2213294375456538)(115,1.2163958641063515)(116,1.2102486812358704)(117,1.2055003819709702)(118,1.2009273570324575)(119,1.195447409733124)(120,1.1883012820512822)(121,1.1849757673667205)(122,1.1763740771123872)(123,1.1727574750830565)(124,1.169463087248322)(125,1.166098807495741)(126,1.1612068965517242)(127,1.1577092511013216)(128,1.1544642857142857)(129,1.1459655485040798)(130,1.1425942962281508)(131,1.1380597014925373)(132,1.133649289099526)(133,1.127536231884058)(134,1.125)(135,1.1222879684418146)(136,1.1181181181181181)(137,1.110435663627153)(138,1.1017653167185877)(139,1.1009463722397477)(140,1.0972222222222223)(141,1.0944625407166124)(142,1.0898138006571743)(143,1.0845383759733036)(144,1.0810810810810811)(145,1.0785876993166288)(146,1.0775462962962963)(147,1.070921985815603)(148,1.0661853188929)(149,1.0625)(150,1.0586034912718205)(151,1.053231939163498)(152,1.0501285347043703)(153,1.0430809399477807)(154,1.0411686586985391)(155,1.0377358490566038)(156,1.0355677154582763)(157,1.0332871012482663)(158,1.0295774647887324)(159,1.026950354609929)(160,1.027220630372493)(161,1.0231884057971015)(162,1.0221238938053097)(163,1.0194610778443114)(164,1.0136363636363637)(165,1.0122137404580154)(166,1.0108359133126934)(167,1.0062893081761006)(168,1.0048)(169,1.0048309178743962)(170,1.0016313213703099)(171,1.001639344262295)(172,1.001669449081803)(173,1.0016920473773265)(174,1.0017035775127767)(175,1.0017123287671232)(176,1.0017391304347827)(177,1.0017574692442883)(178,1.0017699115044247)(179,1.00177304964539)(180,1.0017857142857143)(181,1.0018050541516246)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1.002932551319648)(230,1.0029761904761905)(231,1.0030120481927711)(232,1.003058103975535)(233,1.0030959752321982)(234,1.003125)(235,1.0031446540880504)(236,1.0031948881789137)(237,1.0032258064516129)(238,1.0032362459546926)(239,1.0032894736842106)(240,1.0033444816053512)(241,1.0033783783783783)(242,1.0034129692832765)(243,1.0034129692832765)(244,1.0034843205574913)(245,1.0035211267605635)(246,1.00355871886121)(247,1.0036101083032491)(248,1.0036764705882353)(249,1.003717472118959)(250,1.0038022813688212)(251,1.0038610038610039)(252,1.003921568627451)(253,1.0039370078740157)(254,1.00398406374502)(255,1.0040650406504066)(256,1.0040983606557377)(257,1.0041322314049588)(258,1.004149377593361)(259,1.0042372881355932)(260,1.0043290043290043)(261,1.0043859649122806)(262,1.0046728971962617)(263,1.0046948356807512)(264,1.0048076923076923)(265,1.0049261083743843)(266,1.0050251256281406)(267,1.005050505050505)(268,1.0051546391752577)(269,1.0052083333333333)(270,1.0054347826086956)(271,1.005586592178771)(272,1.0056179775280898)(273,1.0057471264367817)(274,1.0058823529411764)(275,1.0059171597633136)(276,1.006060606060606)(277,1.0060975609756098)(278,1.0062111801242235)(279,1.00625)(280,1.0063694267515924)(281,1.0064516129032257)(282,1.0064516129032257)(283,1.0066666666666666)(284,1.0068493150684932)(285,1.0070422535211268)(286,1.0071942446043165)(287,1.0074074074074073)(288,1.0078125)(289,1.008)(290,1.008130081300813)(291,1.0082644628099173)(292,1.0084745762711864)(293,1.008695652173913)(294,1.0091743119266054)(295,1.0095238095238095)(296,1.0098039215686274)(297,1.0101010101010102)(298,1.0104166666666667)(299,1.0105263157894737)(300,1.0108695652173914)(301,1.0108695652173914)(302,1.011111111111111)(303,1.0113636363636365)(304,1.0114942528735633)(305,1.011764705882353)(306,1.0119047619047619)(307,1.0128205128205128)(308,1.0129870129870129)(309,1.0136986301369864)(310,1.0142857142857142)(311,1.0147058823529411)(312,1.0151515151515151)(313,1.015625)(314,1.032258064516129)(315,1.0350877192982457)(316,1.0392156862745099)(317,1.0408163265306123)(318,1.0408163265306123)(319,1.0425531914893618)(320,1.0454545454545454)(321,1.05)(322,1.054054054054054)(323,1.0555555555555556)(324,1.0555555555555556)(325,1.0625)(326,1.0666666666666667)(327,1.0666666666666667)(328,1.0714285714285714)(329,1.0740740740740742)(330,1.0869565217391304)(331,1.0909090909090908)(332,1.1)(333,1.105263157894737)(334,1.105263157894737)(335,1.1111111111111112)(336,1.1111111111111112)(337,1.1333333333333333)(338,1.1538461538461537)(339,1.1538461538461537)(340,1.1666666666666667)(341,1.2)(342,1.2222222222222223)(343,1.2857142857142858)(344,1.2857142857142858)(345,1.5)(346,1.5)(347,1.5)(348,1.5)(349,1.5)(350,1.6666666666666667)(351,1.6666666666666667)(352,1.6666666666666667)(353,1.6666666666666667)(354,1.6666666666666667)(355,1.6666666666666667)(356,1.6666666666666667)(357,2)
}; % plot of the third histogram
\addplot[color=RedOrange] coordinates{(0,4.019220466113046)(1,4.016968554306107)(2,4.013728813559322)(3,4.009113646486449)(4,4.00249757180519)(5,3.995638870326733)(6,3.9876120095676697)(7,3.9786630802224563)(8,3.970222222222222)(9,3.960589457774419)(10,3.9511112826053405)(11,3.940116691634471)(12,3.9293956265633825)(13,3.9168978510206616)(14,3.9036426233688952)(15,3.8913328096360305)(16,3.876407518729532)(17,3.8635609621233065)(18,3.8485136290245987)(19,3.8345467871976546)(20,3.8190049801297854)(21,3.802228556620886)(22,3.7829440754231842)(23,3.7646440621715804)(24,3.7436981994855674)(25,3.722327453533799)(26,3.6932300313595277)(27,3.665986611412177)(28,3.6310342525205317)(29,3.6007089241034196)(30,3.5730182816677507)(31,3.545932152506755)(32,3.5231690250349867)(33,3.501047711154094)(34,3.4801905717151453)(35,3.4584385063974237)(36,3.440552496163221)(37,3.420468327269335)(38,3.3968807517194612)(39,3.3729491796718687)(40,3.3509278350515466)(41,3.3345713073005094)(42,3.3157205240174674)(43,3.3016139878950908)(44,3.2823610631687954)(45,3.2593646277856805)(46,3.2381649585163492)(47,3.2156147850138295)(48,3.190791180285344)(49,3.1585873506109845)(50,3.1289786880708554)(51,3.0991711917690767)(52,3.0680674755844923)(53,3.0357634112792296)(54,2.9976262066782717)(55,2.9618546530746466)(56,2.910958904109589)(57,2.8707264957264957)(58,2.816235337925898)(59,2.765549312148808)(60,2.7100243506493507)(61,2.6503823279524212)(62,2.5934309809143365)(63,2.5351326198231736)(64,2.482364388226709)(65,2.428680010134279)(66,2.384168865435356)(67,2.344203891477117)(68,2.3017953833000857)(69,2.2638600652238363)(70,2.241579914268218)(71,2.1941008563273074)(72,2.1549110085695453)(73,2.1139154160982265)(74,2.061785714285714)(75,2.025536639526277)(76,1.9615384615384615)(77,1.8980839788014676)(78,1.845859872611465)(79,1.7898711683696136)(80,1.7351450944265316)(81,1.6870265151515151)(82,1.6341821743388834)(83,1.5953464845725847)(84,1.5750386797318205)(85,1.5625)(86,1.5538954108858059)(87,1.5479825517993457)(88,1.543598233995585)(89,1.5382452193475815)(90,1.5357548240635641)(91,1.5293440736478712)(92,1.5210280373831775)(93,1.5109662122110255)(94,1.5045099218280216)(95,1.501219512195122)(96,1.4966153846153847)(97,1.4831038798498122)(98,1.4735837046467217)(99,1.464935064935065)(100,1.4567656765676569)(101,1.4491298527443106)(102,1.4398368456832087)(103,1.4261954261954262)(104,1.415666901905434)(105,1.4113018597997138)(106,1.4072202166064982)(107,1.403225806451613)(108,1.3958177744585512)(109,1.391238670694864)(110,1.3865546218487395)(111,1.3843774168600154)(112,1.3796875)(113,1.3769716088328077)(114,1.3745019920318724)(115,1.3713592233009708)(116,1.3690671031096564)(117,1.3670256835128418)(118,1.3667790893760539)(119,1.3651202749140894)(120,1.3626852659110724)(121,1.3613817537643933)(122,1.3591359135913592)(123,1.3556370302474794)(124,1.354089219330855)(125,1.3503787878787878)(126,1.3474494706448508)(127,1.342156862745098)(128,1.3396414342629481)(129,1.3302658486707566)(130,1.3274428274428274)(131,1.3210526315789475)(132,1.3186695278969958)(133,1.3107960741548528)(134,1.3008948545861299)(135,1.2942528735632184)(136,1.2900584795321637)(137,1.2855436081242533)(138,1.2794117647058822)(139,1.2752179327521793)(140,1.27020202020202)(141,1.2667525773195876)(142,1.2641261498028908)(143,1.2663989290495314)(144,1.2579310344827586)(145,1.2514285714285713)(146,1.2419354838709677)(147,1.231578947368421)(148,1.2269938650306749)(149,1.2192429022082019)(150,1.203583061889251)(151,1.1871838111298483)(152,1.175043327556326)(153,1.1553571428571427)(154,1.1397058823529411)(155,1.1197718631178708)(156,1.1045364891518739)(157,1.0936863543788187)(158,1.0873180873180872)(159,1.0584415584415585)(160,1.0503282275711159)(161,1.0401785714285714)(162,1.036281179138322)(163,1.0275229357798166)(164,1.020979020979021)(165,1.0141509433962264)(166,1.01187648456057)(167,1.0095693779904307)(168,1.0072115384615385)(169,1.002433090024331)(170,1)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)
}; % plot of the fourth histogram
\addplot[color=Orange] coordinates{(0,4.018109392783022)(1,4.0158847681227705)(2,4.012343167175314)(3,4.007705479452055)(4,4.002494629616797)(5,3.9961722151987638)(6,3.987574978577549)(7,3.980984867728708)(8,3.9722170772365253)(9,3.9642479613409844)(10,3.9539684377049813)(11,3.943539802073887)(12,3.9323714331774946)(13,3.920049504950495)(14,3.907528156490812)(15,3.8946704920883324)(16,3.882106389619655)(17,3.86731510368875)(18,3.850989302281549)(19,3.8332276783537327)(20,3.816976393771974)(21,3.79757399823752)(22,3.777908531692966)(23,3.7571152252003315)(24,3.7341728677733257)(25,3.70519233059426)(26,3.6796302003081665)(27,3.652678857876163)(28,3.623003408407405)(29,3.588337624382437)(30,3.5554830287206265)(31,3.5300113250283127)(32,3.5107879924953096)(33,3.4872085492227978)(34,3.465303385853168)(35,3.442158486618429)(36,3.420981295744104)(37,3.3997003184116874)(38,3.378945323880742)(39,3.3591182364729457)(40,3.3379801734820322)(41,3.3208907741251323)(42,3.2996181123840698)(43,3.2848158131177)(44,3.2651716564559012)(45,3.24420952607198)(46,3.2196135974565907)(47,3.198309574870695)(48,3.169789227166276)(49,3.1400940228341168)(50,3.1215393133997784)(51,3.0925766695328174)(52,3.060633080695497)(53,3.037344398340249)(54,2.9996815286624203)(55,2.961977186311787)(56,2.9155509783728117)(57,2.8756014970593475)(58,2.83462389380531)(59,2.794066985645933)(60,2.7342279190867216)(61,2.6704378797402053)(62,2.605993829881005)(63,2.5450554528650646)(64,2.483527131782946)(65,2.4268754736044458)(66,2.374703557312253)(67,2.331055221432477)(68,2.29738933030647)(69,2.265505020673361)(70,2.234862385321101)(71,2.1959287531806617)(72,2.148603723404255)(73,2.091790786283339)(74,2.032561505065123)(75,1.9853107344632768)(76,1.9327301337529503)(77,1.8619264158743283)(78,1.7983592400690847)(79,1.7415578568212517)(80,1.6903648269410665)(81,1.6533269045323047)(82,1.6086309523809523)(83,1.5685071574642127)(84,1.5467362924281984)(85,1.5357142857142858)(86,1.5267712276906436)(87,1.52)(88,1.5166481687014428)(89,1.514623172103487)(90,1.5113636363636365)(91,1.5066206102475532)(92,1.500292568753657)(93,1.4940828402366864)(94,1.4900781719783525)(95,1.4810281517747859)(96,1.4718045112781954)(97,1.4673430564362715)(98,1.4617363344051446)(99,1.4526938239159002)(100,1.4415497661990648)(101,1.4364864864864866)(102,1.430622009569378)(103,1.4249134948096887)(104,1.416022487702038)(105,1.4133522727272727)(106,1.4044700793078586)(107,1.3953147877013177)(108,1.3890532544378698)(109,1.3778280542986425)(110,1.3733741392501913)(111,1.370255615801704)(112,1.3667711598746082)(113,1.3623304070231446)(114,1.3576051779935274)(115,1.3554463554463554)(116,1.3522064945878434)(117,1.3460884353741496)(118,1.3445017182130585)(119,1.3382737576285963)(120,1.332146037399822)(121,1.3297101449275361)(122,1.3275229357798166)(123,1.323666978484565)(124,1.321969696969697)(125,1.3169556840077072)(126,1.3151219512195123)(127,1.30990099009901)(128,1.3063872255489022)(129,1.3007063572149344)(130,1.295267489711934)(131,1.2897489539748954)(132,1.2864749733759318)(133,1.2782608695652173)(134,1.2749445676274944)(135,1.268878718535469)(136,1.266355140186916)(137,1.264218009478673)(138,1.256969696969697)(139,1.2518518518518518)(140,1.25)(141,1.2432432432432432)(142,1.2311756935270806)(143,1.2235772357723578)(144,1.2083916083916084)(145,1.2022630834512023)(146,1.190406976744186)(147,1.1773472429210134)(148,1.1671732522796352)(149,1.1567398119122256)(150,1.1430868167202572)(151,1.1335504885993486)(152,1.1202003338898163)(153,1.1160409556313993)(154,1.1120840630472855)(155,1.105357142857143)(156,1.0965391621129326)(157,1.0890538033395176)(158,1.0721062618595825)(159,1.0635838150289016)(160,1.0570866141732282)(161,1.0346938775510204)(162,1.022680412371134)(163,1.0210084033613445)(164,1.0129310344827587)(165,1.0130718954248366)(166,1.013129102844639)(167,1.008849557522124)(168,1.0089086859688197)(169,1.0044742729306488)(170,1.002267573696145)(171,1.0022831050228311)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)
}; % plot of the fifth histogram
\addplot[color=Melon] coordinates{(0,4.01959210966232)(1,4.017304526057592)(2,4.0138047707663675)(3,4.00830513688096)(4,4.003041299464317)(5,3.9961430575035064)(6,3.9886327192388555)(7,3.9806833448313426)(8,3.9721996002073)(9,3.96269445703066)(10,3.9516508978567293)(11,3.9412530063478295)(12,3.9287818262518663)(13,3.9154620386861616)(14,3.9008633521881513)(15,3.8876212955677945)(16,3.8753027720462905)(17,3.8638728989177986)(18,3.8465626037861176)(19,3.8313859692006846)(20,3.8128466270041343)(21,3.7935789364137786)(22,3.77327174088199)(23,3.7525801797802685)(24,3.728555855183889)(25,3.702261904761905)(26,3.6737356250772844)(27,3.641833258340297)(28,3.611747371241042)(29,3.578374607603767)(30,3.552063721940623)(31,3.5223362511319047)(32,3.4971428571428573)(33,3.4763527216678836)(34,3.4568067226890755)(35,3.437412831241283)(36,3.4152496382054993)(37,3.396709665358011)(38,3.382222650231125)(39,3.362175034729113)(40,3.3440596588006946)(41,3.3242561244874356)(42,3.3049269085002706)(43,3.2836468885672936)(44,3.2635552505147563)(45,3.2474141984015046)(46,3.2262826718296225)(47,3.1998501124156884)(48,3.1733969810347054)(49,3.1504589596913664)(50,3.127796842827728)(51,3.0977272727272727)(52,3.061149492870792)(53,3.028740875912409)(54,2.994654928470366)(55,2.9507203667321544)(56,2.907838802924673)(57,2.860333215171925)(58,2.805986696230599)(59,2.758687258687259)(60,2.7053499597747384)(61,2.6449168596085033)(62,2.5926738319806977)(63,2.5432801822323463)(64,2.494078635717669)(65,2.439544103072349)(66,2.3876288659793814)(67,2.3354821380607036)(68,2.2968619827825605)(69,2.2623092427296285)(70,2.218236173393124)(71,2.172531921519776)(72,2.11907098462545)(73,2.0791978246091096)(74,2.0307311903920877)(75,1.9692706405035172)(76,1.9147376543209877)(77,1.8639455782312926)(78,1.8129945855893377)(79,1.760312635692575)(80,1.7006772009029345)(81,1.650749063670412)(82,1.614498319731157)(83,1.5716410510659395)(84,1.545915778792491)(85,1.532676348547718)(86,1.528391167192429)(87,1.5234291799787008)(88,1.5206073752711498)(89,1.5158991228070176)(90,1.5066666666666666)(91,1.492342597844583)(92,1.4864553314121038)(93,1.4792761237594863)(94,1.4757969303423848)(95,1.471505698860228)(96,1.4654126213592233)(97,1.4594594594594594)(98,1.449874686716792)(99,1.4426751592356688)(100,1.4372574385510997)(101,1.4310907903331156)(102,1.4250663129973475)(103,1.417004048582996)(104,1.4145677331518038)(105,1.4058171745152355)(106,1.4001401541695866)(107,1.3902787705503932)(108,1.3830557566980448)(109,1.380952380952381)(110,1.3748137108792846)(111,1.3672230652503794)(112,1.362095531587057)(113,1.3604378420641126)(114,1.3579952267303104)(115,1.3562753036437247)(116,1.3530864197530865)(117,1.3542713567839195)(118,1.352542372881356)(119,1.3482758620689654)(120,1.3455497382198953)(121,1.3442188879082082)(122,1.3405211141060198)(123,1.3357664233576643)(124,1.3333333333333333)(125,1.3298774740810555)(126,1.3244274809160306)(127,1.3223938223938223)(128,1.3136094674556213)(129,1.312)(130,1.30668016194332)(131,1.3030927835051547)(132,1.2952380952380953)(133,1.2887931034482758)(134,1.287912087912088)(135,1.2871508379888268)(136,1.2840909090909092)(137,1.2790697674418605)(138,1.2777777777777777)(139,1.2750301568154403)(140,1.2730627306273063)(141,1.2673392181588903)(142,1.2571059431524547)(143,1.2490066225165564)(144,1.2411924119241193)(145,1.24)(146,1.2260371959942775)(147,1.2194403534609721)(148,1.209895052473763)(149,1.2076923076923076)(150,1.2006269592476488)(151,1.1861958266452648)(152,1.1647254575707155)(153,1.148972602739726)(154,1.1401050788091067)(155,1.1292639138240574)(156,1.1078066914498141)(157,1.0981132075471698)(158,1.0917782026768643)(159,1.0729783037475344)(160,1.0602409638554218)(161,1.0551020408163265)(162,1.0434782608695652)(163,1.0378151260504203)(164,1.0319829424307037)(165,1.025974025974026)(166,1.019736842105263)(167,1.0155902004454342)(168,1.0068181818181818)(169,1.0045977011494254)(170,1.0046189376443417)(171,1.0023364485981308)(172,1.0023474178403755)(173,1.0023809523809524)(174,1.0024038461538463)(175,1.002415458937198)(176,1.0024449877750612)(177,1.0024630541871922)(178,1.0024875621890548)(179,1.0025188916876575)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)
}; % plot of the first histogram
\legend{glass \#1,  glass \#2, glass \#3, no glass \#1,  no glass \#2, no glass \#3,} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/glass_bottles/evac_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={ppl/s},    title={Evacuation Speed - Glass bottles},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=PineGreen] coordinates{(0,28)(1,30)(2,65)(3,82)(4,97)(5,119)(6,138)(7,121)(8,129)(9,133)(10,136)(11,141)(12,161)(13,139)(14,142)(15,143)(16,185)(17,154)(18,149)(19,136)(20,156)(21,132)(22,161)(23,150)(24,145)(25,168)(26,144)(27,150)(28,153)(29,153)(30,153)(31,156)(32,134)(33,135)(34,105)(35,138)(36,90)(37,106)(38,102)(39,106)(40,105)(41,88)(42,79)(43,81)(44,101)(45,74)(46,79)(47,83)(48,90)(49,75)(50,71)(51,70)(52,64)(53,84)(54,74)(55,86)(56,68)(57,88)(58,73)(59,96)(60,71)(61,60)(62,71)(63,71)(64,61)(65,57)(66,59)(67,53)(68,40)(69,49)(70,48)(71,54)(72,59)(73,45)(74,45)(75,50)(76,62)(77,60)(78,38)(79,43)(80,44)(81,39)(82,34)(83,36)(84,26)(85,27)(86,28)(87,15)(88,15)(89,19)(90,19)(91,25)(92,20)(93,13)(94,21)(95,24)(96,19)(97,24)(98,21)(99,20)(100,20)(101,24)(102,19)(103,16)(104,11)(105,21)(106,12)(107,20)(108,19)(109,12)(110,18)(111,11)(112,17)(113,17)(114,24)(115,19)(116,21)(117,13)(118,11)(119,20)(120,17)(121,15)(122,16)(123,11)(124,13)(125,14)(126,22)(127,12)(128,15)(129,11)(130,22)(131,22)(132,12)(133,13)(134,11)(135,9)(136,17)(137,15)(138,11)(139,14)(140,18)(141,13)(142,7)(143,10)(144,17)(145,18)(146,15)(147,11)(148,15)(149,9)(150,10)(151,16)(152,12)(153,9)(154,7)(155,16)(156,11)(157,12)(158,15)(159,6)(160,9)(161,9)(162,7)(163,11)(164,15)(165,7)(166,8)(167,9)(168,4)(169,8)(170,6)(171,8)(172,6)(173,10)(174,6)(175,6)(176,2)(177,8)(178,3)(179,8)(180,4)(181,2)(182,7)(183,9)(184,2)(185,7)(186,2)(187,5)(188,5)(189,3)(190,3)(191,1)(192,2)(193,6)(194,4)(195,6)(196,4)(197,3)(198,6)(199,9)(200,8)(201,5)(202,11)(203,4)(204,4)(205,9)(206,1)(207,4)(208,7)(209,5)(210,7)(211,5)(212,5)(213,2)(214,7)(215,5)(216,2)(217,3)(218,4)(219,1)(220,3)(221,9)(222,6)(223,6)(224,5)(225,6)(226,3)(227,2)(228,3)(229,5)(230,2)(231,2)(232,3)(233,2)(234,3)(235,7)(236,7)(237,8)(238,4)(239,1)(240,4)(241,1)(242,7)(243,4)(244,7)(245,3)(246,3)(247,5)(248,2)(249,5)(250,3)(251,1)(252,1)(253,1)(254,1)(255,2)(256,3)(257,3)(258,3)(259,2)(260,4)(261,1)(262,3)(263,3)(264,4)(265,6)(266,3)(267,3)(268,2)(269,5)(270,3)(271,4)(272,2)(273,4)(274,1)(275,4)(276,4)(277,2)(278,8)(279,1)(280,4)(281,2)(282,2)(283,2)(284,1)(285,3)(286,6)(287,3)(288,4)(289,2)(290,3)(291,3)(292,3)(293,4)(294,0)(295,2)(296,2)(297,4)(298,3)(299,1)(300,3)(301,1)(302,5)(303,3)(304,3)(305,3)(306,4)(307,5)(308,2)(309,0)(310,5)(311,3)(312,2)(313,3)(314,2)(315,2)(316,5)(317,3)(318,1)(319,3)(320,5)(321,2)(322,5)(323,2)(324,1)(325,1)(326,3)(327,0)(328,0)(329,1)(330,1)(331,2)(332,0)(333,0)(334,1)(335,0)(336,3)(337,0)(338,1)(339,0)(340,0)(341,1)(342,0)
}; % plot of the first histogram
\addplot[color=Green] coordinates{(0,38)(1,38)(2,75)(3,82)(4,98)(5,105)(6,122)(7,147)(8,115)(9,140)(10,130)(11,122)(12,123)(13,124)(14,161)(15,166)(16,148)(17,163)(18,137)(19,127)(20,154)(21,147)(22,127)(23,177)(24,153)(25,134)(26,150)(27,151)(28,170)(29,151)(30,129)(31,148)(32,142)(33,103)(34,128)(35,137)(36,121)(37,115)(38,108)(39,121)(40,84)(41,78)(42,84)(43,85)(44,71)(45,94)(46,77)(47,82)(48,71)(49,95)(50,91)(51,76)(52,73)(53,77)(54,78)(55,77)(56,55)(57,75)(58,63)(59,62)(60,60)(61,92)(62,65)(63,65)(64,72)(65,57)(66,56)(67,58)(68,63)(69,58)(70,47)(71,43)(72,54)(73,55)(74,47)(75,49)(76,40)(77,62)(78,42)(79,45)(80,39)(81,42)(82,32)(83,37)(84,34)(85,30)(86,35)(87,15)(88,25)(89,22)(90,15)(91,28)(92,17)(93,16)(94,17)(95,20)(96,17)(97,21)(98,20)(99,22)(100,15)(101,9)(102,30)(103,8)(104,21)(105,12)(106,19)(107,19)(108,19)(109,11)(110,13)(111,20)(112,10)(113,15)(114,18)(115,21)(116,12)(117,17)(118,21)(119,15)(120,8)(121,16)(122,15)(123,12)(124,17)(125,14)(126,18)(127,10)(128,15)(129,8)(130,17)(131,21)(132,14)(133,11)(134,18)(135,9)(136,9)(137,13)(138,3)(139,8)(140,14)(141,10)(142,12)(143,15)(144,15)(145,16)(146,12)(147,10)(148,20)(149,14)(150,9)(151,9)(152,8)(153,11)(154,13)(155,11)(156,12)(157,10)(158,4)(159,7)(160,17)(161,11)(162,9)(163,3)(164,9)(165,7)(166,7)(167,4)(168,8)(169,7)(170,5)(171,5)(172,3)(173,9)(174,5)(175,3)(176,6)(177,6)(178,9)(179,7)(180,9)(181,7)(182,7)(183,6)(184,10)(185,5)(186,3)(187,2)(188,6)(189,5)(190,3)(191,6)(192,6)(193,3)(194,5)(195,3)(196,7)(197,5)(198,9)(199,1)(200,2)(201,4)(202,5)(203,6)(204,3)(205,1)(206,6)(207,6)(208,5)(209,3)(210,4)(211,4)(212,2)(213,2)(214,5)(215,5)(216,9)(217,4)(218,6)(219,6)(220,8)(221,4)(222,6)(223,1)(224,3)(225,1)(226,5)(227,7)(228,3)(229,4)(230,2)(231,4)(232,3)(233,6)(234,5)(235,5)(236,5)(237,4)(238,6)(239,7)(240,8)(241,4)(242,4)(243,5)(244,4)(245,1)(246,4)(247,3)(248,2)(249,2)(250,3)(251,6)(252,4)(253,1)(254,3)(255,4)(256,3)(257,3)(258,9)(259,3)(260,4)(261,2)(262,4)(263,5)(264,3)(265,3)(266,5)(267,5)(268,4)(269,3)(270,6)(271,3)(272,3)(273,2)(274,4)(275,3)(276,3)(277,2)(278,8)(279,4)(280,6)(281,5)(282,1)(283,2)(284,6)(285,1)(286,2)(287,6)(288,6)(289,3)(290,5)(291,4)(292,3)(293,1)(294,2)(295,3)(296,2)(297,2)(298,2)(299,4)(300,3)(301,3)(302,1)(303,2)(304,3)(305,2)(306,0)(307,2)(308,0)(309,5)(310,4)(311,2)(312,1)(313,4)(314,3)(315,2)(316,5)(317,6)(318,4)(319,3)(320,2)(321,3)(322,0)(323,2)(324,3)(325,1)(326,0)(327,1)(328,1)(329,2)(330,2)(331,2)(332,0)(333,1)(334,0)(335,0)(336,0)(337,0)(338,3)(339,0)(340,1)(341,1)(342,0)(343,1)(344,0)(345,1)(346,0)
}; % plot of the second histogram
\addplot[color=LimeGreen] coordinates{(0,37)(1,58)(2,61)(3,66)(4,69)(5,104)(6,107)(7,121)(8,129)(9,122)(10,116)(11,144)(12,143)(13,142)(14,143)(15,145)(16,156)(17,140)(18,155)(19,166)(20,169)(21,133)(22,153)(23,177)(24,157)(25,150)(26,134)(27,178)(28,161)(29,167)(30,139)(31,115)(32,141)(33,134)(34,128)(35,127)(36,108)(37,120)(38,112)(39,92)(40,93)(41,83)(42,85)(43,73)(44,83)(45,91)(46,82)(47,72)(48,78)(49,93)(50,77)(51,69)(52,67)(53,87)(54,71)(55,75)(56,71)(57,70)(58,68)(59,70)(60,60)(61,52)(62,76)(63,75)(64,59)(65,50)(66,58)(67,58)(68,47)(69,74)(70,49)(71,44)(72,67)(73,51)(74,56)(75,37)(76,46)(77,38)(78,52)(79,31)(80,44)(81,31)(82,35)(83,29)(84,40)(85,22)(86,35)(87,28)(88,28)(89,26)(90,29)(91,29)(92,26)(93,20)(94,22)(95,14)(96,17)(97,14)(98,20)(99,16)(100,15)(101,16)(102,16)(103,26)(104,17)(105,14)(106,14)(107,18)(108,21)(109,16)(110,18)(111,15)(112,14)(113,20)(114,13)(115,23)(116,16)(117,11)(118,16)(119,21)(120,10)(121,15)(122,15)(123,12)(124,14)(125,11)(126,22)(127,12)(128,14)(129,11)(130,12)(131,16)(132,15)(133,10)(134,9)(135,14)(136,10)(137,19)(138,11)(139,13)(140,15)(141,7)(142,14)(143,10)(144,8)(145,13)(146,17)(147,14)(148,13)(149,12)(150,12)(151,11)(152,11)(153,13)(154,10)(155,11)(156,11)(157,8)(158,4)(159,7)(160,7)(161,12)(162,9)(163,7)(164,4)(165,8)(166,9)(167,11)(168,4)(169,7)(170,3)(171,13)(172,8)(173,4)(174,3)(175,9)(176,7)(177,4)(178,1)(179,4)(180,7)(181,3)(182,8)(183,6)(184,4)(185,5)(186,5)(187,4)(188,5)(189,8)(190,3)(191,5)(192,9)(193,3)(194,3)(195,7)(196,5)(197,2)(198,2)(199,4)(200,2)(201,2)(202,3)(203,5)(204,5)(205,3)(206,9)(207,5)(208,3)(209,8)(210,6)(211,5)(212,3)(213,0)(214,7)(215,4)(216,3)(217,3)(218,3)(219,4)(220,6)(221,1)(222,8)(223,7)(224,4)(225,3)(226,5)(227,5)(228,3)(229,5)(230,4)(231,5)(232,4)(233,3)(234,2)(235,6)(236,3)(237,1)(238,5)(239,5)(240,3)(241,3)(242,1)(243,6)(244,3)(245,3)(246,4)(247,5)(248,3)(249,6)(250,4)(251,4)(252,1)(253,3)(254,5)(255,2)(256,2)(257,1)(258,5)(259,5)(260,3)(261,14)(262,1)(263,5)(264,5)(265,4)(266,1)(267,4)(268,2)(269,8)(270,5)(271,1)(272,4)(273,4)(274,1)(275,4)(276,1)(277,4)(278,1)(279,3)(280,2)(281,0)(282,5)(283,4)(284,4)(285,3)(286,4)(287,7)(288,3)(289,2)(290,3)(291,3)(292,3)(293,6)(294,4)(295,3)(296,3)(297,3)(298,1)(299,3)(300,0)(301,2)(302,2)(303,1)(304,2)(305,1)(306,6)(307,1)(308,5)(309,3)(310,2)(311,2)(312,2)(313,2)(314,5)(315,6)(316,2)(317,0)(318,2)(319,4)(320,4)(321,3)(322,1)(323,0)(324,4)(325,2)(326,0)(327,2)(328,1)(329,4)(330,1)(331,2)(332,1)(333,0)(334,1)(335,1)(336,3)(337,2)(338,0)(339,1)(340,2)(341,1)(342,2)(343,1)(344,3)(345,0)(346,0)(347,0)(348,0)(349,1)(350,0)(351,0)(352,0)(353,0)(354,0)(355,0)(356,1)(357,0)
}; % plot of the third histogram
\addplot[color=RedOrange] coordinates{(0,32)(1,38)(2,85)(3,62)(4,76)(5,114)(6,133)(7,138)(8,112)(9,127)(10,126)(11,151)(12,145)(13,141)(14,159)(15,156)(16,162)(17,151)(18,167)(19,148)(20,128)(21,152)(22,159)(23,147)(24,189)(25,149)(26,144)(27,168)(28,165)(29,139)(30,116)(31,118)(32,123)(33,125)(34,122)(35,123)(36,103)(37,115)(38,105)(39,85)(40,89)(41,83)(42,85)(43,71)(44,81)(45,67)(46,73)(47,84)(48,86)(49,69)(50,72)(51,71)(52,72)(53,63)(54,81)(55,67)(56,81)(57,85)(58,63)(59,76)(60,71)(61,58)(62,62)(63,82)(64,46)(65,61)(66,55)(67,60)(68,54)(69,46)(70,41)(71,53)(72,39)(73,56)(74,45)(75,55)(76,48)(77,48)(78,46)(79,30)(80,15)(81,28)(82,33)(83,20)(84,28)(85,19)(86,27)(87,19)(88,21)(89,11)(90,17)(91,17)(92,17)(93,16)(94,17)(95,9)(96,13)(97,20)(98,16)(99,20)(100,15)(101,14)(102,16)(103,17)(104,13)(105,9)(106,17)(107,17)(108,10)(109,8)(110,11)(111,10)(112,8)(113,8)(114,12)(115,9)(116,10)(117,17)(118,19)(119,11)(120,14)(121,16)(122,14)(123,13)(124,15)(125,12)(126,11)(127,14)(128,19)(129,12)(130,7)(131,16)(132,13)(133,15)(134,16)(135,11)(136,12)(137,16)(138,12)(139,10)(140,14)(141,11)(142,13)(143,17)(144,18)(145,9)(146,13)(147,10)(148,12)(149,14)(150,14)(151,11)(152,11)(153,11)(154,14)(155,15)(156,12)(157,9)(158,11)(159,3)(160,7)(161,7)(162,2)(163,6)(164,2)(165,3)(166,3)(167,1)(168,4)(169,2)(170,4)(171,1)(172,1)(173,5)(174,4)(175,2)(176,3)(177,4)(178,1)(179,6)(180,3)(181,2)(182,4)(183,3)(184,2)(185,3)(186,1)(187,1)(188,3)(189,4)(190,3)(191,4)(192,7)(193,3)(194,1)(195,2)(196,1)(197,1)(198,3)(199,3)(200,2)(201,3)(202,0)(203,1)(204,5)(205,3)(206,1)(207,1)(208,0)(209,2)(210,4)(211,2)(212,6)(213,2)(214,1)(215,2)(216,3)(217,5)(218,4)(219,1)(220,2)(221,1)(222,5)(223,1)(224,8)(225,4)(226,2)(227,2)(228,1)(229,2)(230,3)(231,2)(232,4)(233,6)(234,4)(235,7)(236,3)(237,1)(238,0)(239,3)(240,5)(241,3)(242,5)(243,2)(244,3)(245,4)(246,4)(247,2)(248,2)(249,4)(250,4)(251,3)(252,0)(253,5)(254,6)(255,3)(256,3)(257,2)(258,5)(259,1)(260,4)(261,8)(262,3)(263,2)(264,1)(265,1)(266,4)(267,3)(268,2)(269,1)(270,4)(271,3)(272,3)(273,0)(274,2)(275,1)(276,2)(277,0)(278,5)(279,1)(280,3)(281,3)(282,3)(283,1)(284,1)(285,5)(286,3)(287,1)(288,0)(289,0)(290,4)(291,0)(292,1)(293,3)(294,3)(295,4)(296,5)(297,2)(298,4)(299,0)(300,2)(301,1)(302,1)(303,3)(304,2)(305,1)(306,1)(307,2)(308,2)(309,2)(310,3)(311,2)(312,4)(313,1)(314,2)(315,0)(316,3)(317,2)(318,3)(319,1)(320,0)(321,1)(322,2)(323,3)(324,2)(325,0)(326,1)(327,1)(328,1)(329,1)(330,0)(331,0)(332,0)(333,0)(334,1)(335,0)(336,0)(337,0)(338,0)(339,0)(340,1)(341,0)(342,0)(343,0)(344,1)(345,0)
}; % plot of the fourth histogram
\addplot[color=Orange] coordinates{(0,36)(1,48)(2,82)(3,77)(4,77)(5,118)(6,99)(7,150)(8,101)(9,129)(10,138)(11,143)(12,142)(13,134)(14,186)(15,123)(16,152)(17,196)(18,130)(19,152)(20,162)(21,144)(22,159)(23,173)(24,152)(25,153)(26,163)(27,177)(28,153)(29,162)(30,156)(31,124)(32,106)(33,126)(34,115)(35,123)(36,116)(37,118)(38,84)(39,96)(40,83)(41,72)(42,95)(43,80)(44,69)(45,72)(46,72)(47,69)(48,65)(49,70)(50,72)(51,72)(52,77)(53,64)(54,81)(55,73)(56,63)(57,66)(58,61)(59,71)(60,64)(61,78)(62,76)(63,66)(64,55)(65,60)(66,60)(67,49)(68,61)(69,47)(70,48)(71,56)(72,50)(73,37)(74,47)(75,51)(76,53)(77,45)(78,36)(79,33)(80,34)(81,30)(82,27)(83,25)(84,25)(85,17)(86,17)(87,13)(88,16)(89,11)(90,13)(91,21)(92,9)(93,19)(94,18)(95,20)(96,11)(97,17)(98,22)(99,13)(100,12)(101,14)(102,12)(103,13)(104,10)(105,14)(106,10)(107,8)(108,14)(109,13)(110,10)(111,9)(112,16)(113,13)(114,11)(115,17)(116,16)(117,11)(118,10)(119,17)(120,15)(121,10)(122,14)(123,11)(124,10)(125,10)(126,9)(127,5)(128,7)(129,11)(130,10)(131,13)(132,11)(133,17)(134,20)(135,16)(136,10)(137,15)(138,9)(139,16)(140,14)(141,14)(142,13)(143,18)(144,4)(145,15)(146,11)(147,9)(148,15)(149,10)(150,6)(151,10)(152,12)(153,14)(154,8)(155,8)(156,5)(157,6)(158,5)(159,10)(160,12)(161,2)(162,8)(163,10)(164,5)(165,2)(166,5)(167,3)(168,2)(169,6)(170,3)(171,3)(172,4)(173,5)(174,4)(175,2)(176,2)(177,3)(178,3)(179,4)(180,2)(181,2)(182,1)(183,5)(184,3)(185,5)(186,6)(187,2)(188,3)(189,0)(190,2)(191,2)(192,2)(193,6)(194,6)(195,4)(196,3)(197,5)(198,0)(199,4)(200,6)(201,2)(202,2)(203,2)(204,2)(205,6)(206,5)(207,2)(208,2)(209,1)(210,2)(211,4)(212,5)(213,3)(214,1)(215,4)(216,2)(217,2)(218,1)(219,1)(220,3)(221,2)(222,5)(223,4)(224,1)(225,2)(226,3)(227,8)(228,4)(229,2)(230,5)(231,3)(232,1)(233,3)(234,2)(235,4)(236,6)(237,3)(238,3)(239,4)(240,5)(241,2)(242,4)(243,1)(244,0)(245,4)(246,4)(247,3)(248,3)(249,4)(250,3)(251,1)(252,5)(253,3)(254,4)(255,2)(256,2)(257,1)(258,2)(259,4)(260,3)(261,3)(262,1)(263,1)(264,4)(265,2)(266,2)(267,2)(268,2)(269,2)(270,5)(271,4)(272,5)(273,3)(274,3)(275,1)(276,3)(277,2)(278,3)(279,5)(280,3)(281,2)(282,1)(283,3)(284,6)(285,1)(286,1)(287,1)(288,1)(289,6)(290,2)(291,1)(292,2)(293,1)(294,3)(295,3)(296,4)(297,1)(298,1)(299,4)(300,3)(301,1)(302,2)(303,2)(304,0)(305,2)(306,6)(307,1)(308,2)(309,3)(310,1)(311,0)(312,5)(313,2)(314,3)(315,4)(316,2)(317,1)(318,0)(319,1)(320,7)(321,1)(322,0)(323,2)(324,1)(325,0)(326,1)(327,0)(328,1)(329,0)(330,1)(331,0)(332,0)(333,0)(334,0)(335,2)(336,0)(337,1)(338,2)(339,0)(340,0)(341,0)(342,1)(343,0)(344,0)(345,1)(346,0)
}; % plot of the fifth histogram
\addplot[color=Melon] coordinates{(0,31)(1,43)(2,66)(3,63)(4,77)(5,102)(6,132)(7,112)(8,122)(9,148)(10,136)(11,135)(12,158)(13,156)(14,162)(15,156)(16,147)(17,142)(18,170)(19,124)(20,142)(21,129)(22,154)(23,160)(24,155)(25,149)(26,138)(27,164)(28,139)(29,158)(30,154)(31,134)(32,114)(33,124)(34,130)(35,118)(36,103)(37,109)(38,100)(39,80)(40,86)(41,86)(42,67)(43,85)(44,77)(45,75)(46,84)(47,91)(48,64)(49,76)(50,78)(51,70)(52,72)(53,73)(54,72)(55,65)(56,67)(57,54)(58,74)(59,63)(60,80)(61,64)(62,49)(63,58)(64,63)(65,55)(66,65)(67,43)(68,55)(69,46)(70,54)(71,58)(72,48)(73,45)(74,53)(75,40)(76,42)(77,46)(78,48)(79,38)(80,41)(81,20)(82,32)(83,22)(84,33)(85,21)(86,14)(87,27)(88,15)(89,15)(90,22)(91,17)(92,12)(93,12)(94,17)(95,12)(96,10)(97,22)(98,15)(99,17)(100,9)(101,16)(102,17)(103,9)(104,18)(105,13)(106,18)(107,11)(108,11)(109,15)(110,17)(111,13)(112,15)(113,17)(114,19)(115,16)(116,16)(117,10)(118,16)(119,11)(120,10)(121,14)(122,14)(123,12)(124,15)(125,10)(126,9)(127,16)(128,10)(129,6)(130,15)(131,15)(132,12)(133,14)(134,12)(135,11)(136,16)(137,12)(138,15)(139,11)(140,14)(141,14)(142,13)(143,10)(144,10)(145,17)(146,14)(147,7)(148,14)(149,8)(150,9)(151,13)(152,13)(153,8)(154,7)(155,12)(156,4)(157,6)(158,9)(159,7)(160,5)(161,4)(162,6)(163,6)(164,5)(165,6)(166,5)(167,6)(168,4)(169,2)(170,4)(171,2)(172,6)(173,4)(174,2)(175,5)(176,3)(177,4)(178,5)(179,8)(180,0)(181,1)(182,4)(183,3)(184,2)(185,4)(186,1)(187,2)(188,1)(189,1)(190,1)(191,3)(192,5)(193,2)(194,4)(195,5)(196,4)(197,3)(198,6)(199,5)(200,1)(201,3)(202,4)(203,3)(204,3)(205,5)(206,0)(207,3)(208,2)(209,1)(210,0)(211,2)(212,3)(213,4)(214,2)(215,4)(216,3)(217,3)(218,1)(219,2)(220,0)(221,4)(222,1)(223,4)(224,3)(225,3)(226,3)(227,6)(228,4)(229,2)(230,3)(231,4)(232,4)(233,0)(234,2)(235,6)(236,2)(237,3)(238,3)(239,5)(240,3)(241,4)(242,9)(243,2)(244,3)(245,3)(246,1)(247,1)(248,1)(249,3)(250,5)(251,5)(252,2)(253,3)(254,3)(255,3)(256,6)(257,3)(258,1)(259,1)(260,4)(261,3)(262,4)(263,2)(264,1)(265,5)(266,2)(267,0)(268,3)(269,0)(270,5)(271,1)(272,4)(273,5)(274,0)(275,7)(276,4)(277,1)(278,1)(279,3)(280,5)(281,0)(282,1)(283,3)(284,1)(285,1)(286,1)(287,2)(288,5)(289,1)(290,4)(291,3)(292,2)(293,0)(294,4)(295,3)(296,4)(297,3)(298,1)(299,0)(300,3)(301,3)(302,3)(303,1)(304,7)(305,2)(306,2)(307,2)(308,1)(309,2)(310,1)(311,1)(312,1)(313,0)(314,1)(315,4)(316,1)(317,2)(318,1)(319,1)(320,1)(321,1)(322,0)(323,1)(324,3)(325,1)(326,2)(327,0)(328,3)(329,1)(330,1)(331,1)(332,1)(333,1)(334,0)(335,0)(336,0)(337,1)(338,0)(339,0)(340,1)(341,1)(342,0)
}; % plot of the first histogram
\legend{glass \#1,  glass \#2, glass \#3, no glass \#1,  no glass \#2, no glass \#3,} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/glass_bottles/evac_time.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={s},    title={Evacuation Time - Glass bottles},   legend style={at={(0,1)}, anchor=north west},]

\addplot[color=PineGreen] coordinates{(0,27.283142857142856)(1,30.052566666666667)(2,23.221999999999994)(3,14.446097560975609)(4,11.321659793814433)(5,27.214739495798323)(6,23.913623188405797)(7,20.334628099173557)(8,20.451341085271316)(9,25.202992481203008)(10,21.14211029411765)(11,31.537638297872338)(12,25.481913043478265)(13,31.07048920863309)(14,30.83947183098592)(15,34.16776923076923)(16,34.797897297297304)(17,36.480753246753245)(18,42.37516107382551)(19,34.40525735294118)(20,33.49012820512821)(21,42.495636363636365)(22,48.43037267080745)(23,47.14800000000001)(24,50.61913103448275)(25,45.15317857142858)(26,46.13713194444444)(27,52.8968)(28,37.58199346405229)(29,39.190039215686284)(30,48.977457516339875)(31,46.22048076923076)(32,40.75864925373133)(33,36.50191111111111)(34,33.10545714285714)(35,51.83977536231885)(36,44.94265555555555)(37,46.933698113207534)(38,47.09440196078431)(39,36.7563679245283)(40,33.665152380952385)(41,55.11428409090908)(42,26.05582278481013)(43,41.671469135802475)(44,39.08615841584159)(45,58.556027027027035)(46,47.808506329113925)(47,61.55724096385543)(48,54.771277777777776)(49,55.738640000000004)(50,50.99449295774649)(51,60.0419)(52,56.90103125)(53,41.18778571428571)(54,52.09866216216217)(55,53.90111627906976)(56,56.95107352941176)(57,55.119909090909076)(58,58.63927397260273)(59,50.847864583333326)(60,55.11542253521127)(61,52.2856)(62,44.274563380281684)(63,66.52908450704224)(64,54.96795081967213)(65,58.910280701754395)(66,53.72803389830509)(67,56.29964150943397)(68,44.82835)(69,36.68659183673469)(70,58.38102083333332)(71,63.12125925925926)(72,78.30883050847459)(73,71.57657777777777)(74,62.747199999999985)(75,56.55237999999999)(76,68.52929032258065)(77,54.053)(78,37.39992105263158)(79,52.01441860465117)(80,37.01427272727273)(81,20.908692307692306)(82,36.007264705882356)(83,39.73727777777778)(84,47.23453846153846)(85,45.53170370370371)(86,58.61925)(87,27.386333333333333)(88,41.130266666666664)(89,21.670052631578947)(90,65.13621052631579)(91,41.30088)(92,31.004150000000003)(93,31.834)(94,19.726)(95,43.203291666666665)(96,43.68568421052631)(97,60.56812499999999)(98,89.12085714285715)(99,20.820100000000004)(100,31.261450000000004)(101,86.93029166666668)(102,65.96868421052632)(103,26.151625)(104,38.09463636363636)(105,59.91680952380952)(106,69.94850000000001)(107,31.499149999999997)(108,55.32184210526316)(109,35.06841666666667)(110,11.696944444444444)(111,37.21764705882352)(112,49.663117647058826)(113,35.20441666666667)(114,33.38521052631579)(115,60.462)(116,32.606307692307695)(117,96.48136363636364)(118,95.5616)(119,62.49288235294119)(120,42.5162)(121,39.8835)(122,96.79763636363637)(123,65.589)(124,106.66185714285716)(125,58.218545454545456)(126,71.20066666666666)(127,56.98720000000001)(128,38.896)(129,48.69654545454546)(130,68.2554090909091)(131,71.55308333333333)(132,39.10736363636364)(133,47.827333333333335)(134,25.340058823529407)(135,129.31406666666666)(136,19.604454545454544)(137,61.657357142857144)(138,36.001888888888885)(139,16.640307692307694)(140,92.783)(141,108.33040000000001)(142,102.0939411764706)(143,84.49038888888889)(144,57.962599999999995)(145,39.54809090909091)(146,29.02266666666667)(147,48.403)(148,43.587599999999995)(149,54.50725)(150,54.528083333333335)(151,48.49288888888889)(152,62.373714285714286)(153,81.892)(154,59.577636363636366)(155,36.42216666666666)(156,58.29593333333333)(157,36.45633333333333)(158,24.313111111111112)(159,24.32488888888889)(160,31.286857142857144)(161,99.585)(162,73.04566666666666)(163,31.322285714285716)(164,27.417)(165,24.38222222222222)(166,109.76724999999999)(167,27.450625)(168,73.22716666666666)(169,54.938625)(170,36.642)(171,43.9841)(172,73.34233333333333)(173,73.37266666666666)(174,110.127625)(175,73.44433333333333)(176,55.107)(177,55.12825)(178,110.2565)(179,63.04657142857143)(180,49.05522222222222)(181,110.4175)(182,63.10828571428572)(183,88.4288)(184,73.762)(185,110.7915)(186,55.4485)(187,147.93483333333333)(188,98.7882222222222)(189,27.795375)(190,88.9742)(191,80.91436363636363)(192,55.64825)(193,111.4915)(194,31.864714285714285)(195,44.6286)(196,31.887571428571427)(197,89.31219999999999)(198,44.6704)(199,111.7265)(200,31.93642857142857)(201,89.457)(202,111.8605)(203,149.18866666666665)(204,24.901444444444444)(205,37.364333333333335)(206,37.3805)(207,44.8686)(208,112.21133333333334)(209,112.276)(210,89.8922)(211,225.043)(212,32.16685714285715)(213,32.17457142857143)(214,28.16025)(215,56.33575)(216,64.45242857142857)(217,169.238)(218,64.488)(219,75.256)(220,75.27433333333333)(221,150.72566666666668)(222,226.323)(223,113.1915)(224,113.3065)(225,75.601)(226,75.621)(227,56.7295)(228,113.48650000000002)(229,151.357)(230,151.396)(231,113.574)(232,136.3218)(233,75.75433333333334)(234,113.6565)(235,113.689)(236,56.85575)(237,227.485)(238,113.7705)(239,170.7025)(240,56.9295)(241,113.91275)(242,113.939)(243,227.933)(244,113.997)(245,228.10299999999998)(246,38.02633333333333)(247,152.142)(248,57.077)(249,76.171)(250,228.8095)(251,114.443)(252,57.2355)(253,229.00300000000001)(254,229.063)(255,76.37400000000001)(256,137.5458)(257,76.45100000000001)(258,76.46733333333333)(259,91.8012)(260,45.9326)(261,76.57433333333334)(262,229.773)(263,76.60766666666667)(264,114.939)(265,91.9932)(266,76.714)(267,92.0792)(268,115.126)(269,230.353)(270,76.83766666666666)
}; % plot of the first histogram
\addplot[color=Green] coordinates{(0,6.269947368421053)(1,19.238105263157895)(2,9.993226666666668)(3,12.472402439024389)(4,15.068785714285717)(5,12.649514285714286)(6,15.602934426229504)(7,16.927360544217688)(8,15.636286956521742)(9,22.09299285714286)(10,14.483969230769228)(11,24.013836065573766)(12,25.22273983739837)(13,28.05565322580645)(14,26.04418633540373)(15,23.145680722891566)(16,26.591709459459455)(17,19.71788957055215)(18,22.207423357664236)(19,27.16217322834646)(20,29.886428571428574)(21,28.517231292517003)(22,25.611677165354322)(23,33.73540677966101)(24,38.842352941176465)(25,36.27164179104478)(26,30.182766666666673)(27,27.731357615894037)(28,33.73150000000001)(29,36.6622582781457)(30,36.88842635658915)(31,27.76277702702703)(32,36.23405633802817)(33,34.930475728155336)(34,39.654281250000004)(35,35.22670072992701)(36,43.79735537190082)(37,21.91342608695652)(38,42.82026851851851)(39,32.198388429752065)(40,35.85663095238095)(41,15.536910256410255)(42,29.077845238095236)(43,27.069635294117646)(44,32.529422535211275)(45,39.496957446808516)(46,44.45512987012987)(47,47.713341463414636)(48,33.207802816901406)(49,49.839515789473694)(50,43.51751648351648)(51,39.76614473684211)(52,39.38186301369863)(53,35.449532467532464)(54,33.06864102564102)(55,41.96157142857143)(56,47.16081818181818)(57,49.87901333333333)(58,38.84431746031746)(59,21.141274193548387)(60,38.377700000000004)(61,55.5458695652174)(62,45.76226153846154)(63,43.316246153846144)(64,48.421513888888896)(65,43.81915789473684)(66,35.75139285714286)(67,37.529913793103454)(68,34.66412698412699)(69,46.44994827586206)(70,46.66595744680851)(71,55.03067441860465)(72,59.55551851851854)(73,49.330145454545445)(74,43.386234042553184)(75,52.11879591836735)(76,59.737275)(77,35.854064516129036)(78,53.01214285714285)(79,22.89622222222222)(80,44.08184615384615)(81,20.492714285714285)(82,48.49637500000001)(83,13.99727027027027)(84,35.59579411764705)(85,40.39113333333333)(86,34.65125714285714)(87,46.27786666666667)(88,34.76864)(89,15.821545454545452)(90,34.848466666666674)(91,18.72585714285714)(92,41.15776470588236)(93,43.776)(94,17.566)(95,51.71347058823529)(96,33.539476190476186)(97,44.0598)(98,16.034181818181818)(99,11.775533333333334)(100,39.282555555555554)(101,47.17463333333333)(102,44.2625)(103,50.69871428571429)(104,74.01325000000001)(105,28.078)(106,18.77626315789474)(107,18.794947368421056)(108,64.9979090909091)(109,82.66346153846153)(110,44.81275000000001)(111,107.62449999999998)(112,47.881466666666675)(113,49.94255555555556)(114,34.27433333333333)(115,60.06966666666667)(116,10.613117647058823)(117,68.83904761904762)(118,60.287000000000006)(119,67.92275000000001)(120,67.9744375)(121,48.41226666666667)(122,45.41908333333333)(123,53.47794117647059)(124,51.98664285714286)(125,60.738388888888885)(126,72.98010000000001)(127,60.889199999999995)(128,45.722875)(129,43.113882352941175)(130,52.41966666666667)(131,13.109785714285715)(132,66.766)(133,51.03777777777778)(134,61.271666666666675)(135,81.72355555555555)(136,70.74876923076923)(137,69.040375)(138,78.93478571428571)(139,55.28340000000001)(140,15.361666666666666)(141,24.586866666666666)(142,36.892266666666664)(143,11.534875)(144,30.77808333333333)(145,55.4208)(146,55.44655)(147,39.625214285714286)(148,41.105555555555554)(149,20.552666666666667)(150,46.278375)(151,50.51654545454546)(152,42.759307692307694)(153,67.404)(154,37.0986)(155,53.03285714285715)(156,32.765)(157,33.77381818181818)(158,61.934999999999995)(159,20.656444444444443)(160,53.13457142857143)(161,26.58042857142857)(162,93.106)(163,23.287375)(164,74.61959999999999)(165,37.330799999999996)(166,62.29844444444445)(167,37.4002)(168,62.37733333333333)(169,62.391333333333336)(170,20.81566666666667)(171,53.54885714285714)(172,83.34666666666666)(173,80.40428571428572)(174,26.815285714285714)(175,18.7884)(176,112.76820000000001)(177,62.669000000000004)(178,94.06716666666667)(179,37.6496)(180,125.55466666666666)(181,62.77733333333333)(182,31.413833333333333)(183,37.7352)(184,125.83399999999999)(185,53.947428571428574)(186,37.7776)(187,104.97333333333334)(188,189.124)(189,47.281)(190,126.27266666666667)(191,63.18633333333333)(192,37.9404)(193,63.268)(194,47.46975)(195,94.9785)(196,38.036)(197,38.0544)(198,84.60833333333332)(199,47.6115)(200,31.751333333333335)(201,95.2985)(202,47.666)(203,95.3685)(204,95.41083333333334)(205,76.4352)(206,27.315142857142856)(207,63.84366666666667)(208,31.936166666666665)(209,38.3752)(210,115.1778)(211,96.02575)(212,64.03566666666667)(213,54.91628571428571)(214,48.082875)(215,192.51975)(216,77.1152)(217,48.22775)(218,144.91424999999998)(219,64.43966666666667)(220,64.55333333333333)(221,96.88166666666666)(222,48.48975)(223,97.10675)(224,64.84633333333333)(225,48.673)(226,130.10533333333333)(227,39.051)(228,117.2124)(229,48.85925)(230,65.19766666666666)(231,32.61983333333333)(232,65.289)(233,65.335)(234,98.081)(235,98.146)(236,130.93266666666668)(237,196.659)(238,98.3845)(239,73.838375)(240,32.84366666666667)(241,39.4308)(242,197.377)(243,65.85366666666667)(244,197.669)(245,65.95233333333333)(246,66.00583333333333)(247,66.03633333333333)(248,49.57275)(249,99.2845)(250,66.24566666666666)(251,99.413)(252,99.468)(253,99.512)(254,149.34175)(255,133.114)(256,199.937)(257,100.277)(258,40.2258)(259,50.46675)(260,101.0335)(261,40.4508)(262,33.73)(263,50.61975)(264,101.385)(265,202.99699999999999)(266,204.104)
}; % plot of the second histogram
\addplot[color=LimeGreen] coordinates{(0,12.336324324324325)(1,17.754189655172414)(2,25.20265573770492)(3,19.37559090909091)(4,24.81955072463768)(5,21.86809615384615)(6,19.684626168224302)(7,23.164016528925618)(8,19.619286821705423)(9,18.449016393442626)(10,16.805043103448277)(11,21.936201388888886)(12,22.543167832167835)(13,18.847725352112672)(14,25.121321678321678)(15,21.699317241379315)(16,23.771346153846153)(17,23.213057142857142)(18,25.521496774193544)(19,24.220975903614463)(20,36.11550295857988)(21,39.36123308270677)(22,25.548274509803917)(23,27.2139209039548)(24,26.529821656050952)(25,36.88392)(26,36.324126865671644)(27,37.715157303370795)(28,47.793956521739126)(29,40.34365269461077)(30,35.53759712230215)(31,29.74753913043478)(32,34.516297872340424)(33,31.920186567164176)(34,34.8882421875)(35,53.151047244094464)(36,35.969175925925924)(37,35.29840833333333)(38,49.728366071428574)(39,53.78323913043478)(40,35.632838709677415)(41,36.1041686746988)(42,43.32275294117647)(43,27.659726027397262)(44,38.710132530120475)(45,46.647549450549455)(46,45.764804878048785)(47,45.24411111111111)(48,41.95324358974359)(49,44.60423655913979)(50,51.78498701298701)(51,50.413811594202905)(52,44.269582089552244)(53,50.37580459770115)(54,39.630492957746476)(55,49.37076)(56,62.24873239436619)(57,43.0278)(58,57.5084411764706)(59,48.47675714285715)(60,56.73261666666667)(61,65.6569423076923)(62,49.751763157894736)(63,45.72678666666667)(64,58.273355932203394)(65,54.427780000000006)(66,53.274741379310356)(67,43.98127586206896)(68,38.82895744680851)(69,47.00913513513513)(70,63.64965306122449)(71,54.29727272727273)(72,54.91776119402986)(73,50.546117647058814)(74,39.482571428571426)(75,59.80091891891893)(76,48.13326086956522)(77,48.58039473684211)(78,56.84361538461539)(79,17.88751612903226)(80,37.83543181818182)(81,59.7014193548387)(82,26.455342857142853)(83,44.734)(84,37.080475)(85,92.77122727272726)(86,53.03911428571429)(87,39.79960714285714)(88,39.81557142857143)(89,28.6025)(90,51.303482758620696)(91,32.07765517241379)(92,35.796)(93,93.10745)(94,42.33745454545454)(95,26.633928571428573)(96,43.934176470588234)(97,40.03857142857142)(98,74.79235000000001)(99,35.0848125)(100,70.2780625)(101,35.1683125)(102,50.52476923076922)(103,66.27182352941178)(104,40.25607142857143)(105,67.13914285714286)(106,62.68683333333334)(107,35.83914285714286)(108,70.587625)(109,41.85005555555555)(110,75.36973333333334)(111,40.39328571428572)(112,47.15015)(113,58.06976923076923)(114,24.63317391304348)(115,94.47818749999999)(116,51.564727272727275)(117,35.4658125)(118,36.04514285714286)(119,56.7958)(120,37.889466666666664)(121,37.9052)(122,47.40116666666666)(123,40.647285714285715)(124,34.49581818181818)(125,60.39813636363636)(126,47.47733333333333)(127,27.139499999999998)(128,34.558)(129,47.545500000000004)(130,71.3463125)(131,50.7568)(132,19.0422)(133,63.49600000000001)(134,40.84157142857142)(135,95.34)(136,20.08221052631579)(137,86.75600000000001)(138,29.380769230769236)(139,50.9516)(140,81.92242857142857)(141,27.319499999999998)(142,38.268)(143,23.929)(144,44.19084615384615)(145,45.07129411764706)(146,68.4325)(147,73.73576923076922)(148,47.95216666666666)(149,15.992083333333333)(150,17.464181818181817)(151,73.95007692307692)(152,38.476)(153,17.498272727272727)(154,35.01290909090909)(155,48.166)(156,96.446)(157,27.576857142857143)(158,32.21816666666667)(159,86.01622222222221)(160,27.66857142857143)(161,24.240125)(162,43.111999999999995)(163,35.290818181818175)(164,48.588)(165,111.11957142857143)(166,129.701)(167,44.92061538461538)(168,24.343125)(169,48.7285)(170,65.00099999999999)(171,65.03377777777779)(172,55.77314285714285)(173,48.824)(174,48.893)(175,83.86057142857143)(176,48.9655)(177,78.55319999999999)(178,39.312799999999996)(179,49.172)(180,73.923)(181,157.8788)(182,21.939222222222224)(183,65.84733333333334)(184,65.92566666666666)(185,56.53742857142857)(186,79.19000000000001)(187,99.148)(188,66.228)(189,79.5162)(190,66.35833333333333)(191,44.26022222222222)(192,79.7124)(193,49.874875)(194,39.9802)(195,66.76166666666667)(196,28.67085714285714)(197,100.427)(198,133.99)(199,67.057)(200,201.40333333333334)(201,50.41)(202,101.0575)(203,28.873428571428573)(204,101.212)(205,40.550599999999996)(206,67.69333333333334)(207,40.6432)(208,50.8605)(209,122.23440000000001)(210,136.085)(211,102.172)(212,68.16083333333334)(213,82.0578)(214,205.46866666666668)(215,68.74900000000001)(216,51.662)(217,41.3584)(218,137.936)(219,69.03099999999999)(220,51.8135)(221,103.743)(222,124.68980000000002)(223,103.9925)(224,104.0425)(225,41.6716)(226,125.11419999999998)(227,29.816285714285716)(228,83.6292)(229,52.3075)(230,104.7435)(231,26.1975)(232,125.8158)(233,209.865)(234,52.66825)(235,210.904)(236,158.34375)(237,211.124)(238,140.93266666666668)(239,84.68039999999999)(240,52.9495)(241,105.95474999999999)(242,70.661)(243,90.97114285714285)(244,212.35299999999998)(245,106.215)(246,70.94083333333333)(247,106.45349999999999)(248,71.03)(249,142.19066666666666)(250,213.40666666666667)(251,71.25733333333334)(252,107.124)(253,107.1635)(254,107.224)(255,71.5335)(256,214.748)(257,128.88899999999998)(258,215.134)(259,86.10839999999999)(260,107.783)(261,53.90575)(262,53.937)(263,71.96366666666667)(264,216.444)(265,108.4275)(266,54.2675)(267,217.152)(268,72.58266666666667)(269,109.195)
}; % plot of the third histogram
\addplot[color=RedOrange] coordinates{(0,10.7019375)(1,18.482236842105266)(2,16.898564705882354)(3,20.80188709677419)(4,22.33293421052631)(5,13.586298245614037)(6,18.597135338345865)(7,22.873608695652166)(8,24.111883928571434)(9,14.251795275590549)(10,15.565396825396823)(11,21.35778145695364)(12,25.154979310344824)(13,23.94607092198582)(14,20.904993710691826)(15,24.114499999999996)(16,25.146580246913576)(17,23.343536423841055)(18,25.377053892215567)(19,32.56318243243244)(20,36.284835937500006)(21,27.390019736842106)(22,29.18396226415095)(23,30.984857142857145)(24,36.38582010582011)(25,38.14634899328859)(26,42.17005555555555)(27,43.59585119047618)(28,47.666527272727286)(29,47.5991726618705)(30,39.334844827586195)(31,36.42077966101696)(32,36.57064227642276)(33,34.981328000000005)(34,43.75146721311475)(35,34.76763414634147)(36,37.1270776699029)(37,27.872886956521743)(38,30.67895238095238)(39,51.54540000000001)(40,33.00740449438203)(41,41.45039759036144)(42,29.039282352941175)(43,49.01011267605633)(44,32.912938271604936)(45,47.41920895522388)(46,48.29232876712328)(47,44.16646428571429)(48,51.24968604651163)(49,29.624855072463767)(50,49.82477777777778)(51,48.27542253521126)(52,52.556027777777786)(53,35.73996825396826)(54,45.02776543209876)(55,46.78708955223881)(56,47.435345679012336)(57,49.446376470588234)(58,44.56633333333334)(59,50.960000000000015)(60,49.811211267605636)(61,51.93365517241379)(62,45.85288709677419)(63,32.56601219512194)(64,62.071760869565225)(65,49.835016393442615)(66,52.1364)(67,65.86479999999999)(68,53.32170370370371)(69,74.48263043478262)(70,39.68253658536585)(71,61.49832075471699)(72,32.60225641025641)(73,58.44908928571429)(74,48.5238)(75,52.98610909090909)(76,49.35670833333333)(77,30.3941875)(78,43.64110869565217)(79,30.431299999999997)(80,36.541799999999995)(81,32.64339285714286)(82,38.80330303030303)(83,45.75725)(84,52.32632142857142)(85,48.23668421052632)(86,20.38374074074074)(87,28.98805263157895)(88,52.47895238095238)(89,66.82463636363637)(90,75.7169411764706)(91,54.107000000000006)(92,32.475)(93,69.0443125)(94,32.502529411764705)(95,40.94266666666667)(96,28.36523076923077)(97,36.90645000000001)(98,46.166625)(99,46.19319999999999)(100,37.02573333333333)(101,66.17985714285714)(102,69.5679375)(103,10.91764705882353)(104,42.853)(105,61.93255555555556)(106,54.68735294117647)(107,76.59623529411765)(108,37.224599999999995)(109,69.8315)(110,118.57527272727272)(111,55.9307)(112,116.56924999999998)(113,46.664249999999996)(114,15.563666666666668)(115,20.765666666666664)(116,74.7941)(117,11.005764705882354)(118,49.259842105263154)(119,51.07190909090909)(120,53.53321428571429)(121,82.0230625)(122,40.188)(123,72.16553846153846)(124,62.58166666666667)(125,78.27125000000001)(126,68.33427272727273)(127,67.14421428571428)(128,59.39257894736843)(129,62.72666666666667)(130,80.69114285714285)(131,35.316562499999996)(132,86.98007692307692)(133,37.71346666666667)(134,47.1635625)(135,17.157818181818183)(136,94.42108333333334)(137,47.241875)(138,63.01558333333333)(139,37.8275)(140,40.54571428571428)(141,34.42227272727273)(142,43.711769230769235)(143,89.1684705882353)(144,63.186666666666675)(145,63.215333333333334)(146,43.788384615384615)(147,37.964099999999995)(148,47.47391666666667)(149,40.71635714285714)(150,54.326928571428574)(151,69.19845454545454)(152,121.15327272727274)(153,69.26763636363636)(154,54.454571428571434)(155,76.33253333333332)(156,63.67416666666667)(157,21.23922222222222)(158,34.783272727272724)(159,63.838)(160,82.15414285714284)(161,82.20957142857142)(162,192.561)(163,48.22825)(164,115.9224)(165,64.52133333333333)(166,193.765)(167,32.309000000000005)(168,48.6)(169,65.00666666666667)(170,48.87025)(171,65.246)(172,27.99142857142857)(173,130.70666666666668)(174,98.134)(175,196.459)(176,196.59)(177,65.622)(178,98.524)(179,65.73)(180,39.4944)(181,65.85466666666666)(182,149.25275)(183,199.103)(184,99.734)(185,199.63)(186,66.63466666666666)(187,40.0144)(188,100.113)(189,50.2925)(190,201.358)(191,201.626)(192,134.55766666666668)(193,101.035)(194,50.5395)(195,101.17066666666666)(196,50.60625)(197,28.928714285714285)(198,202.772)(199,81.2852)(200,162.75439999999998)(201,102.01925)(202,102.1415)(203,51.17575)(204,82.0376)(205,68.39783333333334)(206,68.48133333333332)(207,205.57966666666667)(208,82.3136)(209,51.5115)(210,155.44125)(211,69.12433333333333)(212,69.14866666666667)(213,207.99349999999998)(214,41.6592)(215,69.51133333333333)(216,69.642)(217,125.6872)(218,139.70133333333334)(219,209.642)(220,52.47575)(221,210.119)(222,52.60575)(223,42.1018)(224,105.2925)(225,105.4405)(226,211.18)(227,70.45733333333334)(228,211.52249999999998)(229,211.765)(230,106.0225)(231,106.101)(232,70.76233333333333)(233,106.22175)(234,212.522)(235,70.94433333333333)(236,71.00166666666667)
}; % plot of the fourth histogram
\addplot[color=Orange] coordinates{(0,13.370972222222221)(1,20.617375)(2,27.29604878048781)(3,6.791766233766234)(4,17.95771428571428)(5,20.344983050847457)(6,19.23830303030303)(7,19.145393333333338)(8,19.844079207920792)(9,30.650852713178303)(10,23.99923188405797)(11,27.212699300699306)(12,29.79961971830985)(13,28.24623880597015)(14,21.477946236559138)(15,30.761333333333337)(16,18.063348684210524)(17,16.333132653061227)(18,25.020846153846154)(19,40.57404605263159)(20,35.0015987654321)(21,41.05929861111112)(22,40.37859119496855)(23,36.77924277456648)(24,48.595736842105254)(25,43.859869281045754)(26,36.82990184049079)(27,46.074418079096056)(28,59.43903921568626)(29,44.65153086419753)(30,39.49182051282051)(31,31.218532258064517)(32,33.67151886792452)(33,59.81677777777777)(34,40.6584)(35,38.30319512195123)(36,37.841629310344835)(37,40.50426271186441)(38,44.49015476190476)(39,55.87920833333333)(40,41.11768674698795)(41,40.133430555555556)(42,43.95410526315789)(43,47.7962375)(44,58.14736231884058)(45,55.809013888888884)(46,30.475208333333335)(47,61.08647826086956)(48,50.831215384615376)(49,31.51162857142857)(50,51.11263888888889)(51,35.818)(52,38.34883116883116)(53,52.011500000000005)(54,52.66581481481482)(55,68.7332602739726)(56,62.04644444444446)(57,39.538242424242426)(58,61.20101639344262)(59,57.91815492957747)(60,52.651281250000004)(61,38.44678205128205)(62,51.843578947368414)(63,39.85239393939394)(64,51.29576363636364)(65,37.665)(66,50.26978333333333)(67,42.37408163265306)(68,74.33060655737705)(69,56.32176595744681)(70,39.42520833333334)(71,33.831374999999994)(72,60.66848)(73,46.16137837837837)(74,60.62521276595745)(75,55.94609803921569)(76,53.8904716981132)(77,46.58991111111111)(78,42.42933333333333)(79,57.93296969696969)(80,16.88858823529412)(81,31.952366666666663)(82,56.87140740740741)(83,7.68856)(84,38.47968)(85,33.980117647058826)(86,22.668823529411764)(87,14.836461538461538)(88,84.45481249999999)(89,35.12854545454545)(90,74.37853846153847)(91,73.74266666666668)(92,21.52433333333333)(93,30.608263157894736)(94,64.70966666666668)(95,38.8692)(96,35.392272727272726)(97,68.83476470588235)(98,53.253)(99,75.14269230769231)(100,48.876583333333336)(101,83.9152142857143)(102,48.98425)(103,75.42253846153845)(104,78.49640000000001)(105,28.068214285714287)(106,78.63820000000001)(107,73.7815)(108,84.41278571428572)(109,30.336692307692303)(110,19.7396)(111,43.89533333333333)(112,61.8314375)(113,45.702076923076916)(114,54.12318181818182)(115,46.75929411764706)(116,62.170187500000004)(117,36.20127272727273)(118,19.9247)(119,70.42823529411764)(120,26.644333333333332)(121,140.0235)(122,42.910357142857144)(123,91.09254545454546)(124,40.1222)(125,40.147000000000006)(126,89.27588888888889)(127,40.218599999999995)(128,28.74857142857143)(129,73.2500909090909)(130,20.1646)(131,31.04869230769231)(132,36.73436363636363)(133,47.591941176470584)(134,40.4794)(135,50.625750000000004)(136,60.810500000000005)(137,81.128)(138,22.56566666666667)(139,50.80087499999999)(140,58.098)(141,58.144214285714284)(142,62.68353846153847)(143,45.298944444444444)(144,50.993)(145,95.27739999999999)(146,18.572)(147,68.1711111111111)(148,54.58293333333334)(149,20.482599999999998)(150,68.343)(151,102.5713)(152,17.105166666666666)(153,73.39314285714286)(154,77.109375)(155,34.37416666666667)(156,123.8126)(157,20.6518)(158,17.219583333333333)(159,51.735375)(160,41.4828)(161,69.17366666666666)(162,103.798)(163,69.40133333333334)(164,104.5355)(165,104.76050000000001)(166,140.00333333333333)(167,42.0318)(168,35.051)(169,105.2065)(170,210.51466666666667)(171,105.3585)(172,105.516)(173,35.19433333333333)(174,70.43833333333333)(175,52.864)(176,70.53099999999999)(177,53.0285)(178,70.7445)(179,106.167)(180,106.311)(181,35.464)(182,85.1522)(183,213.206)(184,53.3515)(185,213.60500000000002)(186,213.76)(187,53.5035)(188,107.097)(189,71.62766666666667)(190,107.521)(191,43.0272)(192,53.81875)(193,215.393)(194,143.74300000000002)(195,80.909375)(196,107.9575)(197,43.275400000000005)(198,72.353)(199,108.66749999999999)(200,72.46266666666666)(201,54.40675)(202,108.935)(203,54.5205)(204,109.066)(205,72.75066666666667)(206,109.156)(207,72.789)(208,87.3924)(209,109.4735)(210,109.67775)(211,109.7135)(212,109.748)(213,109.831)(214,87.8928)(215,87.9604)(216,73.32066666666667)(217,73.34400000000001)(218,73.38066666666667)(219,73.42399999999999)(220,44.0694)(221,73.46733333333333)(222,220.532)(223,73.52733333333333)(224,110.3265)(225,220.874)(226,73.66366666666667)(227,110.531)(228,221.2375)(229,73.79833333333333)(230,147.65)(231,55.388)(232,221.64)(233,110.9075)(234,221.972)(235,222.032)(236,111.12933333333335)(237,222.322)(238,111.463)(239,63.77628571428572)(240,223.508)(241,224.324)
}; % plot of the fifth histogram
\addplot[color=Melon] coordinates{(0,12.066225806451612)(1,15.584325581395348)(2,13.351530303030305)(3,14.369126984126982)(4,14.761272727272724)(5,20.675901960784312)(6,17.152598484848486)(7,22.72184821428571)(8,20.303270491803282)(9,22.594763513513517)(10,14.680286764705883)(11,21.307066666666667)(12,28.62722151898734)(13,19.901410256410255)(14,14.837098765432097)(15,24.669576923076914)(16,23.94859863945578)(17,32.58796478873239)(18,26.929194117647064)(19,23.177959677419356)(20,28.300985915492955)(21,33.63326356589147)(22,38.71163636363636)(23,43.16252500000001)(24,35.82096129032258)(25,42.55500671140939)(26,32.52592753623189)(27,43.34418902439025)(28,46.28307194244602)(29,41.1470253164557)(30,28.462129870129875)(31,40.06815671641791)(32,29.307228070175437)(33,36.22077419354838)(34,49.66233846153847)(35,41.262194915254234)(36,44.366300970873795)(37,30.134816513761464)(38,39.59837)(39,41.439225)(40,34.89)(41,40.92644186046512)(42,30.15374626865671)(43,33.81208235294118)(44,26.446064935064932)(45,22.737639999999995)(46,42.86483333333334)(47,32.1570989010989)(48,48.57796875)(49,31.928460526315792)(50,49.04215384615385)(51,47.385914285714286)(52,38.93319444444444)(53,48.15602739726027)(54,36.71302777777778)(55,43.492969230769226)(56,58.16070149253733)(57,55.91598148148149)(58,65.09164864864866)(59,39.762063492063504)(60,44.8524375)(61,70.234671875)(62,69.90697959183673)(63,46.74236206896552)(64,37.383476190476195)(65,36.303672727272726)(66,41.96986153846155)(67,55.154674418604635)(68,46.53707272727273)(69,43.81976086956522)(70,44.16638888888889)(71,63.30470689655173)(72,49.765874999999994)(73,36.77131111111112)(74,41.65996226415094)(75,64.43067499999998)(76,57.011333333333326)(77,48.08447826086957)(78,42.26266666666667)(79,38.86010526315789)(80,13.515243902439025)(81,18.4848)(82,40.45903125)(83,75.72045454545454)(84,44.89863636363636)(85,17.646619047619048)(86,39.72278571428571)(87,75.56592592592591)(88,37.1126)(89,61.88226666666666)(90,84.42836363636364)(91,43.72164705882353)(92,15.496916666666666)(93,62.034416666666665)(94,10.953411764705882)(95,46.57966666666667)(96,55.9481)(97,8.484)(98,37.35973333333333)(99,54.97329411764706)(100,41.574888888888886)(101,58.4980625)(102,33.047941176470594)(103,41.638444444444445)(104,62.50277777777777)(105,57.723769230769236)(106,72.9995)(107,51.221363636363634)(108,17.07981818181818)(109,37.59373333333334)(110,77.4369411764706)(111,43.43215384615385)(112,50.214800000000004)(113,22.167117647058824)(114,39.68878947368421)(115,23.579875)(116,23.592937499999998)(117,94.4079)(118,70.834)(119,34.364363636363635)(120,27.020642857142857)(121,81.09407142857143)(122,31.550666666666668)(123,50.50893333333333)(124,37.900099999999995)(125,21.067111111111114)(126,47.42225)(127,37.9601)(128,31.644833333333334)(129,88.6522)(130,63.348200000000006)(131,47.53666666666667)(132,67.94185714285715)(133,15.862250000000001)(134,51.937000000000005)(135,71.45362499999999)(136,47.65525)(137,63.56686666666667)(138,34.68745454545455)(139,109.0767857142857)(140,40.92507142857143)(141,44.08407692307693)(142,38.2192)(143,95.5734)(144,67.49188235294116)(145,13.664285714285715)(146,82.02285714285715)(147,27.348142857142857)(148,23.94225)(149,21.290888888888887)(150,44.259692307692305)(151,88.56476923076924)(152,23.99625)(153,27.43885714285714)(154,48.041)(155,96.1685)(156,27.536)(157,77.14959999999999)(158,32.199)(159,96.64966666666668)(160,38.6834)(161,96.76966666666668)(162,48.483)(163,64.76633333333332)(164,48.615)(165,77.8516)(166,64.90533333333333)(167,97.40674999999999)(168,73.153875)(169,65.149)(170,195.69299999999998)(171,97.9125)(172,98.0495)(173,196.567)(174,118.15279999999998)(175,98.5025)(176,39.469)(177,65.85133333333333)(178,32.940333333333335)(179,66.00433333333334)(180,99.06325)(181,66.07433333333334)(182,66.11)(183,39.6864)(184,49.93325)(185,100.08725)(186,50.373)(187,134.465)(188,67.28433333333334)(189,67.32033333333334)(190,50.584)(191,67.56233333333334)(192,50.69825)(193,101.505)(194,33.949999999999996)(195,68.015)(196,81.7612)(197,68.234)(198,102.42575)(199,102.641)(200,68.47133333333333)(201,68.52233333333334)(202,206.181)(203,68.761)(204,41.318200000000004)(205,138.08033333333333)(206,34.58566666666667)(207,69.26333333333334)(208,207.876)(209,52.03)(210,208.553)(211,125.1778)(212,69.66666666666667)(213,41.833800000000004)(214,52.35275)(215,41.912400000000005)(216,30.003142857142855)(217,52.553)(218,70.26766666666667)(219,84.4138)(220,211.212)(221,211.361)(222,211.445)(223,84.7212)(224,105.981)(225,70.68366666666667)(226,106.0675)(227,53.09325)(228,70.815)(229,53.15725)(230,141.856)(231,212.976)(232,213.307)(233,213.841)(234,91.67771428571427)(235,106.9995)(236,107.165)(237,214.717)(238,107.3915)(239,107.4615)(240,215.105)(241,72.14566666666667)(242,216.873)(243,216.97)
}; % plot of the first histogram
\legend{glass \#1,  glass \#2, glass \#3, no glass \#1,  no glass \#2, no glass \#3,} % legend of the plot


\end{axis}
\end{tikzpicture}


\end{document}


==> plots/glass_bottles/injury_levels.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
title={Injury Levels - Glass bottles},
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
ylabel={Amount}, % label for the y-axis
symbolic x coords={HEALTHY,MINOR,MODERATE,SERIOUS}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=PineGreen, fill] coordinates{(HEALTHY,16515)(MINOR,10639)(MODERATE,2047)(SERIOUS,660)
}; % plot of the first histogram
\addplot[color=Green, fill] coordinates{(HEALTHY,16461)(MINOR,10690)(MODERATE,2074)(SERIOUS,634)
}; % plot of the second histogram
\addplot[color=LimeGreen, fill] coordinates{(HEALTHY,16438)(MINOR,10650)(MODERATE,2106)(SERIOUS,660)
}; % plot of the third histogram
\addplot[color=RedOrange, fill] coordinates{(HEALTHY,23840)(MINOR,5101)(MODERATE,824)(SERIOUS,211)
}; % plot of the fourth histogram
\addplot[color=Orange, fill] coordinates{(HEALTHY,23781)(MINOR,5170)(MODERATE,793)(SERIOUS,192)
}; % plot of the fifth histogram
\addplot[color=Melon, fill] coordinates{(HEALTHY,23902)(MINOR,5062)(MODERATE,791)(SERIOUS,210)
}; % plot of the first histogram
\legend{glass \#1,  glass \#2, glass \#3, no glass \#1,  no glass \#2, no glass \#3,} % legend of the plot
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
ylabel={Amount}, % label for the y-axis
symbolic x coords={SEVERE,CRITICAL,FATAL}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=PineGreen, fill] coordinates{(SEVERE,124)(CRITICAL,13)(FATAL,2)
}; % plot of the first histogram
\addplot[color=Green, fill] coordinates{(SEVERE,131)(CRITICAL,9)(FATAL,1)
}; % plot of the second histogram
\addplot[color=LimeGreen, fill] coordinates{(SEVERE,129)(CRITICAL,15)(FATAL,2)
}; % plot of the third histogram
\addplot[color=RedOrange, fill] coordinates{(SEVERE,23)(CRITICAL,1)(FATAL,0)
}; % plot of the fourth histogram
\addplot[color=Orange, fill] coordinates{(SEVERE,58)(CRITICAL,6)(FATAL,0)
}; % plot of the fifth histogram
\addplot[color=Melon, fill] coordinates{(SEVERE,33)(CRITICAL,2)(FATAL,0)
}; % plot of the first histogram
\legend{glass \#1,  glass \#2, glass \#3, no glass \#1,  no glass \#2, no glass \#3,} % legend of the plot
\end{axis}
\end{tikzpicture}
\end{document}

==> plots/num_ppl/avg_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={Speed [m/s]},    title={Average Speed - Number of people},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=Red] coordinates{(0,4.018260258854219)(1,4.01683637463454)(2,4.0137139374238116)(3,4.0090585902782525)(4,4.003251470079557)(5,3.995790950543669)(6,3.9874532168953842)(7,3.9792316056542227)(8,3.970156971375808)(9,3.9617774430427413)(10,3.952640885676943)(11,3.941687637621894)(12,3.9304683727667795)(13,3.9185783122606153)(14,3.9066509115462527)(15,3.8923243712055506)(16,3.8787919224268306)(17,3.8653819809123706)(18,3.8502560729220505)(19,3.8352451478631235)(20,3.820024906600249)(21,3.803303919556741)(22,3.7838252406643393)(23,3.7623183655632033)(24,3.7391844572461315)(25,3.715972871842844)(26,3.687568223165555)(27,3.6597445094707695)(28,3.631654676258993)(29,3.5997956403269753)(30,3.5685067232837935)(31,3.5399323429916163)(32,3.5114294422432186)(33,3.48869277440706)(34,3.4682306940371457)(35,3.4459915611814345)(36,3.4270360013981125)(37,3.4054811866859622)(38,3.381824981301421)(39,3.3585853705672046)(40,3.335791886773647)(41,3.3162051282051284)(42,3.290909090909091)(43,3.2722330941509026)(44,3.2500556916908)(45,3.226704871060172)(46,3.2055294117647057)(47,3.1816420440784694)(48,3.156304401890077)(49,3.1252408477842004)(50,3.097454256165473)(51,3.0704032809295967)(52,3.0381690140845072)(53,3.004499274310595)(54,2.9660558726344246)(55,2.9292145296491774)(56,2.881555591415201)(57,2.840227767543125)(58,2.796880415944541)(59,2.755391804457225)(60,2.6957091999250515)(61,2.6416309012875536)(62,2.5701970443349755)(63,2.510497000856898)(64,2.445591204846309)(65,2.388862891904539)(66,2.332846359873387)(67,2.279028585884139)(68,2.2358934169278997)(69,2.1836900568951503)(70,2.1424148606811144)(71,2.0976608187134502)(72,2.0601571946795647)(73,2.0168961201501876)(74,1.9803479381443299)(75,1.9298657718120806)(76,1.884481558803062)(77,1.836231884057971)(78,1.7633472169632716)(79,1.7005136309758988)(80,1.6478988168094655)(81,1.6041315345699831)(82,1.5497588776852258)(83,1.509009009009009)(84,1.4680259499536608)(85,1.4485849056603775)(86,1.4184808901790034)(87,1.4089787863838183)(88,1.3973908680381335)(89,1.3944162436548224)(90,1.3858024691358024)(91,1.3733681462140992)(92,1.3678590496529632)(93,1.3580786026200873)(94,1.3541781959048147)(95,1.3408197641774284)(96,1.3335230506545248)(97,1.3254608294930876)(98,1.3230140186915889)(99,1.314540059347181)(100,1.3100961538461537)(101,1.3007290400972054)(102,1.2912801484230056)(103,1.2858040201005025)(104,1.2786989795918366)(105,1.2721970187945562)(106,1.2636783124588002)(107,1.257313829787234)(108,1.2510148849797023)(109,1.2472602739726026)(110,1.2427385892116183)(111,1.2352112676056337)(112,1.2287769784172662)(113,1.2219796215429404)(114,1.2179675994108983)(115,1.2137518684603887)(116,1.2099697885196374)(117,1.2068702290076336)(118,1.2009273570324575)(119,1.1954828660436136)(120,1.190779014308426)(121,1.1835084882780922)(122,1.1783960720130933)(123,1.1731890091590342)(124,1.1632825719120135)(125,1.1547008547008546)(126,1.1484375)(127,1.148375768217735)(128,1.1411974977658623)(129,1.1397459165154264)(130,1.1374885426214483)(131,1.1347583643122676)(132,1.130885122410546)(133,1.1296472831267874)(134,1.1256038647342994)(135,1.1218074656188606)(136,1.1157684630738522)(137,1.1124620060790273)(138,1.1094069529652353)(139,1.1042752867570387)(140,1.0976645435244161)(141,1.0958019375672767)(142,1.092896174863388)(143,1.0880713489409142)(144,1.0843644544431945)(145,1.082004555808656)(146,1.0776361529548089)(147,1.0725326991676576)(148,1.065217391304348)(149,1.0605686032138442)(150,1.0554156171284634)(151,1.0523627075351214)(152,1.0507152145643692)(153,1.0498687664041995)(154,1.0493333333333332)(155,1.0407055630936228)(156,1.0397805212620028)(157,1.0363128491620113)(158,1.0256045519203414)(159,1.0244604316546762)(160,1.0204678362573099)(161,1.017910447761194)(162,1.0165912518853695)(163,1.0137614678899083)(164,1.0138888888888888)(165,1.0078369905956113)(166,1.0047923322683705)(167,1.0032310177705976)(168,1)(169,1)(170,0.9983388704318937)(171,0.9983136593591906)(172,0.9982935153583617)(173,0.9982847341337907)(174,0.998272884283247)(175,0.9982456140350877)(176,0.9964476021314387)(177,0.996415770609319)(178,0.9963570127504554)(179,0.9963235294117647)(180,0.9962825278810409)(181,0.9962546816479401)(182,0.9962121212121212)(183,0.9961759082217974)(184,0.996116504854369)(185,0.996078431372549)(186,0.9960159362549801)(187,0.9959595959595959)(188,0.9959266802443992)(189,0.9958847736625515)(190,0.9958419958419958)(191,0.9957983193277311)(192,0.9957716701902748)(193,0.9957537154989384)(194,0.9957264957264957)(195,0.9956709956709957)(196,0.9956331877729258)(197,0.9956140350877193)(198,0.9955654101995566)(199,0.9955156950672646)(200,0.9954648526077098)(201,0.9954128440366973)(202,0.9953810623556582)(203,0.9953051643192489)(204,0.9952038369304557)(205,0.9951690821256038)(206,0.9951456310679612)(207,0.9951100244498777)(208,0.995049504950495)(209,0.9949748743718593)(210,0.9948849104859335)(211,0.9947916666666666)(212,0.9947643979057592)(213,0.9946808510638298)(214,0.9946091644204852)(215,0.9945945945945946)(216,0.9944598337950139)(217,0.994413407821229)(218,0.9943502824858758)(219,0.9943019943019943)(220,0.9942196531791907)(221,0.9941690962099126)(222,0.9940476190476191)(223,0.9939024390243902)(224,0.9938650306748467)(225,0.9938080495356038)(226,0.9937106918238994)(227,0.9935897435897436)(228,0.9934426229508196)(229,0.9933554817275747)(230,0.9931740614334471)(231,0.993103448275862)(232,0.993006993006993)(233,0.9929328621908127)(234,0.9928571428571429)(235,0.9927272727272727)(236,0.9926470588235294)(237,0.9925373134328358)(238,0.9923664122137404)(239,0.9922480620155039)(240,0.9921875)(241,0.9920318725099602)(242,0.991869918699187)(243,0.9918367346938776)(244,0.9917355371900827)(245,0.9916317991631799)(246,0.9914893617021276)(247,0.9914529914529915)(248,0.9912280701754386)(249,0.9912280701754386)(250,0.9911504424778761)(251,0.990990990990991)(252,0.9907834101382489)(253,0.9906542056074766)(254,0.9904761904761905)(255,0.9903381642512077)(256,0.9902439024390244)(257,0.9899497487437185)(258,0.9949238578680203)(259,0.9948453608247423)(260,0.9947916666666666)(261,0.9947368421052631)(262,0.9945945945945946)(263,0.9944444444444445)(264,0.9943502824858758)(265,0.9942857142857143)(266,0.9942196531791907)(267,0.9940828402366864)(268,0.9940119760479041)(269,0.9938271604938271)(270,0.9936305732484076)(271,0.9934640522875817)(272,0.9933774834437086)(273,0.9931506849315068)(274,0.9930555555555556)(275,0.993006993006993)(276,0.9928057553956835)(277,0.9927007299270073)(278,0.9925925925925926)(279,0.9922480620155039)(280,0.9921875)(281,0.992)(282,0.991869918699187)(283,0.9916666666666667)(284,0.9914529914529915)(285,0.9910714285714286)(286,0.9819819819819819)(287,0.9908256880733946)(288,0.9907407407407407)(289,0.9904761904761905)(290,0.9903846153846154)(291,0.9900990099009901)(292,0.98989898989899)(293,0.9895833333333334)(294,0.989010989010989)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)
}; % plot of the first histogram
\addplot[color=BurntOrange] coordinates{(0,4.019484073411902)(1,4.017131327953045)(2,4.014037680088659)(3,4.010251630941286)(4,4.004147031102733)(5,3.997592019263846)(6,3.9904144675566595)(7,3.9825606628526335)(8,3.974289961033222)(9,3.964688050469051)(10,3.955371693619155)(11,3.9451422712125095)(12,3.9346182422096936)(13,3.9239883746926)(14,3.9099136346931274)(15,3.8967125094197437)(16,3.8833664037167885)(17,3.868460388639761)(18,3.854197651161598)(19,3.8403246205733557)(20,3.825466579861111)(21,3.8096937921802665)(22,3.7896162268065)(23,3.7709683171848063)(24,3.748078460308676)(25,3.72289003370858)(26,3.6980149047022355)(27,3.669248166678089)(28,3.640202221589291)(29,3.605253394672405)(30,3.5740611691831203)(31,3.5457179652285897)(32,3.519606207241782)(33,3.496713371389033)(34,3.474324566112006)(35,3.452100528609849)(36,3.42765895674054)(37,3.40343862455018)(38,3.385322997416021)(39,3.3666702207058323)(40,3.3446564464541746)(41,3.319945541184479)(42,3.303330228225431)(43,3.281578947368421)(44,3.2590501902073874)(45,3.2377833753148613)(46,3.215137376879212)(47,3.1924003211131926)(48,3.160902047592695)(49,3.1319276250178087)(50,3.103726525821596)(51,3.0719043293975172)(52,3.040544771446462)(53,3.0093684380552417)(54,2.9736534934133734)(55,2.9406179872259623)(56,2.898600143575018)(57,2.861198738170347)(58,2.8095146379044684)(59,2.7608478304339132)(60,2.706616729088639)(61,2.6470076169749728)(62,2.579700272479564)(63,2.5206258890469417)(64,2.454905847373637)(65,2.3894491854150504)(66,2.335127860026918)(67,2.2827122443261416)(68,2.235961594413733)(69,2.1906060606060604)(70,2.1477878882962034)(71,2.100032583903552)(72,2.066711590296496)(73,2.023410202655486)(74,1.9776496034607065)(75,1.9400149031296572)(76,1.8836123005060335)(77,1.8216612377850163)(78,1.7598122866894197)(79,1.707855251544572)(80,1.6500457456541628)(81,1.5996231747527083)(82,1.5426205552849488)(83,1.4995)(84,1.4806122448979593)(85,1.4537859007832898)(86,1.4331379861481086)(87,1.4165307232191409)(88,1.4065265486725664)(89,1.40437464946719)(90,1.3959044368600682)(91,1.3943254198031267)(92,1.391764705882353)(93,1.3846153846153846)(94,1.3780193236714975)(95,1.3719362745098038)(96,1.3682559598494355)(97,1.3587786259541985)(98,1.3497091144149969)(99,1.3440577806959948)(100,1.3413493653974615)(101,1.3310719131614654)(102,1.3237113402061855)(103,1.3161200279134682)(104,1.3093883357041252)(105,1.3051337671728127)(106,1.2968405584129317)(107,1.285820895522388)(108,1.2792452830188679)(109,1.275229357798165)(110,1.2647058823529411)(111,1.2659323367427222)(112,1.2552166934189406)(113,1.2495921696574226)(114,1.2444260941370768)(115,1.2391666666666667)(116,1.233558178752108)(117,1.2246127366609294)(118,1.2223190932868353)(119,1.2178919397697077)(120,1.2116591928251121)(121,1.2076502732240437)(122,1.2040627885503232)(123,1.19644527595884)(124,1.1926345609065157)(125,1.191204588910134)(126,1.1847195357833655)(127,1.1820837390457644)(128,1.177690029615005)(129,1.1748251748251748)(130,1.1710526315789473)(131,1.1676891615541922)(132,1.1626442812172089)(133,1.1627659574468086)(134,1.1596091205211727)(135,1.1546961325966851)(136,1.1501128668171559)(137,1.1436781609195403)(138,1.1402085747392816)(139,1.134818288393904)(140,1.1288782816229117)(141,1.1248484848484848)(142,1.1214723926380368)(143,1.1161048689138577)(144,1.1125158027812896)(145,1.1112531969309463)(146,1.106631989596879)(147,1.1003963011889035)(148,1.0963855421686748)(149,1.0874316939890711)(150,1.0822873082287308)(151,1.0786838340486409)(152,1.072674418604651)(153,1.069219440353461)(154,1.061654135338346)(155,1.0519083969465648)(156,1.0434108527131782)(157,1.0362776025236593)(158,1.0305466237942122)(159,1.030844155844156)(160,1.0279605263157894)(161,1.0283333333333333)(162,1.026936026936027)(163,1.0256410256410255)(164,1.0175438596491229)(165,1.0142857142857142)(166,1.0108892921960073)(167,1.0073529411764706)(168,1.007421150278293)(169,1.0056285178236397)(170,1.0056603773584907)(171,1.0057803468208093)(172,1.003883495145631)(173,1.0039525691699605)(174,1.002016129032258)(175,1.0020408163265306)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,0.997275204359673)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,0.995850622406639)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)(347,1)
}; % plot of the second histogram
\addplot[color=Cyan] coordinates{(0,4.019152780566151)(1,4.0174653113907715)(2,4.015038816404504)(3,4.011110200065596)(4,4.005439747529275)(5,3.9995374264087467)(6,3.99244138873468)(7,3.9843050302160776)(8,3.9765497101898144)(9,3.967484080747866)(10,3.9588140657320157)(11,3.94888178913738)(12,3.939763666058219)(13,3.9289080911233305)(14,3.9149236429615444)(15,3.9016122364613475)(16,3.8886590282198177)(17,3.875347923374993)(18,3.8608441521946832)(19,3.8454429941088137)(20,3.8285544318857823)(21,3.8115516397454723)(22,3.7913741857964967)(23,3.7746984023475707)(24,3.752027575020276)(25,3.7296652396659415)(26,3.702880058330295)(27,3.6718465736810186)(28,3.63899629132802)(29,3.6103672061118868)(30,3.5815184900503887)(31,3.554679191775966)(32,3.5305578531384985)(33,3.506208213944604)(34,3.482536855644603)(35,3.4622709122555544)(36,3.4396891302033428)(37,3.4205885594621406)(38,3.4013651877133104)(39,3.3800447111424874)(40,3.355151515151515)(41,3.3339977575682074)(42,3.3209338122113903)(43,3.3006613756613756)(44,3.275735294117647)(45,3.2585844428871757)(46,3.237300330982875)(47,3.2166715932604197)(48,3.19101805492338)(49,3.163616455498201)(50,3.135235332043843)(51,3.1057005152069137)(52,3.071969696969697)(53,3.0371621621621623)(54,3.0003669051550172)(55,2.9666857034075766)(56,2.9254437869822487)(57,2.887936313533374)(58,2.8405919661733616)(59,2.792739273927393)(60,2.742948864939234)(61,2.6862745098039214)(62,2.6360696517412934)(63,2.5733194913054764)(64,2.505697232772653)(65,2.445073612684032)(66,2.383933845245127)(67,2.3273791191869417)(68,2.282289002557545)(69,2.2462711302618494)(70,2.216649607642443)(71,2.1775733993632826)(72,2.133211678832117)(73,2.092838196286472)(74,2.0563657863618445)(75,2.014291547570437)(76,1.9513444302176697)(77,1.8819569120287254)(78,1.8129123468426014)(79,1.738423645320197)(80,1.6801848049281314)(81,1.6156716417910448)(82,1.5644983461962514)(83,1.5349492671927847)(84,1.5)(85,1.4755162241887905)(86,1.453558504221954)(87,1.4403669724770642)(88,1.427594779366066)(89,1.4218158890290038)(90,1.417146513115803)(91,1.4098254686489982)(92,1.4026229508196721)(93,1.3921438082556592)(94,1.3869653767820773)(95,1.3821305841924398)(96,1.3774373259052926)(97,1.3676366217175302)(98,1.3613505747126438)(99,1.3544395924308588)(100,1.3429416112342942)(101,1.3388182498130141)(102,1.3318216175359032)(103,1.3184615384615384)(104,1.3066666666666666)(105,1.2973621103117505)(106,1.2929782082324455)(107,1.2844262295081967)(108,1.2779632721202003)(109,1.2748735244519394)(110,1.272572402044293)(111,1.270293609671848)(112,1.2688266199649738)(113,1.264)(114,1.257918552036199)(115,1.2541133455210238)(116,1.249767008387698)(117,1.2407582938388626)(118,1.2353506243996157)(119,1.2294117647058824)(120,1.2235528942115768)(121,1.21840242669363)(122,1.2137718396711203)(123,1.2133194588969822)(124,1.2069693769799366)(125,1.20403825717322)(126,1.1984897518878102)(127,1.1960569550930997)(128,1.1906354515050168)(129,1.1837655016910935)(130,1.1837899543378996)(131,1.1840277777777777)(132,1.1789473684210525)(133,1.1744324970131421)(134,1.1670702179176755)(135,1.1627906976744187)(136,1.157960199004975)(137,1.149746192893401)(138,1.1437740693196405)(139,1.1391417425227568)(140,1.1339522546419099)(141,1.1326116373477673)(142,1.1275720164609053)(143,1.1199442119944212)(144,1.1136363636363635)(145,1.110632183908046)(146,1.1075581395348837)(147,1.107669616519174)(148,1.1069277108433735)(149,1.1003086419753085)(150,1.0923317683881064)(151,1.0858505564387917)(152,1.0800653594771241)(153,1.0787269681742044)(154,1.07679180887372)(155,1.062937062937063)(156,1.056637168141593)(157,1.0487364620938628)(158,1.0422794117647058)(159,1.0373831775700935)(160,1.0326923076923078)(161,1.0291828793774318)(162,1.023715415019763)(163,1.0141129032258065)(164,1.0101626016260163)(165,1.0102669404517455)(166,1.0082815734989647)(167,1.0084566596194504)(168,1.0063965884861408)(169,1.006423982869379)(170,1.002169197396963)(171,1.0021881838074398)(172,1.0021929824561404)(173,1.0022075055187638)(174,1.0022222222222221)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)(347,1)(348,1)(349,1)(350,1)(351,1)(352,1)(353,1)
}; % plot of the third histogram
\addplot[color=SeaGreen] coordinates{(0,4.018062617072518)(1,4.015831726241198)(2,4.012468940591823)(3,4.008486950173389)(4,4.003323025799603)(5,3.9972862957937583)(6,3.9896882721915987)(7,3.9797300566010354)(8,3.9723522744073727)(9,3.963832455480311)(10,3.954122340425532)(11,3.942901960784314)(12,3.931357839459865)(13,3.9192761173567314)(14,3.904643962848297)(15,3.8916902793037647)(16,3.8786206077872745)(17,3.8646767991210402)(18,3.8520007538161947)(19,3.836215271031669)(20,3.8208100186517453)(21,3.804655314474046)(22,3.7856737990647584)(23,3.763836017569546)(24,3.7431685716448415)(25,3.717594409986653)(26,3.695949243533431)(27,3.6678194854491775)(28,3.6411939775910365)(29,3.609302325581395)(30,3.5791820855868677)(31,3.5514589905362777)(32,3.52727087368743)(33,3.507583737097114)(34,3.48664915736485)(35,3.467189810076197)(36,3.447121034077556)(37,3.4276484213092773)(38,3.408832807570978)(39,3.39)(40,3.3689710610932475)(41,3.349016370890081)(42,3.329746566614753)(43,3.303392051244723)(44,3.2825956937799043)(45,3.264243917462273)(46,3.23858592263792)(47,3.220810942843185)(48,3.198019801980198)(49,3.1684886343918097)(50,3.138400860523485)(51,3.104286509556504)(52,3.0782775119617223)(53,3.043245387819877)(54,3.007591300779647)(55,2.9668014471164077)(56,2.9328785211267605)(57,2.892230576441103)(58,2.847975372957613)(59,2.7945745992601725)(60,2.7368150244404426)(61,2.68163484807744)(62,2.615536166619758)(63,2.5632855890090616)(64,2.511070670306339)(65,2.453683212140373)(66,2.389588859416446)(67,2.3343706777316737)(68,2.2883369330453562)(69,2.2494398805078415)(70,2.1991443018280825)(71,2.171887550200803)(72,2.1423251965246175)(73,2.093113902122131)(74,2.038914027149321)(75,1.9835603569751057)(76,1.9301416707376648)(77,1.8801422041645506)(78,1.8076718167288226)(79,1.7502768549280177)(80,1.7015437392795882)(81,1.6488413547237077)(82,1.6040515653775322)(83,1.5706214689265536)(84,1.528497409326425)(85,1.4973297730307076)(86,1.4735054347826086)(87,1.4482997918112421)(88,1.4377199155524278)(89,1.428368794326241)(90,1.4183526011560694)(91,1.4085231447465099)(92,1.4)(93,1.396525679758308)(94,1.388593155893536)(95,1.3878648233486943)(96,1.3766536964980545)(97,1.36600790513834)(98,1.3618895116092875)(99,1.3590576766856215)(100,1.3553173948887056)(101,1.347789824854045)(102,1.3423499577345732)(103,1.3290488431876606)(104,1.3185763888888888)(105,1.3089788732394365)(106,1.3033807829181494)(107,1.2974683544303798)(108,1.2943882244710212)(109,1.2887850467289719)(110,1.285037878787879)(111,1.2758620689655173)(112,1.2674418604651163)(113,1.2625368731563422)(114,1.2619047619047619)(115,1.2573158425832491)(116,1.2533197139938712)(117,1.2481977342945416)(118,1.2403746097814776)(119,1.2333685322069694)(120,1.2296137339055795)(121,1.2239130434782608)(122,1.2228381374722839)(123,1.2168539325842698)(124,1.2100456621004567)(125,1.2074159907300115)(126,1.1971664698937425)(127,1.1949458483754514)(128,1.1851851851851851)(129,1.1836477987421383)(130,1.1814720812182742)(131,1.1776061776061777)(132,1.1771653543307086)(133,1.1704697986577182)(134,1.1680327868852458)(135,1.163888888888889)(136,1.15625)(137,1.1499272197962154)(138,1.1471025260029717)(139,1.1437216338880485)(140,1.1381987577639752)(141,1.1340694006309149)(142,1.126602564102564)(143,1.1223491027732464)(144,1.1166666666666667)(145,1.1177474402730376)(146,1.1157167530224525)(147,1.1124780316344465)(148,1.1057347670250897)(149,1.1018181818181818)(150,1.0961182994454715)(151,1.0936329588014981)(152,1.09021113243762)(153,1.087890625)(154,1.0796812749003983)(155,1.0686868686868687)(156,1.060041407867495)(157,1.0529661016949152)(158,1.0475161987041037)(159,1.0397350993377483)(160,1.0335570469798658)(161,1.0296803652968036)(162,1.0255813953488373)(163,1.0238663484486874)(164,1.0216346153846154)(165,1.0148148148148148)(166,1.0100250626566416)(167,1.0076335877862594)(168,1.005128205128205)(169,1)(170,1)(171,1)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)
}; % plot of the fourth histogram
\addplot[color=LimeGreen] coordinates{(0,4.019325368938862)(1,4.016863576693932)(2,4.013826758845059)(3,4.00934003900236)(4,4.003841561542854)(5,3.997156996946404)(6,3.9894629867351306)(7,3.981352235550709)(8,3.973234118169702)(9,3.9646127755794236)(10,3.9554558011049723)(11,3.9430137309210913)(12,3.930722891566265)(13,3.92052040942163)(14,3.9067426400759735)(15,3.8924808117601146)(16,3.8788365095285857)(17,3.864309210526316)(18,3.8491710758377424)(19,3.8359584815271828)(20,3.8203847300924547)(21,3.804297774366846)(22,3.786211258697027)(23,3.7646914589293012)(24,3.7414274828549656)(25,3.71802300061452)(26,3.6924895435533736)(27,3.664998111069135)(28,3.637183761521867)(29,3.6094372382800533)(30,3.576097404677988)(31,3.550721420643729)(32,3.5256958078300036)(33,3.5013760918990067)(34,3.479404466501241)(35,3.457818930041152)(36,3.437933796049119)(37,3.4202216066481994)(38,3.401090230956821)(39,3.379774948178857)(40,3.359413202933985)(41,3.3409162221524946)(42,3.316871761658031)(43,3.297791064607208)(44,3.2748208802456498)(45,3.2552893862563383)(46,3.2367193108399137)(47,3.2128167462357693)(48,3.1931281857655276)(49,3.1626365054602186)(50,3.13028594442207)(51,3.103548454036107)(52,3.0725477570294055)(53,3.0403190075321223)(54,3.000229726625316)(55,2.9648706384998813)(56,2.9222030130896517)(57,2.882142857142857)(58,2.8386840010612895)(59,2.801806734191076)(60,2.749218971882988)(61,2.695060632948832)(62,2.6365868631062)(63,2.5684887459807073)(64,2.516075016744809)(65,2.4623168178646195)(66,2.4101633393829403)(67,2.3547169811320754)(68,2.304262807978099)(69,2.271919191919192)(70,2.2363028021748224)(71,2.1986062717770034)(72,2.164934478084049)(73,2.1266355140186914)(74,2.0787937743190663)(75,2.0209077001529834)(76,1.9745762711864407)(77,1.9290038525041278)(78,1.8676975945017182)(79,1.799640071985603)(80,1.7261306532663316)(81,1.680921052631579)(82,1.6268758526603002)(83,1.5946890286512927)(84,1.5551575931232091)(85,1.5324107793153678)(86,1.5160089352196575)(87,1.5026375282592312)(88,1.4883720930232558)(89,1.483568075117371)(90,1.4758128469468677)(91,1.469224620303757)(92,1.463038180341186)(93,1.4586404586404587)(94,1.454771784232365)(95,1.449116904962153)(96,1.444160272804774)(97,1.4362532523850824)(98,1.4210992907801419)(99,1.4066726780883678)(100,1.3958143767060964)(101,1.3885291396854764)(102,1.383536014967259)(103,1.374762808349146)(104,1.370334928229665)(105,1.3570731707317074)(106,1.3476523476523476)(107,1.3444444444444446)(108,1.3357438016528926)(109,1.3256302521008403)(110,1.32237539766702)(111,1.3116178067318132)(112,1.3025302530253025)(113,1.294314381270903)(114,1.287015945330296)(115,1.2767441860465116)(116,1.2699530516431925)(117,1.2660332541567696)(118,1.259927797833935)(119,1.256723716381418)(120,1.2533992583436342)(121,1.2474874371859297)(122,1.2439949431099873)(123,1.2388250319284801)(124,1.2311688311688311)(125,1.2272126816380449)(126,1.221024258760108)(127,1.215846994535519)(128,1.209141274238227)(129,1.2)(130,1.1968616262482168)(131,1.1924746743849493)(132,1.1903367496339678)(133,1.1837037037037037)(134,1.1849624060150377)(135,1.180428134556575)(136,1.1738461538461538)(137,1.1679626749611198)(138,1.1629746835443038)(139,1.1594202898550725)(140,1.160392798690671)(141,1.154103852596315)(142,1.1457975986277873)(143,1.1398601398601398)(144,1.1352313167259787)(145,1.1283905967450272)(146,1.1291512915129152)(147,1.1245283018867924)(148,1.117533718689788)(149,1.1041257367387034)(150,1.1)(151,1.098360655737705)(152,1.0960334029227556)(153,1.0895522388059702)(154,1.084051724137931)(155,1.0798226164079823)(156,1.0741573033707865)(157,1.064516129032258)(158,1.0660377358490567)(159,1.0578313253012048)(160,1.0515970515970516)(161,1.045)(162,1.0378787878787878)(163,1.0332480818414322)(164,1.0283505154639174)(165,1.0238095238095237)(166,1.018918918918919)(167,1.016304347826087)(168,1.0110803324099722)(169,1.005586592178771)(170,1.0028169014084507)(171,1.0028409090909092)(172,1)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,1)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)
}; % plot of the fifth histogram
\legend{30000 ppl,  27500 ppl, 25000 ppl, 22500 ppl, 20000 ppl} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/num_ppl/evac_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={ppl/s},    title={Evacuation Speed - Number of people},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=Red] coordinates{(0,36)(1,49)(2,58)(3,77)(4,70)(5,107)(6,108)(7,114)(8,141)(9,143)(10,146)(11,129)(12,160)(13,142)(14,176)(15,131)(16,136)(17,149)(18,148)(19,141)(20,159)(21,158)(22,156)(23,160)(24,157)(25,139)(26,152)(27,157)(28,155)(29,156)(30,141)(31,130)(32,117)(33,125)(34,130)(35,132)(36,131)(37,112)(38,122)(39,93)(40,95)(41,85)(42,90)(43,64)(44,75)(45,71)(46,81)(47,68)(48,88)(49,78)(50,80)(51,65)(52,79)(53,79)(54,80)(55,68)(56,84)(57,73)(58,75)(59,76)(60,69)(61,81)(62,73)(63,77)(64,75)(65,70)(66,63)(67,46)(68,52)(69,60)(70,62)(71,56)(72,47)(73,40)(74,71)(75,49)(76,52)(77,49)(78,48)(79,43)(80,47)(81,44)(82,39)(83,39)(84,20)(85,32)(86,34)(87,26)(88,17)(89,16)(90,20)(91,33)(92,30)(93,21)(94,17)(95,21)(96,17)(97,23)(98,20)(99,18)(100,12)(101,22)(102,20)(103,18)(104,22)(105,23)(106,10)(107,19)(108,14)(109,12)(110,19)(111,27)(112,13)(113,16)(114,17)(115,15)(116,13)(117,13)(118,7)(119,22)(120,17)(121,12)(122,20)(123,17)(124,9)(125,15)(126,14)(127,18)(128,17)(129,10)(130,15)(131,14)(132,13)(133,12)(134,16)(135,10)(136,14)(137,9)(138,19)(139,13)(140,13)(141,14)(142,16)(143,8)(144,11)(145,13)(146,19)(147,13)(148,17)(149,15)(150,9)(151,15)(152,9)(153,12)(154,11)(155,8)(156,13)(157,13)(158,10)(159,10)(160,15)(161,7)(162,9)(163,7)(164,9)(165,12)(166,9)(167,8)(168,6)(169,3)(170,10)(171,8)(172,4)(173,5)(174,10)(175,8)(176,6)(177,10)(178,6)(179,7)(180,5)(181,7)(182,6)(183,9)(184,6)(185,9)(186,8)(187,5)(188,7)(189,6)(190,6)(191,4)(192,3)(193,4)(194,7)(195,5)(196,3)(197,6)(198,6)(199,6)(200,7)(201,5)(202,8)(203,10)(204,4)(205,3)(206,4)(207,6)(208,7)(209,9)(210,8)(211,3)(212,7)(213,6)(214,2)(215,10)(216,4)(217,5)(218,4)(219,6)(220,4)(221,8)(222,9)(223,3)(224,5)(225,6)(226,7)(227,8)(228,5)(229,9)(230,5)(231,5)(232,4)(233,4)(234,6)(235,4)(236,5)(237,7)(238,5)(239,4)(240,6)(241,6)(242,2)(243,4)(244,4)(245,5)(246,2)(247,7)(248,1)(249,3)(250,5)(251,6)(252,4)(253,5)(254,4)(255,3)(256,7)(257,4)(258,4)(259,3)(260,4)(261,6)(262,6)(263,4)(264,3)(265,3)(266,5)(267,3)(268,6)(269,6)(270,5)(271,3)(272,6)(273,3)(274,2)(275,5)(276,3)(277,3)(278,7)(279,2)(280,4)(281,3)(282,4)(283,4)(284,6)(285,2)(286,3)(287,2)(288,4)(289,2)(290,4)(291,3)(292,4)(293,6)(294,4)(295,2)(296,2)(297,2)(298,5)(299,3)(300,3)(301,4)(302,2)(303,2)(304,4)(305,5)(306,4)(307,4)(308,3)(309,6)(310,5)(311,4)(312,2)(313,1)(314,3)(315,3)(316,4)(317,2)(318,3)(319,3)(320,2)(321,3)(322,3)(323,2)(324,3)(325,4)(326,1)(327,3)(328,1)(329,3)(330,3)(331,4)(332,3)(333,1)(334,3)(335,4)(336,1)(337,3)(338,1)
}; % plot of the first histogram
\addplot[color=BurntOrange] coordinates{(0,35)(1,38)(2,52)(3,80)(4,95)(5,98)(6,93)(7,91)(8,133)(9,110)(10,131)(11,131)(12,129)(13,148)(14,125)(15,138)(16,136)(17,127)(18,133)(19,138)(20,122)(21,145)(22,128)(23,137)(24,129)(25,143)(26,140)(27,145)(28,134)(29,148)(30,146)(31,110)(32,130)(33,112)(34,120)(35,138)(36,85)(37,114)(38,100)(39,103)(40,82)(41,79)(42,54)(43,60)(44,68)(45,71)(46,98)(47,87)(48,76)(49,57)(50,73)(51,87)(52,69)(53,60)(54,58)(55,82)(56,61)(57,69)(58,57)(59,69)(60,68)(61,64)(62,71)(63,75)(64,59)(65,57)(66,56)(67,52)(68,60)(69,54)(70,40)(71,51)(72,40)(73,26)(74,42)(75,51)(76,45)(77,53)(78,31)(79,37)(80,21)(81,27)(82,23)(83,28)(84,27)(85,20)(86,24)(87,23)(88,21)(89,17)(90,24)(91,21)(92,12)(93,18)(94,19)(95,33)(96,19)(97,15)(98,20)(99,22)(100,13)(101,18)(102,17)(103,18)(104,20)(105,13)(106,14)(107,10)(108,15)(109,9)(110,20)(111,18)(112,13)(113,12)(114,9)(115,12)(116,20)(117,14)(118,16)(119,12)(120,15)(121,13)(122,11)(123,10)(124,11)(125,9)(126,6)(127,11)(128,10)(129,10)(130,11)(131,22)(132,13)(133,17)(134,13)(135,15)(136,12)(137,6)(138,8)(139,13)(140,11)(141,7)(142,11)(143,7)(144,9)(145,11)(146,9)(147,8)(148,12)(149,16)(150,16)(151,10)(152,8)(153,13)(154,6)(155,9)(156,7)(157,10)(158,6)(159,6)(160,9)(161,6)(162,9)(163,14)(164,9)(165,7)(166,6)(167,5)(168,6)(169,3)(170,11)(171,3)(172,10)(173,10)(174,6)(175,1)(176,9)(177,4)(178,7)(179,7)(180,3)(181,5)(182,4)(183,2)(184,5)(185,2)(186,6)(187,2)(188,2)(189,4)(190,0)(191,7)(192,3)(193,3)(194,5)(195,5)(196,5)(197,1)(198,3)(199,4)(200,6)(201,6)(202,2)(203,2)(204,3)(205,2)(206,3)(207,3)(208,5)(209,2)(210,4)(211,3)(212,3)(213,3)(214,3)(215,3)(216,4)(217,3)(218,1)(219,6)(220,5)(221,3)(222,2)(223,5)(224,5)(225,1)(226,1)(227,3)(228,0)(229,2)(230,3)(231,2)(232,3)(233,3)(234,3)(235,4)(236,4)(237,4)(238,3)(239,2)(240,1)(241,6)(242,4)(243,3)(244,1)(245,3)(246,2)(247,3)(248,1)(249,2)(250,4)(251,2)(252,3)(253,5)(254,4)(255,5)(256,4)(257,2)(258,0)(259,2)(260,4)(261,4)(262,3)(263,3)(264,7)(265,3)(266,1)(267,2)(268,5)(269,4)(270,4)(271,2)(272,5)(273,3)(274,2)(275,3)(276,2)(277,1)(278,3)(279,1)(280,4)(281,3)(282,5)(283,7)(284,2)(285,1)(286,2)(287,3)(288,6)(289,0)(290,0)(291,2)(292,4)(293,1)(294,5)(295,4)(296,7)(297,4)(298,3)(299,1)(300,1)(301,4)(302,2)(303,7)(304,3)(305,4)(306,2)(307,1)(308,0)(309,4)(310,4)(311,1)(312,1)(313,2)(314,5)(315,1)(316,4)(317,6)(318,0)(319,0)(320,5)(321,1)(322,1)(323,3)(324,2)(325,1)(326,1)(327,3)(328,1)(329,3)(330,0)(331,2)(332,1)(333,2)(334,2)(335,0)(336,1)(337,0)(338,0)(339,1)(340,0)(341,1)(342,1)(343,1)(344,2)(345,0)(346,1)(347,0)
}; % plot of the second histogram
\addplot[color=Cyan] coordinates{(0,26)(1,40)(2,50)(3,76)(4,75)(5,87)(6,103)(7,86)(8,117)(9,92)(10,109)(11,120)(12,103)(13,103)(14,139)(15,104)(16,137)(17,134)(18,116)(19,114)(20,110)(21,147)(22,116)(23,139)(24,145)(25,129)(26,132)(27,121)(28,134)(29,137)(30,119)(31,116)(32,113)(33,108)(34,90)(35,114)(36,101)(37,84)(38,86)(39,77)(40,70)(41,88)(42,68)(43,63)(44,68)(45,60)(46,55)(47,67)(48,66)(49,64)(50,59)(51,68)(52,51)(53,56)(54,65)(55,62)(56,58)(57,47)(58,66)(59,72)(60,50)(61,59)(62,51)(63,61)(64,50)(65,49)(66,53)(67,52)(68,49)(69,36)(70,40)(71,31)(72,47)(73,50)(74,31)(75,45)(76,49)(77,48)(78,35)(79,42)(80,28)(81,32)(82,25)(83,24)(84,18)(85,22)(86,14)(87,16)(88,17)(89,17)(90,8)(91,15)(92,17)(93,23)(94,13)(95,12)(96,19)(97,11)(98,13)(99,14)(100,11)(101,9)(102,14)(103,19)(104,19)(105,9)(106,14)(107,17)(108,10)(109,9)(110,14)(111,14)(112,14)(113,11)(114,8)(115,19)(116,10)(117,14)(118,17)(119,14)(120,10)(121,12)(122,11)(123,11)(124,4)(125,11)(126,14)(127,12)(128,7)(129,10)(130,12)(131,8)(132,17)(133,6)(134,7)(135,11)(136,12)(137,8)(138,9)(139,14)(140,15)(141,6)(142,9)(143,10)(144,8)(145,8)(146,9)(147,13)(148,15)(149,6)(150,9)(151,14)(152,16)(153,10)(154,13)(155,7)(156,8)(157,8)(158,8)(159,15)(160,4)(161,6)(162,8)(163,4)(164,5)(165,4)(166,10)(167,4)(168,2)(169,6)(170,4)(171,1)(172,3)(173,3)(174,5)(175,4)(176,4)(177,4)(178,3)(179,3)(180,11)(181,0)(182,5)(183,5)(184,7)(185,4)(186,15)(187,3)(188,3)(189,5)(190,7)(191,3)(192,4)(193,0)(194,4)(195,2)(196,3)(197,5)(198,5)(199,6)(200,4)(201,5)(202,1)(203,2)(204,1)(205,2)(206,4)(207,1)(208,4)(209,7)(210,7)(211,9)(212,4)(213,3)(214,5)(215,0)(216,0)(217,2)(218,4)(219,6)(220,2)(221,4)(222,5)(223,3)(224,3)(225,4)(226,0)(227,3)(228,4)(229,4)(230,1)(231,1)(232,1)(233,2)(234,1)(235,3)(236,2)(237,3)(238,1)(239,3)(240,6)(241,3)(242,2)(243,1)(244,1)(245,3)(246,4)(247,5)(248,2)(249,2)(250,4)(251,2)(252,3)(253,4)(254,3)(255,1)(256,2)(257,2)(258,2)(259,3)(260,2)(261,3)(262,3)(263,3)(264,4)(265,2)(266,2)(267,2)(268,2)(269,2)(270,1)(271,3)(272,2)(273,1)(274,4)(275,2)(276,2)(277,1)(278,3)(279,2)(280,1)(281,4)(282,1)(283,1)(284,2)(285,2)(286,1)(287,2)(288,1)(289,0)(290,3)(291,2)(292,4)(293,0)(294,4)(295,2)(296,2)(297,4)(298,5)(299,3)(300,3)(301,3)(302,3)(303,2)(304,1)(305,1)(306,0)(307,1)(308,4)(309,3)(310,3)(311,4)(312,3)(313,5)(314,4)(315,1)(316,1)(317,1)(318,0)(319,1)(320,0)(321,1)(322,1)(323,1)(324,0)(325,0)(326,1)(327,1)(328,1)(329,1)(330,0)(331,2)(332,0)(333,0)(334,2)(335,1)(336,0)(337,2)(338,0)(339,1)(340,3)(341,0)(342,0)(343,0)(344,0)(345,1)(346,0)(347,0)(348,1)(349,0)(350,0)(351,0)(352,0)(353,1)(354,0)
}; % plot of the third histogram
\addplot[color=SeaGreen] coordinates{(0,28)(1,39)(2,62)(3,63)(4,76)(5,67)(6,90)(7,109)(8,90)(9,77)(10,93)(11,113)(12,111)(13,121)(14,122)(15,123)(16,115)(17,126)(18,138)(19,110)(20,107)(21,107)(22,123)(23,110)(24,114)(25,101)(26,102)(27,101)(28,121)(29,115)(30,119)(31,81)(32,76)(33,100)(34,96)(35,84)(36,104)(37,80)(38,65)(39,77)(40,71)(41,69)(42,58)(43,52)(44,71)(45,50)(46,56)(47,59)(48,63)(49,72)(50,56)(51,53)(52,56)(53,61)(54,45)(55,48)(56,44)(57,53)(58,52)(59,49)(60,54)(61,56)(62,55)(63,43)(64,47)(65,42)(66,40)(67,45)(68,38)(69,35)(70,37)(71,33)(72,39)(73,38)(74,32)(75,39)(76,31)(77,29)(78,27)(79,28)(80,27)(81,28)(82,19)(83,25)(84,23)(85,17)(86,21)(87,12)(88,7)(89,17)(90,17)(91,17)(92,14)(93,4)(94,12)(95,11)(96,12)(97,13)(98,14)(99,13)(100,10)(101,12)(102,11)(103,11)(104,7)(105,6)(106,12)(107,15)(108,15)(109,13)(110,8)(111,6)(112,14)(113,7)(114,16)(115,10)(116,4)(117,8)(118,12)(119,14)(120,11)(121,16)(122,10)(123,12)(124,13)(125,14)(126,15)(127,19)(128,14)(129,5)(130,9)(131,16)(132,13)(133,10)(134,9)(135,12)(136,14)(137,11)(138,8)(139,15)(140,8)(141,8)(142,11)(143,12)(144,15)(145,7)(146,7)(147,10)(148,7)(149,8)(150,7)(151,12)(152,8)(153,9)(154,5)(155,10)(156,10)(157,8)(158,8)(159,6)(160,8)(161,7)(162,10)(163,2)(164,10)(165,6)(166,5)(167,3)(168,10)(169,3)(170,4)(171,5)(172,5)(173,2)(174,2)(175,0)(176,3)(177,5)(178,5)(179,2)(180,3)(181,1)(182,4)(183,5)(184,5)(185,2)(186,2)(187,3)(188,1)(189,2)(190,1)(191,3)(192,4)(193,5)(194,4)(195,4)(196,2)(197,5)(198,4)(199,4)(200,1)(201,3)(202,5)(203,4)(204,2)(205,0)(206,3)(207,0)(208,4)(209,3)(210,3)(211,1)(212,3)(213,3)(214,4)(215,2)(216,1)(217,3)(218,3)(219,2)(220,3)(221,5)(222,3)(223,2)(224,2)(225,2)(226,3)(227,1)(228,4)(229,3)(230,2)(231,0)(232,3)(233,2)(234,1)(235,4)(236,4)(237,2)(238,3)(239,2)(240,1)(241,1)(242,4)(243,2)(244,1)(245,3)(246,3)(247,4)(248,3)(249,2)(250,3)(251,4)(252,3)(253,3)(254,3)(255,3)(256,3)(257,3)(258,2)(259,3)(260,0)(261,0)(262,2)(263,3)(264,4)(265,1)(266,4)(267,2)(268,1)(269,4)(270,0)(271,0)(272,2)(273,2)(274,1)(275,1)(276,1)(277,1)(278,2)(279,2)(280,4)(281,2)(282,3)(283,1)(284,3)(285,4)(286,0)(287,2)(288,4)(289,4)(290,1)(291,2)(292,0)(293,1)(294,2)(295,2)(296,1)(297,0)(298,3)(299,4)(300,5)(301,1)(302,1)(303,1)(304,3)(305,2)(306,2)(307,1)(308,1)(309,1)(310,0)(311,0)(312,0)(313,3)(314,0)(315,2)(316,2)(317,2)(318,4)(319,3)(320,2)(321,1)(322,1)(323,2)(324,1)(325,0)(326,0)(327,2)(328,2)(329,4)(330,2)(331,0)(332,0)(333,1)(334,0)(335,0)(336,0)(337,0)(338,0)(339,1)(340,0)(341,0)(342,0)(343,0)(344,0)(345,0)(346,1)(347,0)
}; % plot of the fourth histogram
\addplot[color=LimeGreen] coordinates{(0,28)(1,27)(2,42)(3,51)(4,57)(5,69)(6,81)(7,81)(8,83)(9,81)(10,97)(11,93)(12,93)(13,82)(14,106)(15,97)(16,99)(17,108)(18,91)(19,86)(20,90)(21,99)(22,102)(23,92)(24,102)(25,86)(26,101)(27,88)(28,110)(29,110)(30,106)(31,116)(32,76)(33,81)(34,81)(35,84)(36,93)(37,66)(38,78)(39,72)(40,56)(41,71)(42,52)(43,46)(44,43)(45,51)(46,32)(47,50)(48,48)(49,53)(50,52)(51,54)(52,39)(53,42)(54,47)(55,48)(56,41)(57,49)(58,29)(59,37)(60,51)(61,33)(62,43)(63,46)(64,43)(65,42)(66,39)(67,31)(68,31)(69,32)(70,45)(71,35)(72,27)(73,35)(74,41)(75,31)(76,31)(77,29)(78,29)(79,32)(80,38)(81,21)(82,18)(83,15)(84,8)(85,22)(86,12)(87,24)(88,8)(89,11)(90,7)(91,15)(92,6)(93,12)(94,14)(95,9)(96,16)(97,13)(98,10)(99,5)(100,12)(101,7)(102,7)(103,5)(104,11)(105,17)(106,9)(107,15)(108,12)(109,7)(110,13)(111,7)(112,6)(113,16)(114,11)(115,6)(116,6)(117,7)(118,9)(119,8)(120,10)(121,5)(122,7)(123,10)(124,11)(125,12)(126,7)(127,6)(128,9)(129,9)(130,7)(131,8)(132,6)(133,9)(134,8)(135,4)(136,3)(137,10)(138,11)(139,10)(140,12)(141,9)(142,10)(143,7)(144,7)(145,11)(146,12)(147,8)(148,7)(149,7)(150,12)(151,9)(152,8)(153,3)(154,12)(155,4)(156,10)(157,11)(158,8)(159,6)(160,6)(161,3)(162,5)(163,1)(164,9)(165,6)(166,2)(167,5)(168,2)(169,3)(170,3)(171,1)(172,3)(173,4)(174,3)(175,3)(176,2)(177,5)(178,6)(179,4)(180,6)(181,5)(182,2)(183,3)(184,1)(185,1)(186,3)(187,2)(188,2)(189,3)(190,2)(191,1)(192,2)(193,3)(194,2)(195,2)(196,4)(197,1)(198,1)(199,3)(200,4)(201,2)(202,1)(203,2)(204,5)(205,2)(206,6)(207,4)(208,5)(209,1)(210,4)(211,2)(212,3)(213,2)(214,2)(215,1)(216,3)(217,2)(218,1)(219,1)(220,5)(221,3)(222,2)(223,4)(224,3)(225,0)(226,2)(227,2)(228,1)(229,7)(230,5)(231,4)(232,1)(233,1)(234,7)(235,3)(236,1)(237,3)(238,2)(239,2)(240,2)(241,2)(242,0)(243,0)(244,0)(245,2)(246,2)(247,1)(248,2)(249,1)(250,3)(251,3)(252,1)(253,2)(254,4)(255,3)(256,3)(257,6)(258,2)(259,1)(260,0)(261,2)(262,1)(263,1)(264,1)(265,1)(266,0)(267,3)(268,2)(269,1)(270,1)(271,3)(272,2)(273,4)(274,3)(275,1)(276,0)(277,3)(278,2)(279,3)(280,2)(281,2)(282,4)(283,1)(284,2)(285,1)(286,0)(287,0)(288,4)(289,1)(290,1)(291,1)(292,1)(293,2)(294,2)(295,1)(296,2)(297,2)(298,1)(299,1)(300,0)(301,1)(302,1)(303,0)(304,1)(305,1)(306,3)(307,3)(308,2)(309,1)(310,1)(311,0)(312,3)(313,2)(314,2)(315,0)(316,2)(317,1)(318,3)(319,2)(320,2)(321,1)(322,0)(323,2)(324,1)(325,1)(326,1)(327,2)(328,5)(329,1)(330,3)(331,3)(332,1)(333,1)(334,3)(335,0)(336,1)(337,2)(338,1)(339,0)(340,1)(341,0)(342,1)(343,0)(344,1)(345,0)
}; % plot of the fifth histogram
\legend{30000 ppl,  27500 ppl, 25000 ppl, 22500 ppl, 20000 ppl} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/num_ppl/evac_time.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={s},    title={Evacuation Time - Number of people},   legend style={at={(0,1)}, anchor=north west},]

\addplot[color=Red] coordinates{(0,10.62986111111111)(1,15.727734693877553)(2,9.368637931034483)(3,15.22831168831169)(4,12.367571428571427)(5,13.338355140186913)(6,14.773444444444443)(7,18.32413157894737)(8,18.902127659574468)(9,9.083776223776225)(10,15.11126712328767)(11,12.744193798449613)(12,12.92048125)(13,9.373718309859154)(14,12.826136363636362)(15,18.60796183206107)(16,12.43954411764706)(17,21.695402684563764)(18,22.56217567567567)(19,16.46952482269504)(20,19.57757861635219)(21,19.817468354430382)(22,21.314134615384614)(23,18.145424999999996)(24,26.492242038216556)(25,21.134309352517977)(26,26.491434210526315)(27,24.082681528662416)(28,21.601419354838704)(29,28.56121794871795)(30,24.63017730496453)(31,17.664461538461534)(32,24.422581196581195)(33,22.944792)(34,22.858400000000007)(35,16.93062121212121)(36,17.814236641221374)(37,15.025598214285713)(38,17.664540983606557)(39,25.233440860215048)(40,19.793484210526316)(41,26.587858823529416)(42,25.155422222222224)(43,17.696734375000002)(44,23.974026666666667)(45,22.692577464788734)(46,29.30796296296296)(47,26.558735294117646)(48,24.884522727272724)(49,29.339448717948724)(50,23.867025)(51,22.03658461538462)(52,25.43017721518987)(53,12.094113924050635)(54,26.361250000000002)(55,19.733014705882358)(56,24.01207142857142)(57,38.21717808219177)(58,29.540386666666667)(59,25.371315789473684)(60,19.5608115942029)(61,28.641567901234563)(62,31.80753424657535)(63,30.179454545454544)(64,27.12356000000001)(65,19.3669)(66,32.347238095238104)(67,21.053804347826087)(68,20.51407692307692)(69,14.538283333333334)(70,32.970274193548384)(71,26.060107142857138)(72,24.830468085106386)(73,34.090174999999995)(74,38.51774647887324)(75,39.8634693877551)(76,30.05728846153846)(77,27.907816326530615)(78,22.37160416666667)(79,34.12148837209302)(80,24.95844680851064)(81,28.91156818181818)(82,20.021871794871792)(83,25.08910256410257)(84,39.08485)(85,24.44025)(86,37.518205882352945)(87,37.697692307692314)(88,22.824117647058824)(89,30.431625000000004)(90,24.356050000000003)(91,17.761727272727274)(92,29.440733333333334)(93,27.936904761904763)(94,34.52564705882353)(95,23.24042857142857)(96,22.891117647058824)(97,21.236565217391302)(98,64.1192)(99,16.12783333333333)(100,15.9225)(101,22.234409090909093)(102,44.35045)(103,43.76866666666667)(104,44.862545454545455)(105,29.95113043478261)(106,39.0484)(107,31.04089473684211)(108,35.02321428571428)(109,32.565333333333335)(110,25.81984210526316)(111,29.257148148148147)(112,30.083384615384617)(113,30.6874375)(114,28.895470588235295)(115,39.4188)(116,22.43253846153846)(117,14.749769230769232)(118,27.396857142857147)(119,22.362636363636362)(120,40.72311764705882)(121,32.68183333333334)(122,14.61085)(123,46.684529411764714)(124,10.197444444444445)(125,32.87753333333333)(126,35.23492857142857)(127,38.56805555555556)(128,23.126117647058823)(129,9.1777)(130,26.222266666666666)(131,28.103928571428572)(132,30.272846153846153)(133,41.18808333333333)(134,18.3186875)(135,39.3868)(136,28.138571428571428)(137,43.788111111111114)(138,26.056473684210527)(139,22.579769230769234)(140,38.115692307692306)(141,49.836357142857146)(142,24.678812500000003)(143,36.735)(144,45.099363636363634)(145,30.391923076923074)(146,26.123842105263158)(147,30.407846153846155)(148,23.26435294117647)(149,53.38013333333333)(150,43.96644444444445)(151,33.13953333333333)(152,32.72188888888889)(153,16.099999999999998)(154,8.343363636363636)(155,49.525625)(156,30.484461538461538)(157,46.10938461538462)(158,19.3337)(159,19.3353)(160,12.892266666666668)(161,27.629428571428573)(162,21.493000000000002)(163,27.63828571428572)(164,21.49966666666667)(165,24.605416666666667)(166,55.42411111111111)(167,62.369125)(168,66.21066666666667)(169,30.592333333333332)(170,29.5529)(171,49.695499999999996)(172,48.43425)(173,18.3554)(174,60.181200000000004)(175,24.227375000000002)(176,49.3195)(177,9.1777)(178,15.296166666666666)(179,42.300428571428576)(180,18.3554)(181,42.320142857142855)(182,66.42816666666666)(183,32.93522222222222)(184,49.41883333333333)(185,21.577333333333332)(186,24.277124999999998)(187,38.849599999999995)(188,13.111)(189,49.47016666666667)(190,32.38833333333333)(191,48.5875)(192,64.79733333333333)(193,22.94425)(194,13.111)(195,18.3554)(196,64.86066666666666)(197,49.585499999999996)(198,32.443333333333335)(199,15.296166666666666)(200,42.52814285714286)(201,59.5424)(202,62.988125)(203,9.1777)(204,22.94425)(205,64.97666666666667)(206,74.53675)(207,32.49966666666666)(208,42.61185714285715)(209,44.620444444444445)(210,50.209625)(211,65.03266666666667)(212,13.111)(213,66.98016666666666)(214,97.588)(215,19.5214)(216,48.81125)(217,39.0564)(218,48.8245)(219,49.811)(220,22.94425)(221,24.422)(222,56.260999999999996)(223,65.15033333333334)(224,18.3554)(225,15.296166666666666)(226,42.759)(227,50.39675)(228,59.8966)(229,44.83277777777778)(230,59.9302)(231,59.9366)(232,48.94025)(233,48.945750000000004)(234,49.98583333333334)(235,48.96925)(236,18.3554)(237,27.987714285714283)(238,18.3554)(239,48.99025)(240,32.663833333333336)(241,67.42266666666667)(242,45.8885)(243,22.94425)(244,49.02475)(245,60.102999999999994)(246,98.0915)(247,42.95442857142857)(248,91.777)(249,30.592333333333332)(250,39.263)(251,32.727)(252,22.94425)(253,39.283)(254,22.94425)(255,30.592333333333332)(256,43.03185714285714)(257,49.13275)(258,22.94425)(259,30.592333333333332)(260,49.14625)(261,32.76416666666667)(262,67.72366666666667)(263,22.94425)(264,30.592333333333332)(265,100.541)(266,39.3464)(267,30.592333333333332)(268,32.7975)(269,15.296166666666666)(270,60.37140000000001)(271,30.592333333333332)(272,32.816833333333335)(273,65.64966666666668)(274,45.8885)(275,39.4064)(276,30.592333333333332)(277,65.69500000000001)(278,58.249857142857145)(279,45.8885)(280,75.62975)(281,65.72833333333334)(282,22.94425)(283,75.66425)(284,32.881)(285,45.8885)(286,65.78266666666667)(287,45.8885)(288,49.3465)(289,45.8885)(290,22.94425)(291,65.82133333333333)(292,22.94425)(293,32.9195)(294,75.82225)(295,45.8885)(296,98.801)(297,45.8885)(298,39.5298)(299,65.88833333333334)(300,101.19833333333334)(301,22.94425)(302,45.8885)(303,45.8885)(304,75.93825)(305,60.75940000000001)(306,22.94425)(307,102.487)(308,65.95533333333333)(309,32.98383333333334)(310,82.0592)(311,76.05725)(312,99.009)(313,91.777)(314,66.02166666666666)(315,30.592333333333332)(316,76.11525)(317,45.8885)(318,30.592333333333332)(319,30.592333333333332)(320,99.1405)(321,30.592333333333332)(322,30.592333333333332)(323,45.8885)(324,30.592333333333332)(325,22.94425)(326,91.777)(327,30.592333333333332)(328,91.777)(329,30.592333333333332)(330,30.592333333333332)(331,49.632999999999996)(332,30.592333333333332)(333,91.777)(334,30.592333333333332)(335,22.94425)(336,91.777)(337,30.592333333333332)(338,91.777)
}; % plot of the first histogram
\addplot[color=BurntOrange] coordinates{(0,8.97402857142857)(1,6.979263157894737)(2,9.308942307692307)(3,10.1985625)(4,12.159463157894736)(5,9.668938775510203)(6,9.077774193548386)(7,10.020714285714284)(8,9.962428571428573)(9,9.547881818181816)(10,7.648358778625953)(11,8.645412213740459)(12,14.9583488372093)(13,11.916141891891892)(14,9.334352)(15,12.130514492753623)(16,14.259536764705885)(17,12.41976377952756)(18,10.048308270676694)(19,16.2846884057971)(20,12.71110655737705)(21,14.377737931034485)(22,16.430523437499996)(23,15.462817518248178)(24,13.460457364341083)(25,11.766867132867134)(26,12.577614285714285)(27,21.59993103448276)(28,21.001089552238803)(29,15.905304054054051)(30,21.010143835616432)(31,16.5812)(32,16.284315384615383)(33,18.968053571428577)(34,14.80885)(35,16.03176811594203)(36,17.691905882352945)(37,15.744982456140352)(38,13.67699)(39,11.916048543689323)(40,14.122439024390246)(41,13.774772151898732)(42,17.520407407407404)(43,20.688783333333333)(44,23.685911764705878)(45,14.467563380281693)(46,20.25297959183673)(47,16.930080459770114)(48,22.34705263157895)(49,19.480017543859653)(50,17.274958904109592)(51,21.35824137931035)(52,14.020797101449274)(53,21.136533333333333)(54,14.174448275862067)(55,15.523036585365853)(56,23.368754098360657)(57,11.979666666666668)(58,19.81278947368421)(59,10.931565217391302)(60,25.54980882352942)(61,18.911781250000004)(62,20.27857746478874)(63,22.271440000000002)(64,20.62515254237288)(65,16.025543859649122)(66,25.867035714285702)(67,22.01403846153846)(68,16.554033333333333)(69,25.498148148148147)(70,22.969649999999998)(71,19.534352941176476)(72,23.019299999999998)(73,23.6485)(74,21.988523809523805)(75,24.162568627450973)(76,25.701755555555554)(77,26.219811320754715)(78,19.935064516129035)(79,10.448108108108109)(80,18.420809523809524)(81,20.06848148148148)(82,10.102695652173912)(83,2.76775)(84,17.233703703703704)(85,19.407149999999998)(86,12.944875000000001)(87,13.51504347826087)(88,11.10995238095238)(89,9.154470588235295)(90,19.47225)(91,7.422476190476191)(92,30.336666666666662)(93,24.654473684210526)(94,16.57048484848485)(95,16.452473684210524)(96,26.064333333333334)(97,19.55915)(98,14.239636363636363)(99,6.026846153846154)(100,13.068944444444444)(101,32.31605882352942)(102,8.722555555555555)(103,19.643549999999998)(104,12.09769230769231)(105,22.481571428571424)(106,15.746)(107,10.5028)(108,35.02711111111111)(109,23.6526)(110,8.763055555555557)(111,6.582833333333333)(112,8.783)(113,13.185583333333334)(114,27.709400000000006)(115,45.26628571428572)(116,29.728249999999996)(117,26.44033333333333)(118,26.461333333333336)(119,12.218615384615383)(120,14.44681818181818)(121,15.899599999999998)(122,14.46072727272727)(123,17.688888888888886)(124,39.8235)(125,21.730363636363634)(126,7.9719)(127,15.953)(128,21.763272727272728)(129,21.774545454545457)(130,24.581384615384614)(131,14.104529411764705)(132,30.757384615384616)(133,26.677866666666667)(134,13.347999999999999)(135,13.359499999999999)(136,10.0235)(137,12.339076923076922)(138,14.591636363636365)(139,57.33714285714286)(140,14.600727272727273)(141,22.959142857142858)(142,8.932)(143,14.621636363636362)(144,26.819)(145,10.061)(146,33.562916666666666)(147,15.114)(148,30.235125)(149,32.2628)(150,6.207999999999999)(151,13.456000000000001)(152,17.946)(153,8.0836)(154,26.96666666666667)(155,17.983333333333334)(156,13.491833333333332)(157,18.00488888888889)(158,28.947499999999998)(159,27.111666666666665)(160,29.591272727272727)(161,54.279333333333334)(162,16.2888)(163,8.147)(164,27.175)(165,9.06688888888889)(166,20.40575)(167,11.667428571428571)(168,11.67057142857143)(169,16.3532)(170,40.898)(171,40.908)(172,16.3736)(173,13.6565)(174,40.995)(175,20.5085)(176,35.177571428571426)(177,16.4404)(178,16.4508)(179,27.441666666666666)(180,13.729333333333335)(181,27.476)(182,27.506666666666664)(183,41.2795)(184,16.526400000000002)(185,55.18266666666667)(186,55.202)(187,27.608333333333334)(188,27.622)(189,27.669666666666668)(190,83.059)(191,33.2524)(192,55.46)(193,33.2932)(194,16.654400000000003)(195,83.345)(196,27.795333333333332)(197,55.678)(198,27.853333333333335)(199,27.863333333333333)(200,20.9205)(201,41.852999999999994)(202,83.753)(203,20.961)(204,42.039)(205,21.0245)(206,42.063)(207,28.05633333333333)(208,16.845599999999997)(209,16.860400000000002)(210,21.083)(211,42.2275)(212,42.25)(213,42.279)(214,28.209)(215,12.095428571428572)(216,28.240333333333336)(217,42.3965)(218,33.929199999999994)(219,42.444500000000005)(220,42.458)(221,33.9744)(222,28.32133333333333)(223,42.493)(224,56.68333333333334)(225,56.79333333333333)(226,63.96300000000001)(227,56.87733333333333)(228,17.069399999999998)(229,12.195857142857141)(230,42.706)(231,28.497666666666664)(232,42.7655)(233,42.8295)(234,34.2952)(235,21.4385)(236,24.509999999999998)(237,21.45025)(238,28.607666666666663)(239,85.854)(240,42.9615)(241,36.837857142857146)(242,57.31333333333333)(243,21.4965)(244,43.009)(245,86.039)(246,21.5215)(247,43.101)(248,17.2446)(249,64.734)(250,57.554833333333335)(251,43.259)(252,86.586)(253,28.874666666666666)(254,86.724)(255,86.968)(256,87.058)
}; % plot of the second histogram
\addplot[color=Cyan] coordinates{(0,12.569615384615386)(1,8.311625)(2,8.41766)(3,8.441513157894738)(4,5.780733333333333)(5,12.62866666666667)(6,8.65990291262136)(7,8.924593023255813)(8,8.201162393162393)(9,4.533152173913043)(10,7.311311926605503)(11,9.081366666666668)(12,8.821291262135922)(13,8.92335922330097)(14,7.742251798561149)(15,13.313499999999998)(16,10.581029197080293)(17,10.937186567164176)(18,10.972887931034483)(19,8.122070175438598)(20,10.412163636363633)(21,7.866625850340136)(22,13.723853448275861)(23,10.382165467625901)(24,14.1336)(25,14.344077519379844)(26,14.97266666666667)(27,17.808157024793395)(28,14.104246268656714)(29,17.99029197080292)(30,13.247529411764708)(31,12.70309482758621)(32,10.104681415929203)(33,11.177796296296297)(34,15.402433333333338)(35,12.215657894736847)(36,10.967376237623762)(37,12.55890476190476)(38,9.594837209302325)(39,12.298441558441557)(40,9.333957142857145)(41,12.874193181818178)(42,11.433117647058825)(43,13.338634920634922)(44,15.065249999999999)(45,14.1175)(46,17.660527272727276)(47,17.26426865671642)(48,17.579818181818183)(49,18.188359374999997)(50,13.538254237288136)(51,14.503882352941176)(52,19.406137254901964)(53,19.946785714285713)(54,21.049723076923076)(55,14.07433870967742)(56,9.698931034482758)(57,24.003148936170216)(58,19.038151515151515)(59,19.24329166666667)(60,11.35732)(61,20.36240677966102)(62,12.429882352941176)(63,11.45950819672131)(64,12.743380000000002)(65,16.940755102040818)(66,15.695490566037737)(67,16.027846153846156)(68,10.485408163265305)(69,7.145333333333332)(70,11.27455)(71,24.978193548387097)(72,16.506531914893614)(73,14.239699999999997)(74,10.453096774193549)(75,23.075644444444443)(76,14.596285714285715)(77,16.285979166666664)(78,16.781428571428574)(79,14.004595238095234)(80,14.0245)(81,10.236999999999998)(82,13.116239999999998)(83,13.677291666666669)(84,18.261777777777777)(85,17.94881818181818)(86,4.7055)(87,4.1204375)(88,19.410764705882357)(89,7.7724705882352945)(90,16.534375)(91,8.8272)(92,11.691529411764705)(93,17.295739130434782)(94,15.315923076923077)(95,27.67725)(96,28.003894736842096)(97,12.098363636363636)(98,30.73846153846154)(99,23.801642857142856)(100,24.25109090909091)(101,14.831111111111113)(102,4.771214285714286)(103,21.128315789473685)(104,17.621684210526315)(105,29.79888888888889)(106,14.38292857142857)(107,19.76088235294118)(108,26.9089)(109,7.482444444444444)(110,4.812357142857143)(111,14.450142857142856)(112,4.8225)(113,18.431818181818183)(114,25.38175)(115,10.699421052631578)(116,14.537214285714287)(117,19.969117647058823)(118,24.262142857142855)(119,20.3996)(120,17.013666666666666)(121,12.38290909090909)(122,6.1979999999999995)(123,34.1135)(124,31.039636363636365)(125,24.40342857142857)(126,11.39175)(127,13.694399999999998)(128,5.710083333333333)(129,42.8475)(130,28.24447058823529)(131,11.440833333333332)(132,29.445142857142855)(133,12.499272727272727)(134,11.473666666666666)(135,43.072625)(136,30.648888888888887)(137,19.725142857142856)(138,23.035066666666662)(139,23.056)(140,15.383111111111113)(141,6.927200000000001)(142,26.01025)(143,8.67425)(144,30.865333333333336)(145,10.693538461538461)(146,13.910333333333334)(147,23.195999999999998)(148,29.850285714285718)(149,8.708187500000001)(150,20.9155)(151,16.108615384615383)(152,19.958571428571428)(153,8.739125)(154,17.4895)(155,26.253375)(156,9.34)(157,17.52025)(158,17.54575)(159,17.553)(160,14.073400000000001)(161,23.513)(162,35.2975)(163,70.65)(164,23.573666666666668)(165,35.401)(166,17.7135)(167,17.7335)(168,23.672)(169,19.37618181818182)(170,42.670399999999994)(171,28.4552)(172,10.165571428571429)(173,17.8)(174,18.994933333333332)(175,14.266399999999999)(176,10.196)(177,17.89525)(178,23.888666666666666)(179,14.339400000000001)(180,14.35)(181,35.9145)(182,43.119600000000005)(183,72.095)(184,18.02775)(185,20.614571428571427)(186,20.628285714285713)(187,8.025555555555556)(188,28.9252)(189,36.2125)(190,18.11425)(191,12.082333333333333)(192,18.14725)(193,14.527600000000001)(194,18.195)(195,48.58733333333333)(196,36.474000000000004)(197,73.207)(198,24.413)(199,24.44333333333333)(200,48.925333333333334)(201,36.70416666666667)(202,24.480999999999998)(203,49.095333333333336)(204,18.42125)(205,14.742799999999999)(206,36.873)(207,73.787)(208,55.378499999999995)(209,36.944)(210,73.93766666666666)(211,37.1225)(212,49.536)(213,24.775333333333332)(214,18.589)(215,37.1985)(216,74.448)(217,37.2545)(218,49.897333333333336)(219,74.866)(220,56.203500000000005)(221,74.989)(222,75.017)(223,37.5285)(224,37.5365)(225,75.119)(226,37.6595)(227,56.50574999999999)(228,37.71)(229,18.87875)(230,25.192333333333334)(231,25.214333333333332)(232,50.446)(233,75.732)(234,75.732)(235,18.9675)(236,50.590666666666664)(237,25.305666666666667)(238,37.977)(239,50.64666666666667)(240,45.6006)(241,76.067)(242,76.195)(243,76.311)(244,76.458)(245,25.627)
}; % plot of the third histogram
\addplot[color=SeaGreen] coordinates{(0,2.6138214285714283)(1,7.619128205128206)(2,6.116048387096774)(3,5.489809523809524)(4,6.6645394736842105)(5,7.66720895522388)(6,9.335088888888889)(7,4.836293577981652)(8,6.830344444444444)(9,5.37887012987013)(10,9.03158064516129)(11,5.629380530973452)(12,10.06399099099099)(13,6.474206611570248)(14,9.007270491803279)(15,9.743300813008132)(16,7.00464347826087)(17,9.68195238095238)(18,5.62290579710145)(19,9.211909090909092)(20,9.545065420560748)(21,9.62103738317757)(22,10.352528455284553)(23,12.961845454545454)(24,13.018719298245614)(25,12.44058415841584)(26,11.950852941176464)(27,15.134465346534652)(28,14.37840495867769)(29,14.821034782608697)(30,11.45489075630252)(31,10.663432098765433)(32,5.391894736842106)(33,12.34028)(34,10.765468749999998)(35,16.062309523809525)(36,10.034028846153847)(37,10.47915)(38,10.526415384615383)(39,10.983272727272727)(40,10.475943661971831)(41,17.786681159420294)(42,20.315879310344826)(43,13.42776923076923)(44,9.87592957746479)(45,9.74504)(46,13.583071428571426)(47,16.632237288135595)(48,11.291253968253969)(49,11.430152777777778)(50,12.797196428571429)(51,13.564433962264152)(52,11.880196428571429)(53,14.585852459016392)(54,12.386755555555556)(55,13.9816875)(56,15.294295454545455)(57,12.732811320754713)(58,21.688288461538466)(59,12.686918367346939)(60,8.395148148148149)(61,17.234107142857145)(62,10.349454545454545)(63,13.2553488372093)(64,6.0784468085106385)(65,12.263833333333334)(66,15.765700000000004)(67,7.657066666666666)(68,16.662710526315788)(69,13.182400000000001)(70,14.054054054054054)(71,19.290939393939393)(72,16.346564102564102)(73,7.634552631578948)(74,21.811375)(75,13.443230769230771)(76,22.58296774193548)(77,16.12041379310345)(78,8.670518518518518)(79,16.747357142857144)(80,10.870481481481484)(81,12.595928571428573)(82,9.292684210526316)(83,9.42372)(84,12.819347826086958)(85,10.426058823529411)(86,8.454428571428572)(87,14.81825)(88,13.989823529411765)(89,14.012705882352941)(90,17.538411764705884)(91,17.054714285714287)(92,14.94075)(93,4.9895000000000005)(94,16.346636363636364)(95,9.999166666666667)(96,18.480615384615383)(97,12.887285714285714)(98,9.258923076923077)(99,12.0491)(100,15.074583333333335)(101,27.461909090909092)(102,10.996272727272727)(103,8.64942857142857)(104,20.197)(105,10.108)(106,20.23806666666667)(107,16.210666666666665)(108,14.045461538461536)(109,22.856749999999998)(110,30.5005)(111,4.361642857142857)(112,17.46542857142857)(113,15.302)(114,12.2548)(115,15.33125)(116,7.679125)(117,10.247333333333334)(118,21.98107142857143)(119,11.200181818181818)(120,11.557437499999999)(121,18.518099999999997)(122,10.295666666666667)(123,9.509384615384615)(124,13.251857142857144)(125,20.629133333333336)(126,6.5187368421052625)(127,22.148214285714285)(128,24.8364)(129,13.806222222222223)(130,34.974875)(131,19.142)(132,18.698)(133,27.731555555555556)(134,26.030666666666665)(135,4.465214285714286)(136,34.13945454545455)(137,31.3415)(138,16.731199999999998)(139,23.551875)(140,31.428)(141,22.87890909090909)(142,15.737)(143,16.815466666666666)(144,27.03857142857143)(145,9.021857142857142)(146,18.071142857142856)(147,15.8345)(148,18.10557142857143)(149,21.147333333333332)(150,14.113777777777777)(151,25.4216)(152,12.718700000000002)(153,12.7372)(154,23.905124999999998)(155,7.970875)(156,10.6365)(157,7.98375)(158,27.40757142857143)(159,12.804400000000001)(160,12.8248)(161,12.8466)(162,42.88333333333333)(163,19.3134)(164,25.8188)(165,12.9174)(166,32.333)(167,43.205333333333336)(168,25.9356)(169,25.951600000000003)(170,65.021)(171,16.2655)(172,26.037200000000002)(173,32.592)(174,43.53133333333333)(175,65.338)(176,65.429)(177,16.38)(178,26.2408)(179,16.408)(180,32.928)(181,22.007333333333335)(182,52.855999999999995)(183,44.15266666666667)(184,16.5705)(185,44.214666666666666)(186,66.454)(187,22.15833333333333)(188,44.336666666666666)(189,33.282)(190,22.20566666666667)(191,33.339)(192,22.236333333333334)(193,26.699599999999997)(194,33.419)(195,16.75675)(196,33.6205)(197,67.271)(198,50.498999999999995)(199,44.936)(200,67.625)(201,16.942)(202,22.605333333333334)(203,16.9725)(204,22.646)(205,22.66633333333333)(206,22.674000000000003)(207,45.401999999999994)(208,68.264)(209,22.772000000000002)(210,17.09175)(211,34.2095)(212,68.45)(213,17.1355)(214,34.3375)(215,68.756)(216,68.867)(217,34.453)(218,17.24225)(219,23.016666666666666)(220,23.043666666666667)(221,51.8925)(222,52.007999999999996)(223,69.599)(224,23.253666666666664)(225,34.9005)(226,27.932799999999997)(227,23.35166666666667)(228,35.0425)(229,35.058)(230,70.136)(231,70.164)(232,70.205)(233,23.436666666666667)(234,35.211)(235,35.2365)(236,17.6285)(237,23.521666666666665)(238,35.2825)(239,53.17725)(240,35.4615)
}; % plot of the fourth histogram
\addplot[color=LimeGreen] coordinates{(0,2.29075)(1,3.64674074074074)(2,9.476666666666668)(3,5.273745098039216)(4,7.770263157894737)(5,3.499753623188406)(6,7.774111111111112)(7,4.807049382716049)(8,5.604831325301205)(9,4.9266296296296295)(10,3.4105979381443303)(11,5.213021505376344)(12,6.080505376344084)(13,11.6319756097561)(14,6.548952830188678)(15,7.235298969072164)(16,6.756818181818181)(17,6.258537037037037)(18,10.13869230769231)(19,8.004860465116279)(20,5.8989111111111106)(21,10.80862626262626)(22,12.60250980392157)(23,7.267619565217391)(24,10.358166666666666)(25,8.898686046511628)(26,10.601415841584156)(27,9.315000000000001)(28,13.806609090909092)(29,9.15468181818182)(30,13.328764150943396)(31,11.883215517241378)(32,9.42565789473684)(33,10.56453086419753)(34,10.61232098765432)(35,11.371821428571431)(36,8.361440860215055)(37,4.178954545454546)(38,11.26476923076923)(39,12.246958333333332)(40,9.981785714285715)(41,8.56394366197183)(42,10.829192307692306)(43,8.184434782608696)(44,5.494046511627908)(45,6.510333333333333)(46,13.400031250000001)(47,16.2544)(48,15.002333333333334)(49,9.080283018867924)(50,6.5022884615384635)(51,14.359203703703704)(52,12.464692307692307)(53,13.927619047619048)(54,13.52440425531915)(55,13.295187500000003)(56,16.821536585365852)(57,13.102)(58,15.374758620689654)(59,18.785837837837843)(60,7.802254901960784)(61,18.12369696969697)(62,15.103837209302327)(63,10.871717391304347)(64,22.152488372093025)(65,14.3525)(66,16.78553846153846)(67,13.025870967741936)(68,13.044967741935482)(69,14.239968750000001)(70,16.91191111111111)(71,13.070457142857142)(72,15.089592592592592)(73,16.02894285714286)(74,13.714560975609757)(75,19.832387096774195)(76,11.59116129032258)(77,10.643551724137929)(78,17.774310344827587)(79,14.51778125)(80,9.526894736842106)(81,14.793999999999999)(82,8.652166666666666)(83,10.3948)(84,6.50925)(85,16.583772727272727)(86,8.696)(87,8.709083333333334)(88,6.54075)(89,19.047818181818183)(90,29.97614285714286)(91,7.004266666666666)(92,8.7635)(93,17.555500000000002)(94,7.534285714285714)(95,11.729999999999999)(96,6.60475)(97,16.273923076923076)(98,10.5922)(99,10.6102)(100,8.857083333333334)(101,7.603428571428571)(102,7.614714285714285)(103,6.301588235294118)(104,23.834666666666667)(105,10.7374)(106,13.451500000000001)(107,15.386571428571429)(108,12.436384615384615)(109,15.418142857142856)(110,27.0095)(111,6.763125)(112,4.922909090909091)(113,18.062)(114,9.039)(115,15.512428571428572)(116,6.043)(117,34.0285)(118,16.3442)(119,10.9068)(120,7.795857142857143)(121,27.3046)(122,9.946)(123,13.692)(124,31.329714285714285)(125,18.293333333333333)(126,24.422444444444444)(127,18.345999999999997)(128,7.869714285714286)(129,6.892125)(130,18.402333333333335)(131,6.144333333333333)(132,13.8425)(133,27.704500000000003)(134,36.976)(135,16.6533)(136,20.204)(137,22.2534)(138,23.208333333333332)(139,18.578444444444443)(140,22.316399999999998)(141,7.977428571428571)(142,23.949857142857145)(143,20.351636363636366)(144,4.664333333333333)(145,35.04375)(146,8.017857142857142)(147,9.368666666666668)(148,12.510666666666667)(149,14.0875)(150,18.807)(151,14.12)(152,28.2715)(153,16.9893)(154,10.307636363636364)(155,7.0945)(156,9.469)(157,57.029)(158,12.688888888888888)(159,9.527)(160,22.916800000000002)(161,19.130666666666666)(162,57.414)(163,14.3865)(164,19.197666666666667)(165,19.215)(166,23.0768)(167,9.621)(168,48.223000000000006)(169,11.5878)(170,38.833999999999996)(171,29.181)(172,29.243)(173,58.486)(174,29.2915)(175,19.548333333333336)(176,58.832)(177,19.642)(178,14.74625)(179,29.524)(180,19.760666666666665)(181,11.8794)(182,19.889)(183,29.919)(184,19.969666666666665)(185,20.061)(186,30.127)(187,20.094666666666665)(188,30.178)(189,30.188)(190,60.455)(191,34.564571428571426)(192,24.2012)(193,15.13975)(194,17.337714285714288)(195,20.25433333333333)(196,40.556000000000004)(197,30.482)(198,30.7115)(199,61.458)(200,41.028)(201,61.593)(202,30.8225)(203,20.598)(204,41.21866666666667)(205,30.929999999999996)(206,31.028)(207,62.124)(208,62.404)(209,20.808333333333334)(210,31.236)(211,20.849333333333334)(212,62.568)(213,41.806666666666665)(214,31.355)(215,62.883)(216,31.471)(217,31.506)(218,31.562)(219,31.6855)(220,63.513)(221,63.547)(222,31.794)(223,63.667)(224,31.8495)(225,31.8595)(226,64.045)(227,64.096)(228,21.377333333333336)(229,21.388666666666666)(230,64.351)(231,42.96866666666667)(232,32.2605)(233,32.351)(234,64.866)(235,32.541)(236,13.0594)(237,21.80033333333333)(238,65.442)(239,65.491)
}; % plot of the fifth histogram
\legend{30000 ppl,  27500 ppl, 25000 ppl, 22500 ppl, 20000 ppl} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/num_ppl/injury_levels.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
title={Injury Levels - Number of people},
width=\columnwidth,
ybar, % style of the histogram: clustered columns
height=8cm, % height of the plot
ylabel={Ratio}, % label for the y-axis
symbolic x coords={HEALTHY,MINOR,MODERATE,SERIOUS}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=Red, fill] coordinates{(HEALTHY,0.5486333333333333)(MINOR,0.3549333333333333)(MODERATE,0.06966666666666667)(SERIOUS,0.021966666666666666)
}; % plot of the first histogram
\addplot[color=BurntOrange, fill] coordinates{(HEALTHY,0.5807636363636364)(MINOR,0.3391636363636364)(MODERATE,0.06072727272727273)(SERIOUS,0.0164)
}; % plot of the second histogram
\addplot[color=Cyan, fill] coordinates{(HEALTHY,0.61132)(MINOR,0.31936)(MODERATE,0.0542)(SERIOUS,0.01376)
}; % plot of the third histogram
\addplot[color=SeaGreen, fill] coordinates{(HEALTHY,0.6370222222222223)(MINOR,0.30302222222222225)(MODERATE,0.05128888888888889)(SERIOUS,0.008222222222222223)
}; % plot of the fourth histogram
\addplot[color=LimeGreen, fill] coordinates{(HEALTHY,0.6638)(MINOR,0.28775)(MODERATE,0.04165)(SERIOUS,0.00635)
}; % plot of the fifth histogram
\legend{30000 ppl,  27500 ppl, 25000 ppl, 22500 ppl, 20000 ppl} % legend of the plot
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
ybar, % style of the histogram: clustered columns
width=\columnwidth,
height=8cm, % height of the plot
ylabel={Ratio}, % label for the y-axis
symbolic x coords={SEVERE,CRITICAL,FATAL}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=Red, fill] coordinates{(SEVERE,0.004266666666666667)(CRITICAL,0.0004)(FATAL,0.00013333333333333334)
}; % plot of the first histogram
\addplot[color=BurntOrange, fill] coordinates{(SEVERE,0.002618181818181818)(CRITICAL,0.00025454545454545456)(FATAL,7.272727272727273e-05)
}; % plot of the second histogram
\addplot[color=Cyan, fill] coordinates{(SEVERE,0.00128)(CRITICAL,8e-05)(FATAL,0.0)
}; % plot of the third histogram
\addplot[color=SeaGreen, fill] coordinates{(SEVERE,0.0004)(CRITICAL,4.4444444444444447e-05)(FATAL,0.0)
}; % plot of the fourth histogram
\addplot[color=LimeGreen, fill] coordinates{(SEVERE,0.0004)(CRITICAL,5e-05)(FATAL,0.0)
}; % plot of the fifth histogram
\legend{30000 ppl,  27500 ppl, 25000 ppl, 22500 ppl, 20000 ppl} % legend of the plot
\end{axis}
\end{tikzpicture}
\end{document}

==> plots/panic_fraction/avg_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={Speed [m/s]},    title={Average Speed - Panic fraction},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=Turquoise] coordinates{(0,4.018194588447774)(1,4.016809547823163)(2,4.013481928118966)(3,4.008824736626077)(4,4.002527963431104)(5,3.9949762866678378)(6,3.986175115207373)(7,3.9779764500654164)(8,3.968595899299247)(9,3.9597244303126655)(10,3.9503806469065195)(11,3.938859447915843)(12,3.926931021912593)(13,3.915224698120254)(14,3.902150308707686)(15,3.8881607688947137)(16,3.875173868174272)(17,3.8620260171602547)(18,3.845513369492816)(19,3.8317147341573476)(20,3.8174114798749117)(21,3.799116194437224)(22,3.777747917226552)(23,3.7558792461221993)(24,3.733183856502242)(25,3.710206271610826)(26,3.683581904820843)(27,3.6541731066460588)(28,3.622751677852349)(29,3.590886820186183)(30,3.5638120142369436)(31,3.5383802551135934)(32,3.511686274509804)(33,3.4949347597050004)(34,3.4759788714680977)(35,3.4552556201718603)(36,3.433393501805054)(37,3.410889699691271)(38,3.3901401643305946)(39,3.366933066933067)(40,3.3495534339390205)(41,3.3322406682880406)(42,3.3117250380683054)(43,3.2917178942662346)(44,3.2655782938606577)(45,3.2429552450864314)(46,3.223316314125942)(47,3.1986206896551725)(48,3.176539058458355)(49,3.1473543201607503)(50,3.1212163096060817)(51,3.093099515255204)(52,3.0646348645465253)(53,3.0287154421872615)(54,2.9976333228147682)(55,2.9602366086099243)(56,2.919561868902961)(57,2.876356520192137)(58,2.8247633191015407)(59,2.776087793608009)(60,2.722758343385605)(61,2.653748411689962)(62,2.5868210151380233)(63,2.5230876865671643)(64,2.46435546875)(65,2.4157331975560083)(66,2.3684210526315788)(67,2.32534435261708)(68,2.278481012658228)(69,2.251851851851852)(70,2.2230061349693253)(71,2.17984)(72,2.1387225548902196)(73,2.0996895481200415)(74,2.0486931614751165)(75,1.9883107088989442)(76,1.9305719921104536)(77,1.8751540041067762)(78,1.8072133963074282)(79,1.7520143240823636)(80,1.7004180213655364)(81,1.6532180595581172)(82,1.6110283159463488)(83,1.5731832139201638)(84,1.5483701366982123)(85,1.541466024612092)(86,1.5326086956521738)(87,1.5269230769230768)(88,1.5225375626043405)(89,1.5129650507328072)(90,1.5011441647597255)(91,1.4973913043478262)(92,1.4926340601060695)(93,1.484160191273162)(94,1.4756394640682096)(95,1.4693118412895225)(96,1.4628930817610062)(97,1.4579081632653061)(98,1.4481865284974094)(99,1.443421052631579)(100,1.4380825565912116)(101,1.4266304347826086)(102,1.4157458563535912)(103,1.4123422159887797)(104,1.404710920770878)(105,1.4010115606936415)(106,1.3969072164948453)(107,1.391629297458894)(108,1.3887623386484433)(109,1.3804012345679013)(110,1.3723487824037706)(111,1.365950676213206)(112,1.3642224012892827)(113,1.3630417007358953)(114,1.35956917978459)(115,1.3572030328559392)(116,1.3548936170212766)(117,1.349740932642487)(118,1.3461875547765119)(119,1.340463458110517)(120,1.3363636363636364)(121,1.3367158671586716)(122,1.3301797540208136)(123,1.3263157894736841)(124,1.318359375)(125,1.311881188118812)(126,1.306288032454361)(127,1.3050153531218014)(128,1.2988505747126438)(129,1.2966915688367129)(130,1.2908496732026145)(131,1.2880794701986755)(132,1.2837837837837838)(133,1.2821100917431192)(134,1.2745327102803738)(135,1.2655502392344498)(136,1.2639902676399026)(137,1.2534161490683229)(138,1.2525125628140703)(139,1.240979381443299)(140,1.2333333333333334)(141,1.231081081081081)(142,1.2242090784044017)(143,1.2180028129395217)(144,1.2094691535150646)(145,1.2)(146,1.1927162367223065)(147,1.1798107255520505)(148,1.1706924315619969)(149,1.1647446457990116)(150,1.1574539363484087)(151,1.1539763113367174)(152,1.1478260869565218)(153,1.1319073083778965)(154,1.1233885819521179)(155,1.106060606060606)(156,1.0984555984555984)(157,1.0821643286573146)(158,1.069672131147541)(159,1.062111801242236)(160,1.0545073375262055)(161,1.047008547008547)(162,1.043196544276458)(163,1.0371991247264771)(164,1.0294784580498866)(165,1.025287356321839)(166,1.0188235294117647)(167,1.0142517814726841)(168,1.0071942446043165)(169,1.002415458937198)(170,1.002439024390244)(171,1.0024570024570025)(172,1.0024813895781637)(173,1)(174,1)(175,1)(176,1)(177,1)(178,1)(179,1)(180,1)(181,1)(182,1)(183,1)(184,1)(185,1)(186,1)(187,1)(188,1)(189,1)(190,1)(191,1)(192,1)(193,1)(194,1)(195,1)(196,1)(197,1)(198,1)(199,1)(200,1)(201,1)(202,1)(203,1)(204,1)(205,1)(206,1)(207,1)(208,1)(209,1)(210,1)(211,0.9965753424657534)(212,1)(213,1)(214,1)(215,1)(216,1)(217,1)(218,1)(219,1)(220,1)(221,1)(222,1)(223,1)(224,1)(225,1)(226,1)(227,1)(228,1)(229,1)(230,1)(231,1)(232,1)(233,1)(234,1)(235,1)(236,1)(237,1)(238,1)(239,1)(240,1)(241,1)(242,1)(243,1)(244,1)(245,1)(246,1)(247,1)(248,1)(249,1)(250,1)(251,1)(252,1)(253,1)(254,1)(255,1)(256,1)(257,1)(258,1)(259,1)(260,1)(261,1)(262,1)(263,1)(264,1)(265,1)(266,1)(267,1)(268,1)(269,1)(270,1)(271,1)(272,1)(273,1)(274,1)(275,1)(276,1)(277,1)(278,1)(279,1)(280,1)(281,1)(282,1)(283,1)(284,1)(285,1)(286,1)(287,1)(288,1)(289,1)(290,1)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,1)(308,1)(309,1)(310,1)(311,1)(312,1)(313,1)(314,1)(315,1)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)
}; % plot of the first histogram
\addplot[color=Green] coordinates{(0,4.018259648184068)(1,4.016597231554899)(2,4.013671280159724)(3,4.009457798415734)(4,4.003632086893355)(5,3.998354629791703)(6,3.9903524385902456)(7,3.9820743101325413)(8,3.973043831468557)(9,3.9628834124651444)(10,3.954204925275654)(11,3.942976082943879)(12,3.9335874799357944)(13,3.921104536489152)(14,3.9074519738230946)(15,3.892846310498722)(16,3.8793502447708055)(17,3.8654532150370438)(18,3.8506793734666918)(19,3.835824517130933)(20,3.8217031047219727)(21,3.8013268874717134)(22,3.780843034072184)(23,3.7611522633744854)(24,3.737560420813193)(25,3.715630331195953)(26,3.6931368369770414)(27,3.6650034737573423)(28,3.6376925598164536)(29,3.6039414260298344)(30,3.5793915325154244)(31,3.5549357798165135)(32,3.532680482805739)(33,3.510542879622345)(34,3.4928716904276986)(35,3.47513298995187)(36,3.4551259622113366)(37,3.4339639721191273)(38,3.4135028988217693)(39,3.3980414746543777)(40,3.380362627563658)(41,3.3620971032231743)(42,3.3415784508961326)(43,3.32315959161741)(44,3.3059148700939747)(45,3.2853078411289407)(46,3.2623200280931757)(47,3.2423877722951016)(48,3.220764756837025)(49,3.194685743484926)(50,3.168379446640316)(51,3.136710239651416)(52,3.1050852232708834)(53,3.0804714784633296)(54,3.0441664154356345)(55,3.0031328320802007)(56,2.965332901344565)(57,2.927482833696198)(58,2.8842616692694776)(59,2.8379888268156424)(60,2.789947486871718)(61,2.7382024672018797)(62,2.682172131147541)(63,2.629352702414014)(64,2.5737851092287114)(65,2.5310408492960996)(66,2.486499402628435)(67,2.453225012309207)(68,2.416368286445013)(69,2.3844526705446856)(70,2.3548740416210294)(71,2.314188228603924)(72,2.283954238779701)(73,2.2423135464231354)(74,2.196877986619943)(75,2.148872679045093)(76,2.109735122119023)(77,2.0600503416037395)(78,2.0141579731743664)(79,1.9608071400853706)(80,1.9065911847957946)(81,1.88490099009901)(82,1.853451927149513)(83,1.8102094240837696)(84,1.7811101163831693)(85,1.7662870159453303)(86,1.7533364012885413)(87,1.7386840877274847)(88,1.7293447293447293)(89,1.718146718146718)(90,1.7030481809242872)(91,1.6932270916334662)(92,1.6881012658227847)(93,1.6824742268041237)(94,1.670514165792235)(95,1.6581333333333332)(96,1.6542207792207793)(97,1.6481277533039647)(98,1.6405813303521521)(99,1.633314383172257)(100,1.6255760368663594)(101,1.6198830409356726)(102,1.6083086053412463)(103,1.5978260869565217)(104,1.5906576521204672)(105,1.5802005012531328)(106,1.5752551020408163)(107,1.5671641791044777)(108,1.5578186596583443)(109,1.5514266755142667)(110,1.5341446923597024)(111,1.5273972602739727)(112,1.5181311018131103)(113,1.5152590489709012)(114,1.5072046109510087)(115,1.5032822757111597)(116,1.5)(117,1.492883895131086)(118,1.4866920152091254)(119,1.4819091608929946)(120,1.474921630094044)(121,1.470167064439141)(122,1.4633360193392426)(123,1.4625407166123778)(124,1.4525185796862097)(125,1.439966414777498)(126,1.4351535836177474)(127,1.4194107452339688)(128,1.4161545215100966)(129,1.4162210338680927)(130,1.4092558983666061)(131,1.4005524861878453)(132,1.395131086142322)(133,1.3878326996197718)(134,1.385880077369439)(135,1.375)(136,1.3634517766497463)(137,1.3610822060353798)(138,1.3535031847133758)(139,1.3452380952380953)(140,1.3340782122905028)(141,1.329920364050057)(142,1.322093023255814)(143,1.3126491646778042)(144,1.3102189781021898)(145,1.3041301627033792)(146,1.2986022871664549)(147,1.2914507772020725)(148,1.2868525896414342)(149,1.282225237449118)(150,1.2770083102493075)(151,1.2616690240452617)(152,1.2557803468208093)(153,1.2436472346786247)(154,1.2307692307692308)(155,1.2180094786729858)(156,1.21669341894061)(157,1.2127659574468086)(158,1.2009966777408638)(159,1.182282793867121)(160,1.171280276816609)(161,1.1607773851590106)(162,1.1415607985480944)(163,1.1296296296296295)(164,1.1174242424242424)(165,1.08984375)(166,1.075098814229249)(167,1.0741482965931863)(168,1.0727272727272728)(169,1.0709939148073022)(170,1.065979381443299)(171,1.0610526315789475)(172,1.0576923076923077)(173,1.0583153347732182)(174,1.0584415584415585)(175,1.0590809628008753)(176,1.0593406593406594)(177,1.0596026490066226)(178,1.0554323725055432)(179,1.0556792873051224)(180,1.0559284116331096)(181,1.0561797752808988)(182,1.056689342403628)(183,1.0577367205542725)(184,1.0582750582750582)(185,1.058411214953271)(186,1.0586854460093897)(187,1.056470588235294)(188,1.0571428571428572)(189,1.0571428571428572)(190,1.0572792362768497)(191,1.0526315789473684)(192,1.0528846153846154)(193,1.0531400966183575)(194,1.051219512195122)(195,1.0513447432762837)(196,1.0495049504950495)(197,1.050125313283208)(198,1.0482233502538072)(199,1.0462724935732648)(200,1.046875)(201,1.0469973890339426)(202,1.0423280423280423)(203,1.0427807486631016)(204,1.043360433604336)(205,1.0437158469945356)(206,1.043956043956044)(207,1.0446927374301676)(208,1.0423728813559323)(209,1.0424929178470255)(210,1.042857142857143)(211,1.0433526011560694)(212,1.0408163265306123)(213,1.035294117647059)(214,1.0328358208955224)(215,1.033033033033033)(216,1.0333333333333334)(217,1.0337423312883436)(218,1.031055900621118)(219,1.031347962382445)(220,1.0317460317460319)(221,1.0320512820512822)(222,1.0290322580645161)(223,1.0293159609120521)(224,1.0297029702970297)(225,1.0298013245033113)(226,1.03)(227,1.0305084745762711)(228,1.0308219178082192)(229,1.0309278350515463)(230,1.03125)(231,1.0315789473684212)(232,1.0316901408450705)(233,1.0318021201413428)(234,1.0320284697508897)(235,1.0323741007194245)(236,1.0327272727272727)(237,1.0294117647058822)(238,1.0298507462686568)(239,1.0298507462686568)(240,1.0303030303030303)(241,1.0308880308880308)(242,1.0311284046692606)(243,1.03125)(244,1.031372549019608)(245,1.0321285140562249)(246,1.0284552845528456)(247,1.0290456431535269)(248,1.0292887029288702)(249,1.0294117647058822)(250,1.0296610169491525)(251,1.0257510729613735)(252,1.0262008733624455)(253,1.0265486725663717)(254,1.0266666666666666)(255,1.018018018018018)(256,1.018018018018018)(257,1.0180995475113122)(258,1.018348623853211)(259,1.0186046511627906)(260,1.0187793427230047)(261,1.0188679245283019)(262,1.0192307692307692)(263,1.0192307692307692)(264,1.0194174757281553)(265,1.019704433497537)(266,1.0199004975124377)(267,1.0151515151515151)(268,1.0153061224489797)(269,1.015625)(270,1.0157894736842106)(271,1.0157894736842106)(272,1.0160427807486632)(273,1.0164835164835164)(274,1.0169491525423728)(275,1.0116279069767442)(276,1.0119760479041917)(277,1.0120481927710843)(278,1.0121951219512195)(279,1.0122699386503067)(280,1.0124223602484472)(281,1.0125786163522013)(282,1.0126582278481013)(283,1.0128205128205128)(284,1.0129870129870129)(285,1.0132450331125828)(286,1.0134228187919463)(287,1.0136986301369864)(288,1.013793103448276)(289,1.0140845070422535)(290,1.0142857142857142)(291,1.0149253731343284)(292,1.0158730158730158)(293,1.0165289256198347)(294,1.0168067226890756)(295,1.017094017094017)(296,1.0175438596491229)(297,1.009090909090909)(298,1.0091743119266054)(299,1.0096153846153846)(300,1.0098039215686274)(301,1.0101010101010102)(302,1.0105263157894737)(303,1.0112359550561798)(304,1.0119047619047619)(305,1.0125)(306,1.0129870129870129)(307,1.013157894736842)(308,1.0144927536231885)(309,1.0147058823529411)(310,1.0149253731343284)(311,1.0161290322580645)(312,1.0166666666666666)(313,1.0172413793103448)(314,1.018181818181818)(315,1.02)(316,1)(317,1)(318,1)(319,1)(320,1)(321,1)(322,1)(323,1)(324,1)(325,1)(326,1)(327,1)(328,1)(329,1)(330,1)(331,1)(332,1)(333,1)(334,1)(335,1)(336,1)(337,1)(338,1)(339,1)(340,1)(341,1)(342,1)(343,1)(344,1)(345,1)(346,1)(347,1)(348,1)(349,1)(350,1)(351,1)(352,1)(353,1)(354,1)(355,1)(356,1)(357,1)(358,1)(359,1)(360,1)(361,1)(362,1)(363,1)(364,1)(365,1)(366,1)(367,1)(368,1)(369,1)(370,1)(371,1)(372,1)(373,1)(374,1)(375,1)(376,1)(377,1)(378,1)(379,1)(380,1)(381,1)(382,1)(383,1)(384,1)(385,1)(386,1)(387,1)(388,1)(389,1)(390,1)(391,1)(392,1)(393,1)(394,1)(395,1)(396,1)(397,1)(398,1)(399,1)(400,1)(401,1)(402,1)(403,1)(404,1)(405,1)(406,1)(407,1)(408,1)(409,1)(410,1)(411,1)(412,1)(413,1)(414,1)(415,1)(416,1)(417,1)(418,1)(419,1)(420,1)(421,1)(422,1)(423,1)(424,1)(425,1)(426,1)(427,1)(428,1)(429,1)(430,1)(431,1)(432,1)(433,1)(434,1)(435,1)(436,1)(437,1)(438,1)(439,1)(440,1)(441,1)(442,1)(443,1)(444,1)(445,1)(446,1)(447,1)(448,1)(449,1)(450,1)(451,1)(452,1)(453,1)(454,1)(455,1)(456,1)(457,1)(458,1)(459,1)(460,1)(461,1)(462,1)(463,1)(464,1)(465,1)(466,1)(467,1)(468,1)(469,1)(470,1)(471,1)(472,1)(473,1)(474,1)(475,1)(476,1)(477,1)(478,1)(479,1)(480,1)(481,1)(482,1)(483,1)(484,1)(485,1)(486,1)(487,1)(488,1)(489,1)(490,1)(491,1)(492,1)(493,1)(494,1)(495,1)(496,1)(497,1)(498,1)(499,1)(500,1)(501,1)(502,1)(503,1)(504,1)(505,1)(506,1)(507,1)(508,1)(509,1)(510,1)(511,1)(512,1)(513,1)(514,1)(515,1)(516,1)(517,1)(518,1)(519,1)(520,1)(521,1)(522,1)(523,1)(524,1)(525,1)(526,1)(527,1)(528,1)(529,1)(530,1)(531,1)(532,1)(533,1)(534,1)(535,1)(536,1)(537,1)(538,1)(539,1)(540,1)(541,1)(542,1)(543,1)(544,1)(545,1)(546,1)(547,1)(548,1)(549,1)(550,1)(551,1)(552,1)(553,1)(554,1)(555,1)(556,1)(557,1)(558,1)(559,1)(560,1)(561,1)(562,1)(563,1)(564,1)(565,1)(566,1)(567,1)(568,1)(569,1)(570,1)(571,1)(572,1)(573,1)(574,1)(575,1)(576,1)(577,1)(578,1)(579,1)(580,1)(581,1)(582,1)(583,1)(584,1)(585,1)(586,1)(587,1)(588,1)(589,1)(590,1)(591,1)(592,1)(593,1)(594,1)(595,1)(596,1)(597,1)(598,1)(599,1)(600,1)(601,1)(602,1)(603,1)(604,1)(605,1)(606,1)(607,1)(608,1)(609,1)(610,1)(611,1)(612,1)(613,1)(614,1)(615,1)(616,1)(617,1)(618,1)(619,1)(620,1)(621,1)(622,1)(623,1)(624,1)(625,1)(626,1)(627,1)(628,1)(629,1)(630,1)(631,1)(632,1)(633,1)(634,1)(635,1)(636,1)(637,1)(638,1)(639,1)(640,1)(641,1)(642,1)(643,1)(644,1)(645,1)(646,1)(647,1)(648,1)(649,1)(650,1)(651,1)(652,1)(653,1)(654,1)(655,1)(656,1)(657,1)(658,1)(659,1)(660,1)(661,1)(662,1)(663,1)(664,1)
}; % plot of the second histogram
\addplot[color=Orange] coordinates{(0,4.019737062188472)(1,4.017488985302526)(2,4.014689456760873)(3,4.010925603468879)(4,4.005422581425068)(5,3.999265066144047)(6,3.9924731946318257)(7,3.9840421691096832)(8,3.975759582137865)(9,3.967587394266038)(10,3.9580561290815934)(11,3.9488461087898785)(12,3.9386241276171488)(13,3.9290233051712176)(14,3.915777135920298)(15,3.902008756116405)(16,3.888849682427664)(17,3.877575044143614)(18,3.862539593814049)(19,3.848348492101484)(20,3.8329314502239065)(21,3.8150121802679657)(22,3.7982529553300552)(23,3.7790716480672812)(24,3.7565430448825037)(25,3.733191342390053)(26,3.7090898267754033)(27,3.6823856613102595)(28,3.6500514535631594)(29,3.621410444770936)(30,3.5978020458943876)(31,3.577084968252836)(32,3.555653840483562)(33,3.536482979697756)(34,3.518422090729783)(35,3.501591446992573)(36,3.483574022464319)(37,3.463930131004367)(38,3.445972671700827)(39,3.430365718507573)(40,3.4132939720026663)(41,3.3986512900703674)(42,3.381969514640995)(43,3.3623546362045897)(44,3.342202904696279)(45,3.3290505226480835)(46,3.310541629364369)(47,3.2863070539419086)(48,3.2624466571834994)(49,3.238095238095238)(50,3.2168492633169627)(51,3.1912184983112497)(52,3.1724322158407907)(53,3.147236733571625)(54,3.1210227272727273)(55,3.086866902237927)(56,3.0497169955637142)(57,3.0123947242968376)(58,2.974083856058105)(59,2.9312832846589933)(60,2.884622222222222)(61,2.8341680578742348)(62,2.7875747636503956)(63,2.738328992185935)(64,2.6894901144640997)(65,2.6503014642549525)(66,2.6106648817492193)(67,2.569547134935305)(68,2.542502387774594)(69,2.515810276679842)(70,2.489410563919367)(71,2.460887949260042)(72,2.4305289120306934)(73,2.395952109464082)(74,2.3628579864186596)(75,2.3245560318432332)(76,2.2837535908075326)(77,2.243547319655857)(78,2.190443213296399)(79,2.150251617541337)(80,2.1132494448556627)(81,2.0689391037916507)(82,2.029655990510083)(83,2.0105220558478347)(84,1.9809602649006623)(85,1.963728384647828)(86,1.9541755888650965)(87,1.9486062717770034)(88,1.9425133689839573)(89,1.932249322493225)(90,1.9242424242424243)(91,1.9121495327102804)(92,1.8991916310033286)(93,1.8870029097963144)(94,1.8747534516765285)(95,1.8633852335509795)(96,1.846114519427403)(97,1.8357588357588357)(98,1.8221868365180467)(99,1.8067318132464711)(100,1.7891832229580573)(101,1.776840921866217)(102,1.7501435956346927)(103,1.7353112274578244)(104,1.7142008318478907)(105,1.7032569360675514)(106,1.6914110429447853)(107,1.6819875776397515)(108,1.6666666666666667)(109,1.66)(110,1.655307994757536)(111,1.648829431438127)(112,1.6410605030591434)(113,1.6359861591695501)(114,1.6276297335203367)(115,1.6241992882562277)(116,1.6109906001446133)(117,1.5902726602800294)(118,1.5868263473053892)(119,1.576194086429113)(120,1.565284178187404)(121,1.5598123534010946)(122,1.5494417862838916)(123,1.5396440129449838)(124,1.534156378600823)(125,1.5185497470489038)(126,1.502145922746781)(127,1.4908616187989556)(128,1.4845814977973568)(129,1.4740143369175627)(130,1.472196900638104)(131,1.46339202965709)(132,1.459203036053131)(133,1.4566473988439306)(134,1.4488188976377954)(135,1.4456740442655935)(136,1.442051282051282)(137,1.4360041623309052)(138,1.4275132275132276)(139,1.4242749731471536)(140,1.4107338444687842)(141,1.3964165733482643)(142,1.3885714285714286)(143,1.3874709976798143)(144,1.3816884661117717)(145,1.3724304715840387)(146,1.358910891089109)(147,1.3532401524777637)(148,1.3424124513618676)(149,1.3181208053691276)(150,1.3016528925619835)(151,1.2909604519774012)(152,1.2768115942028986)(153,1.2625368731563422)(154,1.2462006079027355)(155,1.236842105263158)(156,1.2234548335974644)(157,1.2161290322580645)(158,1.203305785123967)(159,1.1966386554621848)(160,1.1849315068493151)(161,1.1724738675958188)(162,1.1580817051509769)(163,1.1538461538461537)(164,1.132596685082873)(165,1.1221804511278195)(166,1.109404990403071)(167,1.1096153846153847)(168,1.105263157894737)(169,1.1023622047244095)(170,1.1025641025641026)(171,1.1031746031746033)(172,1.0985915492957747)(173,1.0997963340122199)(174,1.1)(175,1.0948453608247424)(176,1.095435684647303)(177,1.0920502092050208)(178,1.0926315789473684)(179,1.0911016949152543)(180,1.0895522388059702)(181,1.0879828326180256)(182,1.0862068965517242)(183,1.0831509846827134)(184,1.0794701986754967)(185,1.0801781737193763)(186,1.0807174887892377)(187,1.079185520361991)(188,1.0797266514806378)(189,1.0802752293577982)(190,1.0804597701149425)(191,1.0808314087759816)(192,1.0790697674418606)(193,1.0794392523364487)(194,1.0803782505910164)(195,1.0807600950118765)(196,1.0763723150357996)(197,1.077294685990338)(198,1.075425790754258)(199,1.0763546798029557)(200,1.07)(201,1.0680100755667505)(202,1.0688775510204083)(203,1.069408740359897)(204,1.062992125984252)(205,1.0613333333333332)(206,1.0594594594594595)(207,1.0552486187845305)(208,1.0557103064066853)(209,1.0561797752808988)(210,1.0566572237960339)(211,1.0571428571428572)(212,1.0545977011494252)(213,1.0549132947976878)(214,1.052325581395349)(215,1.0527859237536656)(216,1.0529411764705883)(217,1.0502958579881656)(218,1.0504451038575668)(219,1.0510510510510511)(220,1.051359516616314)(221,1.0519877675840978)(222,1.0524691358024691)(223,1.0532915360501567)(224,1.0476190476190477)(225,1.0479233226837061)(226,1.0482315112540193)(227,1.0460526315789473)(228,1.0465116279069768)(229,1.0443686006825939)(230,1.0449826989619377)(231,1.0456140350877192)(232,1.0459363957597174)(233,1.042857142857143)(234,1.0431654676258992)(235,1.0436363636363637)(236,1.043956043956044)(237,1.0404411764705883)(238,1.0407407407407407)(239,1.041044776119403)(240,1.0413533834586466)(241,1.0419847328244274)(242,1.0426356589147288)(243,1.0434782608695652)(244,1.0396825396825398)(245,1.036144578313253)(246,1.0365853658536586)(247,1.037190082644628)(248,1.0376569037656904)(249,1.0381355932203389)(250,1.0381355932203389)(251,1.0381355932203389)(252,1.0347826086956522)(253,1.0391304347826087)(254,1.0398230088495575)(255,1.0405405405405406)(256,1.0363636363636364)(257,1.0368663594470047)(258,1.037037037037037)(259,1.033175355450237)(260,1.0380952380952382)(261,1.0384615384615385)(262,1.0394088669950738)(263,1.04)(264,1.0402010050251256)(265,1.035897435897436)(266,1.0368421052631578)(267,1.0374331550802138)(268,1.0376344086021505)(269,1.0376344086021505)(270,1.0333333333333334)(271,1.0340909090909092)(272,1.0290697674418605)(273,1.029585798816568)(274,1.0242424242424242)(275,1.01875)(276,1.0129032258064516)(277,1.0132450331125828)(278,1.0135135135135136)(279,1.013793103448276)(280,1.0140845070422535)(281,1.0070921985815602)(282,1.0144927536231885)(283,1.0147058823529411)(284,1.0149253731343284)(285,1.0151515151515151)(286,1.0155038759689923)(287,1.0161290322580645)(288,1.016260162601626)(289,1.016260162601626)(290,1.0083333333333333)(291,1)(292,1)(293,1)(294,1)(295,1)(296,1)(297,1)(298,1)(299,1)(300,1)(301,1)(302,1)(303,1)(304,1)(305,1)(306,1)(307,0.9876543209876543)(308,0.9871794871794872)(309,0.9871794871794872)(310,0.9868421052631579)(311,0.9861111111111112)(312,0.9857142857142858)(313,0.9855072463768116)(314,0.9850746268656716)(315,0.9850746268656716)(316,0.9850746268656716)(317,0.9848484848484849)(318,0.9846153846153847)(319,0.9841269841269841)(320,0.9666666666666667)(321,0.9655172413793104)(322,0.9444444444444444)(323,0.9423076923076923)(324,0.9387755102040817)(325,0.9375)(326,0.9361702127659575)(327,0.9318181818181818)(328,0.9302325581395349)(329,0.9302325581395349)(330,0.9285714285714286)(331,0.926829268292683)(332,0.9230769230769231)(333,0.9230769230769231)(334,0.918918918918919)(335,0.9166666666666666)(336,0.9166666666666666)(337,0.9142857142857143)(338,0.9142857142857143)(339,0.9142857142857143)(340,0.8787878787878788)(341,0.8787878787878788)(342,0.8787878787878788)(343,0.8787878787878788)(344,0.8787878787878788)(345,0.8787878787878788)(346,0.8787878787878788)(347,0.875)(348,0.875)(349,0.875)(350,0.875)(351,0.8709677419354839)(352,0.8709677419354839)(353,0.8709677419354839)(354,0.8709677419354839)(355,0.8709677419354839)(356,0.8666666666666667)(357,0.8666666666666667)(358,0.8666666666666667)(359,0.8620689655172413)(360,0.8620689655172413)(361,0.8620689655172413)(362,0.8620689655172413)(363,0.8620689655172413)(364,0.8620689655172413)(365,0.8571428571428571)(366,0.8571428571428571)(367,0.8571428571428571)(368,0.8571428571428571)(369,0.8571428571428571)(370,0.8571428571428571)(371,0.8571428571428571)(372,0.8571428571428571)(373,0.8571428571428571)(374,0.8571428571428571)(375,0.8571428571428571)(376,0.8571428571428571)(377,0.8571428571428571)(378,0.8571428571428571)(379,0.8571428571428571)(380,0.8571428571428571)(381,0.8571428571428571)(382,0.8518518518518519)(383,0.8518518518518519)(384,0.8518518518518519)(385,0.8518518518518519)(386,0.8518518518518519)(387,0.8461538461538461)(388,0.8461538461538461)(389,0.8461538461538461)(390,0.8461538461538461)(391,0.8461538461538461)(392,0.84)(393,0.84)(394,0.84)(395,0.84)(396,0.84)(397,0.84)(398,0.84)(399,0.84)(400,0.84)(401,0.84)(402,0.84)(403,0.84)(404,0.84)(405,0.8333333333333334)(406,0.8333333333333334)(407,0.8333333333333334)(408,0.8333333333333334)(409,0.8333333333333334)(410,0.8333333333333334)(411,0.8333333333333334)(412,0.8333333333333334)(413,0.8333333333333334)(414,0.8333333333333334)(415,0.8333333333333334)(416,0.8333333333333334)(417,0.8333333333333334)(418,0.8333333333333334)(419,0.8260869565217391)(420,0.8260869565217391)(421,0.8260869565217391)(422,0.8260869565217391)(423,0.8260869565217391)(424,0.8260869565217391)(425,0.8260869565217391)(426,0.8260869565217391)(427,0.8260869565217391)(428,0.8260869565217391)(429,0.8260869565217391)(430,0.8260869565217391)(431,0.8260869565217391)(432,0.8260869565217391)(433,0.8260869565217391)(434,0.8260869565217391)(435,0.8260869565217391)(436,0.8181818181818182)(437,0.8095238095238095)(438,0.8095238095238095)(439,0.8095238095238095)(440,0.8095238095238095)(441,0.8095238095238095)(442,0.8095238095238095)(443,0.8095238095238095)(444,0.8095238095238095)(445,0.8095238095238095)(446,0.8095238095238095)(447,0.8095238095238095)(448,0.8095238095238095)(449,0.8095238095238095)(450,0.8095238095238095)(451,0.8095238095238095)(452,0.8095238095238095)(453,0.8095238095238095)(454,0.8095238095238095)(455,0.8095238095238095)(456,0.8095238095238095)(457,0.8095238095238095)(458,0.8)(459,0.8)(460,0.8)(461,0.8)(462,0.8)(463,0.8)(464,0.8)(465,0.8)(466,0.8)(467,0.8)(468,0.8)(469,0.8)(470,0.8)(471,0.8)(472,0.8)(473,0.8)(474,0.8)(475,0.8)(476,0.8)(477,0.8)(478,0.8)(479,0.8)(480,0.8)(481,0.8)(482,0.8)(483,0.8)(484,0.8)(485,0.8)(486,0.8)(487,0.8)(488,0.8)(489,0.8)(490,0.8)(491,0.8)(492,0.8)(493,0.8)(494,0.7894736842105263)(495,0.7894736842105263)(496,0.7894736842105263)(497,0.7894736842105263)(498,0.7894736842105263)(499,0.7894736842105263)(500,0.7777777777777778)(501,0.7777777777777778)(502,0.7777777777777778)(503,0.7777777777777778)(504,0.7777777777777778)(505,0.7777777777777778)(506,0.7777777777777778)(507,0.7777777777777778)(508,0.7777777777777778)(509,0.7777777777777778)(510,0.7777777777777778)(511,0.7777777777777778)(512,0.7777777777777778)(513,0.7777777777777778)(514,0.7777777777777778)(515,0.7777777777777778)(516,0.7777777777777778)(517,0.7777777777777778)(518,0.7777777777777778)(519,0.7777777777777778)(520,0.7777777777777778)(521,0.7777777777777778)(522,0.7777777777777778)(523,0.7777777777777778)(524,0.7777777777777778)(525,0.7777777777777778)(526,0.7777777777777778)(527,0.7777777777777778)(528,0.7777777777777778)(529,0.7777777777777778)(530,0.7777777777777778)(531,0.7777777777777778)(532,0.7777777777777778)(533,0.7777777777777778)(534,0.7777777777777778)(535,0.7647058823529411)(536,0.7647058823529411)(537,0.7647058823529411)(538,0.7647058823529411)(539,0.7647058823529411)(540,0.7647058823529411)(541,0.75)(542,0.75)(543,0.75)(544,0.75)(545,0.75)(546,0.75)(547,0.75)(548,0.75)(549,0.7333333333333333)(550,0.7333333333333333)(551,0.7333333333333333)(552,0.7333333333333333)(553,0.7333333333333333)(554,0.7333333333333333)(555,0.7333333333333333)(556,0.7333333333333333)(557,0.7333333333333333)(558,0.7333333333333333)(559,0.7333333333333333)(560,0.7333333333333333)(561,0.7333333333333333)(562,0.7333333333333333)(563,0.7333333333333333)(564,0.7333333333333333)(565,0.7333333333333333)(566,0.7333333333333333)(567,0.7333333333333333)(568,0.7333333333333333)(569,0.7333333333333333)(570,0.7333333333333333)(571,0.7333333333333333)(572,0.7333333333333333)(573,0.7333333333333333)(574,0.7333333333333333)(575,0.7333333333333333)(576,0.7333333333333333)(577,0.7333333333333333)(578,0.7333333333333333)(579,0.7333333333333333)(580,0.7333333333333333)(581,0.7333333333333333)(582,0.7333333333333333)(583,0.7333333333333333)(584,0.7333333333333333)(585,0.7333333333333333)(586,0.7333333333333333)(587,0.7333333333333333)(588,0.7333333333333333)(589,0.7333333333333333)(590,0.7333333333333333)(591,0.7333333333333333)(592,0.7333333333333333)(593,0.7333333333333333)(594,0.7333333333333333)(595,0.7333333333333333)(596,0.7333333333333333)(597,0.7333333333333333)(598,0.7333333333333333)(599,0.7333333333333333)(600,0.7333333333333333)(601,0.7333333333333333)(602,0.7333333333333333)(603,0.7333333333333333)(604,0.7142857142857143)(605,0.7142857142857143)(606,0.7142857142857143)(607,0.7142857142857143)(608,0.7142857142857143)(609,0.7142857142857143)(610,0.7142857142857143)(611,0.7142857142857143)(612,0.7142857142857143)(613,0.7142857142857143)(614,0.7142857142857143)(615,0.7142857142857143)(616,0.7142857142857143)(617,0.7142857142857143)(618,0.7142857142857143)(619,0.7142857142857143)(620,0.7142857142857143)(621,0.7142857142857143)(622,0.7142857142857143)(623,0.7142857142857143)(624,0.7142857142857143)(625,0.7142857142857143)(626,0.7142857142857143)(627,0.7142857142857143)(628,0.7142857142857143)(629,0.7142857142857143)(630,0.7142857142857143)(631,0.7142857142857143)(632,0.7142857142857143)(633,0.7142857142857143)(634,0.7142857142857143)(635,0.7142857142857143)(636,0.7142857142857143)(637,0.7142857142857143)(638,0.7142857142857143)(639,0.7142857142857143)(640,0.6923076923076923)(641,0.6923076923076923)(642,0.6923076923076923)(643,0.6923076923076923)(644,0.6923076923076923)(645,0.6923076923076923)(646,0.6923076923076923)(647,0.6923076923076923)(648,0.6666666666666666)
}; % plot of the first histogram
\addplot[color=Red] coordinates{(0,4.020165875192295)(1,4.018081602473617)(2,4.015086935931263)(3,4.010724043715847)(4,4.00521408839779)(5,3.9983906517860266)(6,3.9917355371900825)(7,3.984059434506636)(8,3.9767766078438567)(9,3.9677455565949487)(10,3.958884778214272)(11,3.949126773740839)(12,3.940389972144847)(13,3.930542572647836)(14,3.917655879045358)(15,3.9064249989313042)(16,3.89476683029453)(17,3.882196833393307)(18,3.8705909510618652)(19,3.8558541449055173)(20,3.8409856062454257)(21,3.823159694288013)(22,3.8021379274557625)(23,3.7842602981246993)(24,3.764851894754261)(25,3.748251350582883)(26,3.7261981770067627)(27,3.7027240666423444)(28,3.676051003661154)(29,3.6518067556952083)(30,3.629142663503897)(31,3.606860343017151)(32,3.587878787878788)(33,3.5725452244472566)(34,3.554617333230982)(35,3.536542739116619)(36,3.5197341429391975)(37,3.504495335029686)(38,3.486023759608665)(39,3.4702707564990556)(40,3.4548393055042483)(41,3.440442427680091)(42,3.423684465548987)(43,3.4042595541401273)(44,3.385252607895275)(45,3.36926461345066)(46,3.350118355928556)(47,3.3259012756516917)(48,3.3012337217272103)(49,3.2772812793979305)(50,3.2559545399588927)(51,3.230615806532037)(52,3.2048316628116167)(53,3.1772353409392413)(54,3.148670868731159)(55,3.119508405141969)(56,3.080385852090032)(57,3.0442826812253565)(58,3.0159524554269628)(59,2.9770917952883833)(60,2.938960820581806)(61,2.8909439888326642)(62,2.8477477477477477)(63,2.805736636245111)(64,2.763625821414766)(65,2.7234939759036143)(66,2.6795326517838514)(67,2.640875596012137)(68,2.6105898123324396)(69,2.585809721262382)(70,2.5573497981477082)(71,2.5245255114616714)(72,2.4979685119349924)(73,2.4720692368214006)(74,2.4440834010289736)(75,2.4047819971870603)(76,2.3605600933488913)(77,2.317065777508336)(78,2.282323547782636)(79,2.2449838187702267)(80,2.206630944407234)(81,2.1717241379310344)(82,2.1481088723930717)(83,2.120970662803332)(84,2.10285926476049)(85,2.0904295403165034)(86,2.0778075891146033)(87,2.058869395711501)(88,2.035828025477707)(89,2.0227088402270885)(90,2.007007419620775)(91,1.9895353704478862)(92,1.9709649871904356)(93,1.9609375)(94,1.9470198675496688)(95,1.9341692789968652)(96,1.9241942805265546)(97,1.9095523765574527)(98,1.8930079774753636)(99,1.8730842911877394)(100,1.8589494163424125)(101,1.8494570582428431)(102,1.837011033099298)(103,1.824642126789366)(104,1.819782496116002)(105,1.8112513144058886)(106,1.794776119402985)(107,1.7825851811790157)(108,1.7789934354485777)(109,1.7682926829268293)(110,1.7582106455266138)(111,1.7560275545350172)(112,1.7415402567094516)(113,1.7267338470657974)(114,1.7095410628019323)(115,1.6974169741697418)(116,1.6907605279698303)(117,1.6902937420178799)(118,1.6859557867360209)(119,1.6783587028457976)(120,1.6668900804289544)(121,1.6479452054794521)(122,1.6374474053295933)(123,1.631054131054131)(124,1.6167272727272728)(125,1.60192023633678)(126,1.5896474118529633)(127,1.5763097949886105)(128,1.5722007722007723)(129,1.558800315706393)(130,1.5444264943457189)(131,1.536746490503716)(132,1.5197978096040439)(133,1.5179794520547945)(134,1.506118881118881)(135,1.5017761989342806)(136,1.4945553539019965)(137,1.4857142857142858)(138,1.4789522918615527)(139,1.4709246901811248)(140,1.4616132167152576)(141,1.4550839091806516)(142,1.4458917835671343)(143,1.430327868852459)(144,1.422550052687039)(145,1.4190782422293677)(146,1.4057331863285556)(147,1.3866967305524238)(148,1.3802978235967927)(149,1.3757292882147025)(150,1.3563766388557807)(151,1.3406593406593406)(152,1.3325)(153,1.3201530612244898)(154,1.3081924577373212)(155,1.288)(156,1.2728512960436562)(157,1.2679558011049723)(158,1.252808988764045)(159,1.2314285714285715)(160,1.225618631732169)(161,1.217455621301775)(162,1.2003012048192772)(163,1.1797235023041475)(164,1.1726283048211508)(165,1.151033386327504)(166,1.14170692431562)(167,1.1358428805237315)(168,1.1274834437086092)(169,1.124792013311148)(170,1.1256281407035176)(171,1.1220338983050848)(172,1.121160409556314)(173,1.1200686106346485)(174,1.1191709844559585)(175,1.1169284467713787)(176,1.117750439367311)(177,1.1181657848324515)(178,1.1168141592920353)(179,1.1162790697674418)(180,1.1149012567324954)(181,1.1163636363636364)(182,1.111926605504587)(183,1.111317254174397)(184,1.1069418386491556)(185,1.1047619047619048)(186,1.0967117988394584)(187,1.0896686159844056)(188,1.0901960784313725)(189,1.0889328063241106)(190,1.0891089108910892)(191,1.086)(192,1.0866935483870968)(193,1.0851926977687627)(194,1.0841889117043122)(195,1.0807453416149069)(196,1.079664570230608)(197,1.074468085106383)(198,1.0749464668094217)(199,1.0731182795698924)(200,1.0737527114967462)(201,1.0720524017467248)(202,1.0700218818380745)(203,1.0704845814977975)(204,1.0709534368070954)(205,1.0693512304250559)(206,1.0653153153153154)(207,1.0634920634920635)(208,1.0573394495412844)(209,1.0578703703703705)(210,1.0541176470588236)(211,1.054245283018868)(212,1.0545023696682465)(213,1.052757793764988)(214,1.0532687651331718)(215,1.0533980582524272)(216,1.053658536585366)(217,1.0521091811414391)(218,1.0523690773067331)(219,1.0528967254408061)(220,1.0481012658227848)(221,1.0460358056265984)(222,1.0437017994858613)(223,1.0438144329896908)(224,1.044502617801047)(225,1.0449735449735449)(226,1.043010752688172)(227,1.0438356164383562)(228,1.0441988950276244)(229,1.0443213296398892)(230,1.0445682451253482)(231,1.0448179271708684)(232,1.0429799426934097)(233,1.043103448275862)(234,1.043731778425656)(235,1.0439882697947214)(236,1.0442477876106195)(237,1.045045045045045)(238,1.042042042042042)(239,1.0461538461538462)(240,1.0467289719626167)(241,1.046875)(242,1.0473186119873816)(243,1.0477707006369428)(244,1.0479233226837061)(245,1.0485436893203883)(246,1.049342105263158)(247,1.0501672240802675)(248,1.0506756756756757)(249,1.0511945392491469)(250,1.0484429065743945)(251,1.045774647887324)(252,1.045774647887324)(253,1.0460992907801419)(254,1.0464285714285715)(255,1.050909090909091)(256,1.048148148148148)(257,1.0488721804511278)(258,1.0458015267175573)(259,1.0465116279069768)(260,1.046692607003891)(261,1.0474308300395256)(262,1.044)(263,1.0413223140495869)(264,1.0376569037656904)(265,1.03862660944206)(266,1.039301310043668)(267,1.0403587443946187)(268,1.0410958904109588)(269,1.037037037037037)(270,1.0375586854460095)(271,1.0330188679245282)(272,1.0339805825242718)(273,1.0339805825242718)(274,1.0346534653465347)(275,1.030612244897959)(276,1.030612244897959)(277,1.0259067357512954)(278,1.0260416666666667)(279,1.031413612565445)(280,1.037837837837838)(281,1.0382513661202186)(282,1.0384615384615385)(283,1.038888888888889)(284,1.04)(285,1.0346820809248556)(286,1.0357142857142858)(287,1.0365853658536586)(288,1.0372670807453417)(289,1.0377358490566038)(290,1.0384615384615385)(291,1.0392156862745099)(292,1.04)(293,1.0402684563758389)(294,1.0410958904109588)(295,1.0425531914893618)(296,1.0434782608695652)(297,1.0444444444444445)(298,1.0387596899224807)(299,1.0387596899224807)(300,1.0387596899224807)(301,1.0387596899224807)(302,1.04)(303,1.0406504065040652)(304,1.0491803278688525)(305,1.0434782608695652)(306,1.054054054054054)(307,1.0471698113207548)(308,1.0480769230769231)(309,1.0495049504950495)(310,1.06)(311,1.0606060606060606)(312,1.0714285714285714)(313,1.075268817204301)(314,1.0804597701149425)(315,1.0823529411764705)(316,1.0952380952380953)(317,1.0987654320987654)(318,1.1139240506329113)(319,1.118421052631579)(320,1.118421052631579)(321,1.12)(322,1.1095890410958904)(323,1.1111111111111112)(324,1.1142857142857143)(325,1.1194029850746268)(326,1.1194029850746268)(327,1.123076923076923)(328,1.125)(329,1.126984126984127)(330,1.1311475409836065)(331,1.1311475409836065)(332,1.1333333333333333)(333,1.1355932203389831)(334,1.1355932203389831)(335,1.1403508771929824)(336,1.1428571428571428)(337,1.1428571428571428)(338,1.1454545454545455)(339,1.1454545454545455)(340,1.1454545454545455)(341,1.1454545454545455)(342,1.1481481481481481)(343,1.1481481481481481)(344,1.1481481481481481)(345,1.1481481481481481)(346,1.1666666666666667)(347,1.169811320754717)(348,1.169811320754717)(349,1.169811320754717)(350,1.1730769230769231)(351,1.1764705882352942)(352,1.1764705882352942)(353,1.1764705882352942)(354,1.1764705882352942)(355,1.18)(356,1.183673469387755)(357,1.1875)(358,1.1875)(359,1.1875)(360,1.1914893617021276)(361,1.1914893617021276)(362,1.1914893617021276)(363,1.1914893617021276)(364,1.1914893617021276)(365,1.1914893617021276)(366,1.1914893617021276)(367,1.2)(368,1.2)(369,1.2)(370,1.2)(371,1.2)(372,1.2)(373,1.2)(374,1.2)(375,1.2)(376,1.2)(377,1.2045454545454546)(378,1.2045454545454546)(379,1.2093023255813953)(380,1.2093023255813953)(381,1.2142857142857142)(382,1.2142857142857142)(383,1.2142857142857142)(384,1.2195121951219512)(385,1.2195121951219512)(386,1.2195121951219512)(387,1.225)(388,1.225)(389,1.225)(390,1.225)(391,1.225)(392,1.25)(393,1.25)(394,1.2564102564102564)(395,1.2564102564102564)(396,1.2564102564102564)(397,1.2564102564102564)(398,1.2564102564102564)(399,1.2564102564102564)(400,1.2564102564102564)(401,1.2564102564102564)(402,1.2564102564102564)(403,1.2564102564102564)(404,1.263157894736842)(405,1.263157894736842)(406,1.2702702702702702)(407,1.2777777777777777)(408,1.2777777777777777)(409,1.2777777777777777)(410,1.2777777777777777)(411,1.2777777777777777)(412,1.2777777777777777)(413,1.2777777777777777)(414,1.2777777777777777)(415,1.2777777777777777)(416,1.2777777777777777)(417,1.2777777777777777)(418,1.2857142857142858)(419,1.2857142857142858)(420,1.2857142857142858)(421,1.2857142857142858)(422,1.2857142857142858)(423,1.2857142857142858)(424,1.2857142857142858)(425,1.2857142857142858)(426,1.2857142857142858)(427,1.2857142857142858)(428,1.2857142857142858)(429,1.2857142857142858)(430,1.2941176470588236)(431,1.2941176470588236)(432,1.2941176470588236)(433,1.2941176470588236)(434,1.2941176470588236)(435,1.2941176470588236)(436,1.2941176470588236)(437,1.2941176470588236)(438,1.303030303030303)(439,1.303030303030303)(440,1.3125)(441,1.3125)(442,1.3125)(443,1.3125)(444,1.3125)(445,1.3125)(446,1.3125)(447,1.3125)(448,1.3125)(449,1.3125)(450,1.3125)(451,1.3125)(452,1.3125)(453,1.3125)(454,1.3125)(455,1.3125)(456,1.3125)(457,1.3125)(458,1.3125)(459,1.3125)(460,1.3125)(461,1.3125)(462,1.3125)(463,1.3125)(464,1.3125)(465,1.3125)(466,1.3125)(467,1.3125)(468,1.3125)(469,1.3125)(470,1.3125)(471,1.3125)(472,1.3125)(473,1.3125)(474,1.3125)(475,1.3125)(476,1.3125)(477,1.3125)(478,1.3125)(479,1.3125)(480,1.3125)(481,1.3125)(482,1.3125)(483,1.3125)(484,1.3125)(485,1.3125)(486,1.3125)(487,1.3225806451612903)(488,1.3333333333333333)(489,1.3333333333333333)(490,1.3333333333333333)(491,1.3333333333333333)(492,1.3333333333333333)(493,1.3333333333333333)(494,1.3333333333333333)(495,1.3333333333333333)(496,1.3333333333333333)(497,1.3333333333333333)(498,1.3333333333333333)(499,1.3333333333333333)(500,1.3333333333333333)(501,1.3333333333333333)(502,1.3333333333333333)(503,1.3448275862068966)(504,1.3448275862068966)(505,1.3448275862068966)(506,1.3448275862068966)(507,1.3448275862068966)(508,1.3448275862068966)(509,1.3571428571428572)(510,1.3571428571428572)(511,1.3571428571428572)(512,1.3571428571428572)(513,1.3571428571428572)(514,1.3703703703703705)(515,1.3846153846153846)(516,1.3846153846153846)(517,1.3846153846153846)(518,1.3846153846153846)(519,1.4)(520,1.4)(521,1.4)(522,1.4)(523,1.4)(524,1.4166666666666667)(525,1.4166666666666667)(526,1.4166666666666667)(527,1.4166666666666667)(528,1.4166666666666667)(529,1.4166666666666667)(530,1.4166666666666667)(531,1.4166666666666667)(532,1.434782608695652)(533,1.434782608695652)(534,1.434782608695652)(535,1.434782608695652)(536,1.434782608695652)(537,1.434782608695652)(538,1.434782608695652)(539,1.434782608695652)(540,1.434782608695652)(541,1.434782608695652)(542,1.434782608695652)(543,1.434782608695652)(544,1.434782608695652)(545,1.434782608695652)(546,1.434782608695652)(547,1.434782608695652)(548,1.434782608695652)(549,1.434782608695652)(550,1.434782608695652)(551,1.434782608695652)(552,1.434782608695652)(553,1.434782608695652)(554,1.434782608695652)(555,1.434782608695652)(556,1.434782608695652)(557,1.434782608695652)(558,1.434782608695652)(559,1.434782608695652)(560,1.434782608695652)(561,1.434782608695652)(562,1.434782608695652)(563,1.434782608695652)(564,1.434782608695652)(565,1.434782608695652)(566,1.434782608695652)(567,1.434782608695652)(568,1.434782608695652)(569,1.4761904761904763)(570,1.4761904761904763)(571,1.4761904761904763)(572,1.4761904761904763)(573,1.4761904761904763)(574,1.4761904761904763)(575,1.4761904761904763)(576,1.4761904761904763)(577,1.4761904761904763)(578,1.4761904761904763)(579,1.4761904761904763)(580,1.4761904761904763)(581,1.4761904761904763)(582,1.4761904761904763)(583,1.4761904761904763)(584,1.4761904761904763)(585,1.4761904761904763)(586,1.4761904761904763)(587,1.5)(588,1.5)(589,1.5)(590,1.5)(591,1.5)(592,1.5)(593,1.5)(594,1.5)(595,1.5)(596,1.5)(597,1.5)(598,1.5)(599,1.5)(600,1.5)(601,1.5)(602,1.5)(603,1.5)(604,1.5)(605,1.5)(606,1.5)(607,1.5)(608,1.5)(609,1.5)(610,1.5)(611,1.5)(612,1.5)(613,1.5)(614,1.5)(615,1.5)(616,1.5263157894736843)(617,1.5263157894736843)(618,1.5263157894736843)(619,1.5555555555555556)(620,1.5555555555555556)(621,1.588235294117647)(622,1.588235294117647)(623,1.588235294117647)(624,1.625)(625,1.625)(626,1.625)(627,1.625)(628,1.625)(629,1.625)(630,1.625)(631,1.625)(632,1.625)(633,1.625)(634,1.625)(635,1.625)(636,1.625)(637,1.625)(638,1.625)(639,1.625)(640,1.625)(641,1.625)(642,1.625)(643,1.625)(644,1.625)(645,1.625)(646,1.625)(647,1.625)(648,1.625)(649,1.625)(650,1.625)(651,1.625)(652,1.625)(653,1.625)(654,1.625)(655,1.625)(656,1.625)(657,1.625)(658,1.625)(659,1.625)(660,1.625)(661,1.625)(662,1.7142857142857142)(663,1.7142857142857142)(664,1.7142857142857142)(665,1.7142857142857142)(666,1.7142857142857142)(667,1.7142857142857142)(668,1.7142857142857142)(669,1.7142857142857142)(670,1.7692307692307692)
}; % plot of the third histogram
\addplot[color=JungleGreen] coordinates{(0,4.0195980067556265)(1,4.017914762032804)(2,4.014692440502387)(3,4.01017655294881)(4,4.0048637461193515)(5,3.9987766515204473)(6,3.991839631009402)(7,3.9844499765486887)(8,3.9760044028618604)(9,3.9687978203262047)(10,3.960521811889096)(11,3.9508731082654247)(12,3.9400824807677055)(13,3.9298416170454087)(14,3.9181441590720794)(15,3.906378470014834)(16,3.895462826407565)(17,3.8838213046186705)(18,3.872454105397753)(19,3.860124771330738)(20,3.8460352635128623)(21,3.828848917298449)(22,3.80952623535405)(23,3.7937922717978294)(24,3.776885775862069)(25,3.7578025389434004)(26,3.7368360674543997)(27,3.7147523458843095)(28,3.6913382922481097)(29,3.666836442350544)(30,3.6447359746852133)(31,3.6244553376906317)(32,3.609006734006734)(33,3.5935852055190347)(34,3.578619153674833)(35,3.560095048290664)(36,3.5452316938162265)(37,3.529584591528605)(38,3.5102607232968883)(39,3.4946514837819187)(40,3.480042481635543)(41,3.4647976773725278)(42,3.4498186215235793)(43,3.4369876072449954)(44,3.421644344510705)(45,3.4029671210906174)(46,3.3860857054773406)(47,3.3647605961314873)(48,3.34757091620476)(49,3.326544315129812)(50,3.3045078196872124)(51,3.2797252486972996)(52,3.2554070473876062)(53,3.2231851293644813)(54,3.196940230779204)(55,3.1675574559059325)(56,3.134365496267625)(57,3.1039498075003564)(58,3.0676093680954484)(59,3.032533985031312)(60,2.9910009472687085)(61,2.952085036794767)(62,2.9026172671651937)(63,2.855077574047955)(64,2.816345103749545)(65,2.776285930408472)(66,2.7448140900195694)(67,2.7169659067984666)(68,2.686286787726988)(69,2.660235798499464)(70,2.626634167959229)(71,2.594545037818015)(72,2.5576102418207682)(73,2.527798187607152)(74,2.4989821882951655)(75,2.470249017038008)(76,2.4428532828965146)(77,2.401850813236119)(78,2.3577235772357725)(79,2.3293556085918854)(80,2.29889638258737)(81,2.2661417322834647)(82,2.234263465282284)(83,2.2063333333333333)(84,2.1908812521265735)(85,2.1761855313257183)(86,2.1662565905096662)(87,2.146446518305815)(88,2.132116788321168)(89,2.120504263997034)(90,2.106887467068122)(91,2.102455871066769)(92,2.091761030847325)(93,2.0806195393169182)(94,2.0689096068098904)(95,2.056860321384425)(96,2.0468423253868675)(97,2.033984706881903)(98,2.025574338968357)(99,2.011453744493392)(100,1.9910313901345291)(101,1.975443383356071)(102,1.9651810584958218)(103,1.9437086092715232)(104,1.9305019305019304)(105,1.914004914004914)(106,1.905829596412556)(107,1.891919191919192)(108,1.881720430107527)(109,1.8662486938349008)(110,1.8480340063761955)(111,1.8368336025848142)(112,1.8231106243154436)(113,1.8100558659217878)(114,1.794857142857143)(115,1.782383419689119)(116,1.7769953051643192)(117,1.7712924359737938)(118,1.7613293051359518)(119,1.75260257195346)(120,1.7444168734491314)(121,1.7292191435768263)(122,1.720691864189622)(123,1.7066839714471123)(124,1.691089108910891)(125,1.6814516129032258)(126,1.6597938144329898)(127,1.6510816468946266)(128,1.6342329545454546)(129,1.6264367816091954)(130,1.6137026239067056)(131,1.59375)(132,1.5825757575757575)(133,1.579554189085319)(134,1.565934065934066)(135,1.5580286168521462)(136,1.5483091787439613)(137,1.534864643150123)(138,1.522138680033417)(139,1.5021312872975277)(140,1.4900605012964563)(141,1.4729370008873115)(142,1.4625788999098286)(143,1.4410681399631675)(144,1.431924882629108)(145,1.412162162162162)(146,1.393523061825319)(147,1.3818544366899301)(148,1.3748733535967579)(149,1.3629782833505688)(150,1.3512658227848102)(151,1.3465665236051503)(152,1.3344298245614035)(153,1.3232998885172798)(154,1.3147727272727272)(155,1.2983682983682985)(156,1.2921615201900238)(157,1.2749391727493917)(158,1.2663378545006165)(159,1.256281407035176)(160,1.2490421455938698)(161,1.2275682704811444)(162,1.2098273572377158)(163,1.204054054054054)(164,1.1920438957475994)(165,1.1785216178521618)(166,1.176553672316384)(167,1.167621776504298)(168,1.1669085631349783)(169,1.1608187134502923)(170,1.1543026706231454)(171,1.152694610778443)(172,1.1493212669683257)(173,1.1424196018376722)(174,1.1419753086419753)(175,1.1424148606811146)(176,1.1417445482866044)(177,1.1336477987421383)(178,1.1353503184713376)(179,1.1332263242375602)(180,1.1331168831168832)(181,1.1323529411764706)(182,1.1274834437086092)(183,1.1216666666666666)(184,1.1202003338898163)(185,1.1161616161616161)(186,1.1111111111111112)(187,1.1114922813036021)(188,1.1070811744386875)(189,1.1043478260869566)(190,1.1017543859649124)(191,1.102112676056338)(192,1.0976909413854352)(193,1.096774193548387)(194,1.0958408679927667)(195,1.0952380952380953)(196,1.0924214417744917)(197,1.0859813084112149)(198,1.0866290018832392)(199,1.0871212121212122)(200,1.0882917466410749)(201,1.0893203883495146)(202,1.087719298245614)(203,1.0866141732283465)(204,1.0854870775347913)(205,1.0861723446893787)(206,1.0865191146881288)(207,1.0866935483870968)(208,1.0870445344129556)(209,1.0875763747454175)(210,1.0865979381443298)(211,1.0854166666666667)(212,1.0824524312896406)(213,1.081720430107527)(214,1.0826086956521739)(215,1.081140350877193)(216,1.0814977973568283)(217,1.082039911308204)(218,1.0827740492170022)(219,1.0816326530612246)(220,1.0825688073394495)(221,1.0812064965197217)(222,1.0807600950118765)(223,1.0817307692307692)(224,1.0784313725490196)(225,1.0740740740740742)(226,1.0775)(227,1.0784810126582278)(228,1.0796915167095116)(229,1.0801033591731266)(230,1.080939947780679)(231,1.080939947780679)(232,1.081578947368421)(233,1.0826666666666667)(234,1.0828877005347595)(235,1.0808625336927224)(236,1.0819672131147542)(237,1.082191780821918)(238,1.0805555555555555)(239,1.0784313725490196)(240,1.076056338028169)(241,1.0767045454545454)(242,1.0769230769230769)(243,1.0775862068965518)(244,1.0784883720930232)(245,1.0787172011661808)(246,1.0760233918128654)(247,1.076470588235294)(248,1.0776119402985074)(249,1.078078078078078)(250,1.0709876543209877)(251,1.071875)(252,1.0727848101265822)(253,1.0705128205128205)(254,1.0711974110032363)(255,1.0723684210526316)(256,1.069767441860465)(257,1.0702341137123745)(258,1.0716723549488054)(259,1.0659722222222223)(260,1.0664335664335665)(261,1.0671378091872792)(262,1.0671378091872792)(263,1.0673758865248226)(264,1.0611510791366907)(265,1.0581818181818181)(266,1.0551470588235294)(267,1.0597014925373134)(268,1.0610687022900764)(269,1.0613026819923372)(270,1.0653846153846154)(271,1.0625)(272,1.064516129032258)(273,1.0702479338842976)(274,1.0675105485232068)(275,1.0683760683760684)(276,1.0686695278969958)(277,1.0739130434782609)(278,1.0745614035087718)(279,1.079295154185022)(280,1.08)(281,1.0765765765765767)(282,1.0776255707762556)(283,1.0787037037037037)(284,1.0761904761904761)(285,1.0721153846153846)(286,1.0643564356435644)(287,1.065326633165829)(288,1.0618556701030928)(289,1.0628272251308901)(290,1.0585106382978724)(291,1.053763440860215)(292,1.054054054054054)(293,1.0543478260869565)(294,1.0446927374301676)(295,1.0451977401129944)(296,1.0459770114942528)(297,1.035294117647059)(298,1.0414201183431953)(299,1.0363636363636364)(300,1.037037037037037)(301,1.037037037037037)(302,1.0377358490566038)(303,1.0382165605095541)(304,1.0384615384615385)(305,1.0394736842105263)(306,1.04)(307,1.0410958904109588)(308,1.0419580419580419)(309,1.0422535211267605)(310,1.049645390070922)(311,1.0431654676258992)(312,1.036764705882353)(313,1.0526315789473684)(314,1.0534351145038168)(315,1.0555555555555556)(316,1.056910569105691)(317,1.0578512396694215)(318,1.0588235294117647)(319,1.0672268907563025)(320,1.0689655172413792)(321,1.0689655172413792)(322,1.0636363636363637)(323,1.0660377358490567)(324,1.0673076923076923)(325,1.0679611650485437)(326,1.0612244897959184)(327,1.0515463917525774)(328,1.0515463917525774)(329,1.053191489361702)(330,1.0434782608695652)(331,1.0555555555555556)(332,1.0568181818181819)(333,1.0574712643678161)(334,1.0476190476190477)(335,1.0481927710843373)(336,1.0481927710843373)(337,1.048780487804878)(338,1.048780487804878)(339,1.05)(340,1.05)(341,1.0506329113924051)(342,1.0526315789473684)(343,1.0526315789473684)(344,1.0666666666666667)(345,1.0666666666666667)(346,1.0666666666666667)(347,1.0675675675675675)(348,1.0675675675675675)(349,1.0675675675675675)(350,1.0694444444444444)(351,1.0694444444444444)(352,1.0704225352112675)(353,1.0714285714285714)(354,1.0714285714285714)(355,1.0714285714285714)(356,1.0724637681159421)(357,1.0869565217391304)(358,1.088235294117647)(359,1.088235294117647)(360,1.088235294117647)(361,1.088235294117647)(362,1.0909090909090908)(363,1.0909090909090908)(364,1.0923076923076922)(365,1.0952380952380953)(366,1.0952380952380953)(367,1.096774193548387)(368,1.096774193548387)(369,1.096774193548387)(370,1.096774193548387)(371,1.096774193548387)(372,1.096774193548387)(373,1.096774193548387)(374,1.098360655737705)(375,1.098360655737705)(376,1.1016949152542372)(377,1.103448275862069)(378,1.105263157894737)(379,1.105263157894737)(380,1.1228070175438596)(381,1.1228070175438596)(382,1.1228070175438596)(383,1.1228070175438596)(384,1.1228070175438596)(385,1.1228070175438596)(386,1.1228070175438596)(387,1.1228070175438596)(388,1.1228070175438596)(389,1.1228070175438596)(390,1.1228070175438596)(391,1.1228070175438596)(392,1.1228070175438596)(393,1.125)(394,1.1272727272727272)(395,1.1272727272727272)(396,1.1272727272727272)(397,1.1272727272727272)(398,1.1272727272727272)(399,1.1272727272727272)(400,1.1272727272727272)(401,1.1272727272727272)(402,1.1272727272727272)(403,1.1272727272727272)(404,1.1272727272727272)(405,1.1296296296296295)(406,1.1296296296296295)(407,1.1320754716981132)(408,1.1320754716981132)(409,1.1320754716981132)(410,1.1320754716981132)(411,1.1372549019607843)(412,1.1372549019607843)(413,1.1372549019607843)(414,1.14)(415,1.14)(416,1.14)(417,1.14)(418,1.14)(419,1.14)(420,1.14)(421,1.14)(422,1.14)(423,1.14)(424,1.14)(425,1.14)(426,1.14)(427,1.16)(428,1.16)(429,1.16)(430,1.16)(431,1.16)(432,1.16)(433,1.163265306122449)(434,1.163265306122449)(435,1.163265306122449)(436,1.1666666666666667)(437,1.1666666666666667)(438,1.1702127659574468)(439,1.1702127659574468)(440,1.1702127659574468)(441,1.1702127659574468)(442,1.1702127659574468)(443,1.1702127659574468)(444,1.1702127659574468)(445,1.1702127659574468)(446,1.1702127659574468)(447,1.1702127659574468)(448,1.1702127659574468)(449,1.173913043478261)(450,1.173913043478261)(451,1.173913043478261)(452,1.173913043478261)(453,1.173913043478261)(454,1.173913043478261)(455,1.173913043478261)(456,1.173913043478261)(457,1.173913043478261)(458,1.173913043478261)(459,1.173913043478261)(460,1.173913043478261)(461,1.1777777777777778)(462,1.1777777777777778)(463,1.1777777777777778)(464,1.1777777777777778)(465,1.1777777777777778)(466,1.1777777777777778)(467,1.1777777777777778)(468,1.1818181818181819)(469,1.186046511627907)(470,1.186046511627907)(471,1.186046511627907)(472,1.186046511627907)(473,1.1904761904761905)(474,1.1904761904761905)(475,1.1904761904761905)(476,1.1904761904761905)(477,1.1904761904761905)(478,1.1904761904761905)(479,1.1904761904761905)(480,1.1904761904761905)(481,1.1904761904761905)(482,1.1904761904761905)(483,1.1904761904761905)(484,1.1951219512195121)(485,1.1951219512195121)(486,1.1951219512195121)(487,1.1951219512195121)(488,1.1951219512195121)(489,1.2)(490,1.2)(491,1.2)(492,1.2)(493,1.2)(494,1.2)(495,1.2)(496,1.2)(497,1.2)(498,1.2)(499,1.2)(500,1.205128205128205)(501,1.205128205128205)(502,1.205128205128205)(503,1.205128205128205)(504,1.205128205128205)(505,1.205128205128205)(506,1.205128205128205)(507,1.205128205128205)(508,1.2105263157894737)(509,1.2105263157894737)(510,1.2105263157894737)(511,1.2105263157894737)(512,1.2105263157894737)(513,1.2105263157894737)(514,1.2105263157894737)(515,1.2105263157894737)(516,1.2105263157894737)(517,1.2105263157894737)(518,1.2105263157894737)(519,1.2105263157894737)(520,1.2105263157894737)(521,1.2162162162162162)(522,1.2162162162162162)(523,1.2162162162162162)(524,1.2162162162162162)(525,1.2222222222222223)(526,1.2222222222222223)(527,1.2222222222222223)(528,1.2222222222222223)(529,1.2222222222222223)(530,1.2222222222222223)(531,1.2222222222222223)(532,1.2222222222222223)(533,1.2222222222222223)(534,1.2222222222222223)(535,1.2222222222222223)(536,1.2285714285714286)(537,1.2285714285714286)(538,1.2352941176470589)(539,1.2352941176470589)(540,1.2352941176470589)(541,1.2352941176470589)(542,1.2352941176470589)(543,1.2352941176470589)(544,1.2352941176470589)(545,1.2352941176470589)(546,1.2352941176470589)(547,1.2352941176470589)(548,1.2424242424242424)(549,1.2424242424242424)(550,1.2424242424242424)(551,1.2424242424242424)(552,1.25)(553,1.25)(554,1.25)(555,1.25)(556,1.25)(557,1.25)(558,1.2580645161290323)(559,1.2580645161290323)(560,1.2580645161290323)(561,1.2580645161290323)(562,1.2580645161290323)(563,1.2580645161290323)(564,1.2580645161290323)(565,1.2580645161290323)(566,1.2580645161290323)(567,1.2580645161290323)(568,1.2580645161290323)(569,1.2580645161290323)(570,1.2580645161290323)(571,1.2580645161290323)(572,1.2580645161290323)(573,1.2580645161290323)(574,1.2580645161290323)(575,1.2580645161290323)(576,1.2580645161290323)(577,1.2580645161290323)(578,1.2580645161290323)(579,1.2580645161290323)(580,1.2580645161290323)(581,1.2580645161290323)(582,1.2580645161290323)(583,1.2580645161290323)(584,1.2580645161290323)(585,1.2580645161290323)(586,1.2580645161290323)(587,1.2580645161290323)(588,1.2580645161290323)(589,1.2580645161290323)(590,1.2580645161290323)(591,1.2580645161290323)(592,1.2580645161290323)(593,1.2580645161290323)(594,1.2580645161290323)(595,1.2580645161290323)(596,1.2580645161290323)(597,1.2666666666666666)(598,1.2666666666666666)(599,1.2666666666666666)(600,1.2666666666666666)(601,1.2666666666666666)(602,1.2666666666666666)(603,1.2666666666666666)(604,1.2666666666666666)(605,1.2666666666666666)(606,1.2666666666666666)(607,1.2666666666666666)(608,1.2666666666666666)(609,1.2666666666666666)(610,1.2666666666666666)(611,1.2666666666666666)(612,1.2666666666666666)(613,1.2666666666666666)(614,1.2666666666666666)(615,1.2666666666666666)(616,1.2666666666666666)(617,1.2666666666666666)(618,1.2666666666666666)(619,1.2666666666666666)(620,1.2666666666666666)(621,1.2666666666666666)(622,1.2666666666666666)(623,1.2666666666666666)(624,1.2758620689655173)(625,1.2758620689655173)(626,1.2758620689655173)(627,1.2758620689655173)(628,1.2758620689655173)(629,1.2857142857142858)(630,1.2857142857142858)(631,1.2857142857142858)(632,1.2857142857142858)(633,1.2857142857142858)(634,1.2857142857142858)(635,1.2857142857142858)(636,1.2857142857142858)(637,1.2857142857142858)(638,1.2962962962962963)(639,1.2962962962962963)(640,1.2962962962962963)(641,1.2962962962962963)(642,1.2962962962962963)(643,1.2962962962962963)(644,1.2962962962962963)(645,1.2962962962962963)(646,1.3076923076923077)(647,1.3076923076923077)(648,1.3076923076923077)(649,1.3076923076923077)(650,1.3076923076923077)(651,1.3076923076923077)(652,1.3076923076923077)(653,1.3076923076923077)(654,1.3076923076923077)(655,1.3076923076923077)(656,1.3076923076923077)(657,1.3076923076923077)(658,1.3076923076923077)(659,1.3076923076923077)(660,1.3076923076923077)(661,1.3076923076923077)(662,1.3076923076923077)(663,1.3076923076923077)(664,1.3076923076923077)(665,1.3076923076923077)(666,1.3076923076923077)(667,1.3076923076923077)(668,1.3076923076923077)(669,1.3076923076923077)(670,1.3076923076923077)(671,1.3076923076923077)(672,1.3076923076923077)(673,1.3076923076923077)(674,1.3076923076923077)(675,1.3076923076923077)(676,1.3076923076923077)(677,1.3076923076923077)(678,1.3076923076923077)(679,1.3076923076923077)(680,1.3076923076923077)(681,1.32)
}; % plot of the fifth histogram
\addplot[color=Magenta] coordinates{(0,4.018385425371887)(1,4.0173212487411885)(2,4.014459459459459)(3,4.0107962672842445)(4,4.005746335420825)(5,4.000104507768411)(6,3.993182620981985)(7,3.9863386998458172)(8,3.979501768975453)(9,3.971484795603906)(10,3.963054000907578)(11,3.9534856789932835)(12,3.9448992443324937)(13,3.9359437751004016)(14,3.9250985545335086)(15,3.9139017219655607)(16,3.9013618593461357)(17,3.8898670657628314)(18,3.8754742547425476)(19,3.8613710050949512)(20,3.848781414794052)(21,3.834081592816709)(22,3.816738671757259)(23,3.798956288105818)(24,3.7824908308084835)(25,3.7657258505633955)(26,3.745034980816971)(27,3.7236297978915487)(28,3.6980847988436523)(29,3.6761430793157075)(30,3.656023128814648)(31,3.6358155558500065)(32,3.6206050695012264)(33,3.6012929520061836)(34,3.585877586456374)(35,3.569748399583147)(36,3.5519864750633983)(37,3.5345483359746432)(38,3.520711024135682)(39,3.5051934997487018)(40,3.488438064127912)(41,3.4720141031291316)(42,3.458002883922134)(43,3.4412470023980815)(44,3.4256846081208687)(45,3.41353601859024)(46,3.396104541389248)(47,3.378144413891435)(48,3.3570385818561)(49,3.3402139037433156)(50,3.3204353083434097)(51,3.298669072862621)(52,3.2720519962859798)(53,3.2470798569725865)(54,3.221432074546346)(55,3.195841209829868)(56,3.1681129387385054)(57,3.1385622661678245)(58,3.104123569162874)(59,3.068670750819205)(60,3.029394387001477)(61,2.98895197176615)(62,2.9510489510489513)(63,2.915886315097749)(64,2.8748514178977755)(65,2.8432783432783433)(66,2.806632837984777)(67,2.7750186706497386)(68,2.746925441967717)(69,2.72580007902015)(70,2.697641317608784)(71,2.670566116565699)(72,2.645837837837838)(73,2.616019634091923)(74,2.5822755596584352)(75,2.5464781983708673)(76,2.510995799357549)(77,2.475922131147541)(78,2.4343675417661097)(79,2.4039934354485775)(80,2.364689265536723)(81,2.3316931982633866)(82,2.30589280426414)(83,2.279126213592233)(84,2.2522522522522523)(85,2.238337035861631)(86,2.221862871927555)(87,2.2083745466534785)(88,2.194687289845326)(89,2.181226447413498)(90,2.164689462665736)(91,2.150266429840142)(92,2.1392496392496394)(93,2.1223891535360937)(94,2.1085415889593437)(95,2.0917709518392114)(96,2.0816326530612246)(97,2.0723221266614544)(98,2.063170441001192)(99,2.052163364334816)(100,2.0424042815973653)(101,2.0271398747390394)(102,2.0110779718789944)(103,1.9852494577006508)(104,1.968239964711072)(105,1.9481981981981982)(106,1.9339449541284404)(107,1.9188811188811188)(108,1.911195087387813)(109,1.8962037481979817)(110,1.884333821376281)(111,1.86779324055666)(112,1.8569989929506545)(113,1.85)(114,1.8401448525607864)(115,1.8277486910994765)(116,1.8170212765957447)(117,1.7976190476190477)(118,1.791256830601093)(119,1.7824151363383416)(120,1.7624716553287982)(121,1.7504322766570606)(122,1.7364114552893044)(123,1.7263593380614657)(124,1.7073760580411124)(125,1.6859962985811228)(126,1.6704473850031507)(127,1.6517285531370038)(128,1.6295572916666667)(129,1.6132450331125827)(130,1.6021433355659747)(131,1.5807113543091655)(132,1.5725190839694656)(133,1.5543018335684062)(134,1.541726618705036)(135,1.5220913107511045)(136,1.5172155688622755)(137,1.5045731707317074)(138,1.4933954933954934)(139,1.4805709754163363)(140,1.477491961414791)(141,1.459703947368421)(142,1.4489112227805696)(143,1.4318766066838047)(144,1.431304347826087)(145,1.4186046511627908)(146,1.4030797101449275)(147,1.3905817174515236)(148,1.372993389990557)(149,1.3507751937984496)(150,1.336283185840708)(151,1.3216432865731462)(152,1.3091095189355169)(153,1.3003128258602712)(154,1.2893890675241158)(155,1.2726281352235551)(156,1.2654185022026432)(157,1.2511261261261262)(158,1.2348224513172967)(159,1.2195121951219512)(160,1.2138660399529966)(161,1.2019115890083631)(162,1.1863580998781973)(163,1.184634448574969)(164,1.1719342604298357)(165,1.1632390745501284)(166,1.1578266494178526)(167,1.1529411764705881)(168,1.150395778364116)(169,1.1466666666666667)(170,1.142083897158322)(171,1.1381668946648427)(172,1.1337931034482758)(173,1.1331484049930651)(174,1.1312849162011174)(175,1.128169014084507)(176,1.1264204545454546)(177,1.1203438395415473)(178,1.1195965417867435)(179,1.119186046511628)(180,1.118942731277533)(181,1.1186943620178043)(182,1.1197604790419162)(183,1.1159638554216869)(184,1.1132930513595165)(185,1.112633181126332)(186,1.1076923076923078)(187,1.1057542768273716)(188,1.10641627543036)(189,1.1070866141732283)(190,1.1045958795562598)(191,1.10207336523126)(192,1.101123595505618)(193,1.0956239870340356)(194,1.0952380952380953)(195,1.0955518945634266)(196,1.0951585976627713)(197,1.092281879194631)(198,1.0887372013651877)(199,1.089655172413793)(200,1.087260034904014)(201,1.0831858407079646)(202,1.0770609318996416)(203,1.075812274368231)(204,1.076086956521739)(205,1.0712979890310785)(206,1.0699815837937385)(207,1.0670391061452513)(208,1.0675422138836772)(209,1.0665399239543727)(210,1.0689655172413792)(211,1.0675675675675675)(212,1.067829457364341)(213,1.066147859922179)(214,1.0662768031189085)(215,1.0666666666666667)(216,1.0667976424361494)(217,1.0671936758893281)(218,1.0673267326732674)(219,1.066)(220,1.066132264529058)(221,1.0665322580645162)(222,1.0649087221095335)(223,1.063265306122449)(224,1.0614754098360655)(225,1.0597938144329897)(226,1.0604166666666666)(227,1.0607966457023061)(228,1.0599571734475375)(229,1.0603448275862069)(230,1.056644880174292)(231,1.0548245614035088)(232,1.054945054945055)(233,1.0573951434878588)(234,1.0577777777777777)(235,1.053811659192825)(236,1.054054054054054)(237,1.0546697038724373)(238,1.05720823798627)(239,1.0577367205542725)(240,1.0578703703703705)(241,1.0534883720930233)(242,1.0539906103286385)(243,1.0546318289786223)(244,1.0598086124401913)(245,1.0605326876513317)(246,1.0634146341463415)(247,1.071078431372549)(248,1.0716049382716049)(249,1.072139303482587)(250,1.0751879699248121)(251,1.0755667506297228)(252,1.0761421319796953)(253,1.0743589743589743)(254,1.0721649484536082)(255,1.0727272727272728)(256,1.0732984293193717)(257,1.0742705570291777)(258,1.08)(259,1.0792349726775956)(260,1.0773480662983426)(261,1.0779944289693593)(262,1.076271186440678)(263,1.0769230769230769)(264,1.0773638968481376)(265,1.0780346820809248)(266,1.0762463343108504)(267,1.0771513353115727)(268,1.0778443113772456)(269,1.0755287009063443)(270,1.0764525993883791)(271,1.0776397515527951)(272,1.08125)(273,1.08125)(274,1.0769230769230769)(275,1.0852459016393443)(276,1.0855263157894737)(277,1.086092715231788)(278,1.08843537414966)(279,1.0887372013651877)(280,1.1003460207612457)(281,1.1045296167247387)(282,1.1017543859649124)(283,1.1028368794326242)(284,1.10752688172043)(285,1.10989010989011)(286,1.118081180811808)(287,1.1301115241635689)(288,1.1325757575757576)(289,1.1307692307692307)(290,1.1312741312741312)(291,1.1328125)(292,1.1333333333333333)(293,1.1383399209486167)(294,1.140562248995984)(295,1.146938775510204)(296,1.1470588235294117)(297,1.1518987341772151)(298,1.160337552742616)(299,1.1594827586206897)(300,1.1695652173913043)(301,1.1754385964912282)(302,1.1741071428571428)(303,1.1797235023041475)(304,1.186046511627907)(305,1.1952380952380952)(306,1.1941747572815533)(307,1.196078431372549)(308,1.198019801980198)(309,1.2010050251256281)(310,1.1887755102040816)(311,1.1917098445595855)(312,1.1904761904761905)(313,1.1881720430107527)(314,1.1881720430107527)(315,1.1923076923076923)(316,1.1839080459770115)(317,1.186046511627907)(318,1.1929824561403508)(319,1.1964285714285714)(320,1.201219512195122)(321,1.204968944099379)(322,1.2125)(323,1.2278481012658229)(324,1.2356687898089171)(325,1.2402597402597402)(326,1.2418300653594772)(327,1.2450331125827814)(328,1.2432432432432432)(329,1.2482758620689656)(330,1.2569444444444444)(331,1.2638888888888888)(332,1.267605633802817)(333,1.2826086956521738)(334,1.2962962962962963)(335,1.3)(336,1.3076923076923077)(337,1.310077519379845)(338,1.31496062992126)(339,1.32)(340,1.3306451612903225)(341,1.3333333333333333)(342,1.3333333333333333)(343,1.3333333333333333)(344,1.3414634146341464)(345,1.3442622950819672)(346,1.3442622950819672)(347,1.3471074380165289)(348,1.35)(349,1.35)(350,1.35)(351,1.35)(352,1.35)(353,1.35)(354,1.35)(355,1.35)(356,1.3529411764705883)(357,1.3529411764705883)(358,1.3529411764705883)(359,1.3529411764705883)(360,1.3529411764705883)(361,1.3529411764705883)(362,1.358974358974359)(363,1.358974358974359)(364,1.358974358974359)(365,1.3652173913043477)(366,1.3652173913043477)(367,1.3652173913043477)(368,1.375)(369,1.3783783783783783)(370,1.3873873873873874)(371,1.3873873873873874)(372,1.3909090909090909)(373,1.3909090909090909)(374,1.3944954128440368)(375,1.3981481481481481)(376,1.4018691588785046)(377,1.4018691588785046)(378,1.4018691588785046)(379,1.4018691588785046)(380,1.4018691588785046)(381,1.4018691588785046)(382,1.4018691588785046)(383,1.4018691588785046)(384,1.4018691588785046)(385,1.4018691588785046)(386,1.4056603773584906)(387,1.4056603773584906)(388,1.4056603773584906)(389,1.4095238095238096)(390,1.4134615384615385)(391,1.4215686274509804)(392,1.4313725490196079)(393,1.4313725490196079)(394,1.4313725490196079)(395,1.4313725490196079)(396,1.4313725490196079)(397,1.4313725490196079)(398,1.4313725490196079)(399,1.44)(400,1.44)(401,1.44)(402,1.4489795918367347)(403,1.4489795918367347)(404,1.4489795918367347)(405,1.4489795918367347)(406,1.4489795918367347)(407,1.4489795918367347)(408,1.4583333333333333)(409,1.4631578947368422)(410,1.4631578947368422)(411,1.4631578947368422)(412,1.4631578947368422)(413,1.4631578947368422)(414,1.4631578947368422)(415,1.4631578947368422)(416,1.4631578947368422)(417,1.4631578947368422)(418,1.4680851063829787)(419,1.4680851063829787)(420,1.4680851063829787)(421,1.4680851063829787)(422,1.4680851063829787)(423,1.4731182795698925)(424,1.4782608695652173)(425,1.4835164835164836)(426,1.4835164835164836)(427,1.4835164835164836)(428,1.4835164835164836)(429,1.488888888888889)(430,1.488888888888889)(431,1.488888888888889)(432,1.488888888888889)(433,1.4943820224719102)(434,1.4943820224719102)(435,1.4943820224719102)(436,1.4943820224719102)(437,1.4943820224719102)(438,1.4943820224719102)(439,1.5)(440,1.5)(441,1.5)(442,1.5)(443,1.5057471264367817)(444,1.5057471264367817)(445,1.5057471264367817)(446,1.5057471264367817)(447,1.5057471264367817)(448,1.5057471264367817)(449,1.5116279069767442)(450,1.5176470588235293)(451,1.5176470588235293)(452,1.5176470588235293)(453,1.5176470588235293)(454,1.5176470588235293)(455,1.5176470588235293)(456,1.5176470588235293)(457,1.5176470588235293)(458,1.5176470588235293)(459,1.5176470588235293)(460,1.5238095238095237)(461,1.5238095238095237)(462,1.5301204819277108)(463,1.5301204819277108)(464,1.5301204819277108)(465,1.5365853658536586)(466,1.5432098765432098)(467,1.5432098765432098)(468,1.5432098765432098)(469,1.55)(470,1.55)(471,1.55)(472,1.55)(473,1.55)(474,1.55)(475,1.55)(476,1.55)(477,1.55)(478,1.55)(479,1.55)(480,1.55)(481,1.55)(482,1.55)(483,1.55)(484,1.55)(485,1.55)(486,1.55)(487,1.55)(488,1.55)(489,1.55)(490,1.55)(491,1.55)(492,1.55)(493,1.5569620253164558)(494,1.5569620253164558)(495,1.5569620253164558)(496,1.564102564102564)(497,1.564102564102564)(498,1.564102564102564)(499,1.564102564102564)(500,1.564102564102564)(501,1.564102564102564)(502,1.564102564102564)(503,1.564102564102564)(504,1.564102564102564)(505,1.564102564102564)(506,1.564102564102564)(507,1.564102564102564)(508,1.564102564102564)(509,1.5714285714285714)(510,1.5789473684210527)(511,1.5789473684210527)(512,1.5789473684210527)(513,1.5789473684210527)(514,1.5789473684210527)(515,1.5789473684210527)(516,1.5789473684210527)(517,1.5789473684210527)(518,1.5789473684210527)(519,1.5789473684210527)(520,1.5789473684210527)(521,1.5789473684210527)(522,1.5789473684210527)(523,1.5789473684210527)(524,1.5789473684210527)(525,1.5789473684210527)(526,1.5789473684210527)(527,1.5789473684210527)(528,1.5789473684210527)(529,1.5789473684210527)(530,1.5789473684210527)(531,1.5789473684210527)(532,1.5789473684210527)(533,1.5789473684210527)(534,1.5789473684210527)(535,1.5789473684210527)(536,1.5789473684210527)(537,1.5789473684210527)(538,1.5789473684210527)(539,1.5789473684210527)(540,1.5789473684210527)(541,1.5866666666666667)(542,1.5866666666666667)(543,1.5866666666666667)(544,1.5866666666666667)(545,1.5866666666666667)(546,1.5945945945945945)(547,1.5945945945945945)(548,1.6027397260273972)(549,1.6027397260273972)(550,1.6027397260273972)(551,1.6027397260273972)(552,1.6027397260273972)(553,1.6027397260273972)(554,1.6027397260273972)(555,1.6111111111111112)(556,1.6111111111111112)(557,1.6111111111111112)(558,1.6111111111111112)(559,1.6111111111111112)(560,1.6111111111111112)(561,1.6111111111111112)(562,1.6111111111111112)(563,1.6111111111111112)(564,1.6111111111111112)(565,1.6111111111111112)(566,1.6111111111111112)(567,1.6111111111111112)(568,1.6111111111111112)(569,1.6111111111111112)(570,1.6111111111111112)(571,1.6111111111111112)(572,1.6111111111111112)(573,1.6111111111111112)(574,1.6111111111111112)(575,1.6111111111111112)(576,1.6111111111111112)(577,1.6111111111111112)(578,1.619718309859155)(579,1.6285714285714286)(580,1.6285714285714286)(581,1.6285714285714286)(582,1.6285714285714286)(583,1.6376811594202898)(584,1.6376811594202898)(585,1.6376811594202898)(586,1.6376811594202898)(587,1.6376811594202898)(588,1.6376811594202898)(589,1.6376811594202898)(590,1.6376811594202898)(591,1.6376811594202898)(592,1.6376811594202898)(593,1.6376811594202898)(594,1.6376811594202898)(595,1.6376811594202898)(596,1.6376811594202898)(597,1.6376811594202898)(598,1.6376811594202898)(599,1.6376811594202898)(600,1.6376811594202898)(601,1.6376811594202898)(602,1.6376811594202898)(603,1.6376811594202898)(604,1.6376811594202898)(605,1.6470588235294117)(606,1.6470588235294117)(607,1.6470588235294117)(608,1.6470588235294117)(609,1.6470588235294117)(610,1.6470588235294117)(611,1.6470588235294117)(612,1.6470588235294117)(613,1.6470588235294117)(614,1.6470588235294117)(615,1.6470588235294117)(616,1.6470588235294117)(617,1.6470588235294117)(618,1.6470588235294117)(619,1.6470588235294117)(620,1.6470588235294117)(621,1.6470588235294117)(622,1.6470588235294117)(623,1.6470588235294117)(624,1.6567164179104477)(625,1.6567164179104477)(626,1.6567164179104477)(627,1.6567164179104477)(628,1.6567164179104477)(629,1.6567164179104477)(630,1.6567164179104477)(631,1.6567164179104477)(632,1.6567164179104477)(633,1.6567164179104477)(634,1.6666666666666667)(635,1.6666666666666667)(636,1.6666666666666667)(637,1.6666666666666667)(638,1.676923076923077)
}; % plot of the fourth histogram
\legend{0\%, 10\%, 20\%, 30\%, 40\%, 50\%} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/panic_fraction/evac_speed.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel={ppl/s},    title={Evacuation Speed - Panic fraction},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=Turquoise] coordinates{(0,36)(1,48)(2,60)(3,79)(4,70)(5,114)(6,102)(7,127)(8,148)(9,134)(10,140)(11,130)(12,160)(13,150)(14,159)(15,132)(16,139)(17,153)(18,150)(19,139)(20,141)(21,185)(22,137)(23,149)(24,158)(25,132)(26,164)(27,167)(28,147)(29,137)(30,150)(31,139)(32,117)(33,114)(34,121)(35,155)(36,100)(37,93)(38,103)(39,82)(40,96)(41,74)(42,70)(43,66)(44,69)(45,68)(46,77)(47,72)(48,80)(49,82)(50,69)(51,69)(52,85)(53,58)(54,84)(55,71)(56,76)(57,76)(58,63)(59,79)(60,79)(61,76)(62,67)(63,76)(64,67)(65,53)(66,59)(67,51)(68,41)(69,52)(70,48)(71,48)(72,45)(73,41)(74,57)(75,47)(76,39)(77,45)(78,48)(79,34)(80,36)(81,35)(82,31)(83,26)(84,20)(85,17)(86,14)(87,13)(88,12)(89,15)(90,14)(91,19)(92,13)(93,19)(94,24)(95,16)(96,16)(97,13)(98,19)(99,14)(100,22)(101,12)(102,16)(103,19)(104,13)(105,21)(106,13)(107,16)(108,15)(109,15)(110,9)(111,12)(112,12)(113,10)(114,15)(115,5)(116,15)(117,11)(118,16)(119,13)(120,13)(121,21)(122,8)(123,15)(124,11)(125,14)(126,7)(127,15)(128,15)(129,15)(130,9)(131,13)(132,11)(133,11)(134,11)(135,13)(136,12)(137,8)(138,16)(139,22)(140,9)(141,10)(142,14)(143,8)(144,14)(145,11)(146,20)(147,9)(148,9)(149,6)(150,5)(151,14)(152,10)(153,16)(154,10)(155,9)(156,17)(157,7)(158,4)(159,5)(160,6)(161,4)(162,6)(163,13)(164,5)(165,8)(166,2)(167,1)(168,2)(169,4)(170,3)(171,4)(172,4)(173,3)(174,5)(175,6)(176,3)(177,2)(178,3)(179,3)(180,2)(181,0)(182,6)(183,1)(184,7)(185,1)(186,2)(187,2)(188,2)(189,4)(190,1)(191,7)(192,0)(193,2)(194,5)(195,1)(196,0)(197,5)(198,3)(199,0)(200,0)(201,0)(202,4)(203,5)(204,3)(205,3)(206,6)(207,1)(208,3)(209,3)(210,3)(211,3)(212,2)(213,1)(214,4)(215,6)(216,2)(217,3)(218,5)(219,2)(220,4)(221,7)(222,5)(223,3)(224,2)(225,3)(226,3)(227,3)(228,1)(229,1)(230,2)(231,3)(232,6)(233,1)(234,1)(235,2)(236,2)(237,4)(238,3)(239,4)(240,1)(241,2)(242,2)(243,5)(244,2)(245,3)(246,2)(247,4)(248,1)(249,2)(250,2)(251,3)(252,6)(253,2)(254,4)(255,0)(256,2)(257,4)(258,2)(259,3)(260,0)(261,5)(262,2)(263,0)(264,3)(265,5)(266,8)(267,3)(268,4)(269,1)(270,1)(271,1)(272,2)(273,2)(274,3)(275,4)(276,3)(277,2)(278,4)(279,1)(280,3)(281,0)(282,2)(283,0)(284,2)(285,1)(286,1)(287,1)(288,2)(289,3)(290,4)(291,2)(292,3)(293,1)(294,0)(295,3)(296,1)(297,1)(298,4)(299,6)(300,1)(301,0)(302,3)(303,2)(304,4)(305,0)(306,5)(307,3)(308,1)(309,2)(310,2)(311,2)(312,0)(313,1)(314,1)(315,4)(316,3)(317,3)(318,0)(319,1)(320,2)(321,2)(322,6)(323,0)(324,1)(325,2)(326,0)(327,0)(328,3)(329,2)(330,0)(331,0)(332,0)(333,0)(334,1)(335,0)
}; % plot of the first histogram
\addplot[color=Green] coordinates{(0,18)(1,47)(2,59)(3,91)(4,77)(5,101)(6,111)(7,100)(8,126)(9,134)(10,124)(11,145)(12,129)(13,168)(14,149)(15,132)(16,173)(17,163)(18,131)(19,132)(20,140)(21,159)(22,147)(23,160)(24,137)(25,144)(26,128)(27,153)(28,172)(29,150)(30,123)(31,129)(32,143)(33,118)(34,135)(35,120)(36,113)(37,100)(38,85)(39,126)(40,97)(41,80)(42,69)(43,95)(44,87)(45,83)(46,82)(47,67)(48,82)(49,88)(50,54)(51,78)(52,82)(53,62)(54,66)(55,70)(56,60)(57,61)(58,71)(59,66)(60,72)(61,73)(62,62)(63,68)(64,56)(65,48)(66,50)(67,50)(68,56)(69,49)(70,46)(71,42)(72,46)(73,54)(74,50)(75,55)(76,47)(77,43)(78,49)(79,45)(80,22)(81,28)(82,27)(83,28)(84,28)(85,10)(86,13)(87,19)(88,21)(89,24)(90,11)(91,20)(92,24)(93,18)(94,17)(95,18)(96,20)(97,16)(98,20)(99,12)(100,17)(101,10)(102,19)(103,19)(104,18)(105,20)(106,14)(107,13)(108,8)(109,12)(110,12)(111,18)(112,20)(113,13)(114,13)(115,15)(116,9)(117,12)(118,9)(119,19)(120,13)(121,13)(122,11)(123,10)(124,10)(125,14)(126,9)(127,11)(128,14)(129,12)(130,12)(131,13)(132,13)(133,14)(134,18)(135,16)(136,20)(137,13)(138,12)(139,17)(140,13)(141,16)(142,14)(143,14)(144,21)(145,10)(146,10)(147,14)(148,13)(149,12)(150,5)(151,11)(152,15)(153,11)(154,10)(155,10)(156,9)(157,6)(158,11)(159,8)(160,8)(161,7)(162,8)(163,9)(164,11)(165,3)(166,6)(167,3)(168,2)(169,8)(170,10)(171,6)(172,5)(173,1)(174,5)(175,2)(176,2)(177,1)(178,2)(179,2)(180,2)(181,4)(182,8)(183,4)(184,1)(185,2)(186,0)(187,5)(188,0)(189,1)(190,1)(191,2)(192,2)(193,3)(194,1)(195,4)(196,5)(197,5)(198,5)(199,5)(200,1)(201,4)(202,4)(203,5)(204,3)(205,2)(206,6)(207,3)(208,1)(209,3)(210,4)(211,3)(212,2)(213,4)(214,2)(215,3)(216,4)(217,4)(218,3)(219,4)(220,3)(221,2)(222,3)(223,4)(224,1)(225,2)(226,5)(227,3)(228,1)(229,3)(230,3)(231,1)(232,1)(233,2)(234,3)(235,3)(236,3)(237,4)(238,0)(239,4)(240,5)(241,2)(242,1)(243,1)(244,6)(245,3)(246,5)(247,2)(248,1)(249,2)(250,2)(251,4)(252,3)(253,1)(254,2)(255,0)(256,1)(257,3)(258,3)(259,2)(260,1)(261,4)(262,0)(263,2)(264,3)(265,2)(266,2)(267,2)(268,4)(269,2)(270,0)(271,3)(272,5)(273,5)(274,5)(275,5)(276,1)(277,2)(278,1)(279,2)(280,2)(281,1)(282,2)(283,2)(284,3)(285,2)(286,3)(287,1)(288,3)(289,2)(290,6)(291,8)(292,5)(293,2)(294,2)(295,3)(296,4)(297,1)(298,5)(299,2)(300,3)(301,4)(302,6)(303,5)(304,4)(305,3)(306,1)(307,7)(308,1)(309,1)(310,5)(311,2)(312,2)(313,3)(314,5)(315,2)(316,2)(317,2)(318,2)(319,0)(320,1)(321,1)(322,2)(323,3)(324,1)(325,1)(326,0)(327,0)(328,0)(329,0)(330,0)(331,0)(332,0)(333,1)(334,0)(335,2)(336,1)(337,1)(338,1)(339,1)(340,0)(341,1)(342,2)(343,0)(344,0)(345,0)(346,1)(347,0)(348,0)(349,1)(350,0)(351,1)(352,0)(353,0)(354,0)(355,0)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,0)(364,0)(365,0)(366,0)(367,0)(368,0)(369,1)(370,0)(371,0)(372,0)(373,1)(374,0)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,0)(385,2)(386,0)(387,0)(388,0)(389,1)(390,0)(391,0)(392,0)(393,1)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,1)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,1)(433,0)(434,0)(435,1)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,0)(443,0)(444,0)(445,0)(446,0)(447,1)(448,0)(449,0)(450,0)(451,0)(452,0)(453,0)(454,0)(455,0)(456,0)(457,0)(458,0)(459,0)(460,0)(461,0)(462,1)(463,0)(464,0)(465,0)(466,0)(467,0)(468,0)(469,0)(470,0)(471,0)(472,0)(473,0)(474,0)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,1)(502,0)(503,1)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,0)(511,0)(512,0)(513,0)(514,0)(515,0)(516,0)(517,0)(518,0)(519,0)(520,0)(521,0)(522,0)(523,0)(524,0)(525,0)(526,0)(527,0)(528,0)(529,0)(530,0)(531,0)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,0)(540,0)(541,0)(542,1)(543,0)(544,0)(545,0)(546,0)(547,0)(548,0)(549,0)(550,0)(551,0)(552,0)(553,0)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,0)(569,0)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,1)(577,0)(578,0)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,1)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,0)(607,0)(608,0)(609,0)(610,0)(611,0)(612,0)(613,0)(614,0)(615,0)(616,0)(617,1)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,1)(637,0)(638,0)(639,0)(640,0)(641,0)(642,0)(643,0)(644,0)(645,0)(646,0)(647,0)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,0)(655,0)(656,0)(657,0)(658,0)(659,0)(660,0)(661,0)(662,0)(663,0)(664,1)(665,0)
}; % plot of the second histogram
\addplot[color=Orange] coordinates{(0,32)(1,30)(2,66)(3,74)(4,93)(5,95)(6,101)(7,123)(8,129)(9,142)(10,140)(11,120)(12,154)(13,122)(14,149)(15,164)(16,159)(17,119)(18,153)(19,141)(20,149)(21,147)(22,130)(23,126)(24,138)(25,138)(26,150)(27,133)(28,167)(29,140)(30,143)(31,125)(32,137)(33,122)(34,112)(35,135)(36,123)(37,92)(38,98)(39,107)(40,92)(41,85)(42,66)(43,96)(44,82)(45,76)(46,78)(47,81)(48,77)(49,69)(50,76)(51,75)(52,59)(53,82)(54,71)(55,90)(56,91)(57,78)(58,76)(59,61)(60,69)(61,76)(62,64)(63,51)(64,51)(65,58)(66,54)(67,51)(68,69)(69,56)(70,61)(71,54)(72,55)(73,49)(74,50)(75,57)(76,50)(77,62)(78,45)(79,35)(80,39)(81,34)(82,35)(83,23)(84,29)(85,25)(86,28)(87,39)(88,21)(89,26)(90,28)(91,24)(92,27)(93,25)(94,27)(95,17)(96,27)(97,26)(98,27)(99,18)(100,24)(101,21)(102,16)(103,22)(104,21)(105,24)(106,19)(107,19)(108,22)(109,20)(110,25)(111,17)(112,22)(113,18)(114,17)(115,21)(116,20)(117,18)(118,16)(119,15)(120,17)(121,21)(122,18)(123,20)(124,22)(125,17)(126,15)(127,16)(128,17)(129,21)(130,19)(131,23)(132,18)(133,19)(134,24)(135,19)(136,14)(137,17)(138,16)(139,15)(140,15)(141,16)(142,17)(143,20)(144,14)(145,16)(146,20)(147,16)(148,20)(149,19)(150,20)(151,19)(152,13)(153,20)(154,12)(155,12)(156,12)(157,14)(158,11)(159,13)(160,12)(161,11)(162,7)(163,15)(164,12)(165,13)(166,6)(167,11)(168,8)(169,6)(170,8)(171,10)(172,11)(173,6)(174,9)(175,8)(176,9)(177,8)(178,8)(179,8)(180,8)(181,7)(182,12)(183,9)(184,9)(185,8)(186,8)(187,8)(188,8)(189,6)(190,7)(191,8)(192,7)(193,10)(194,7)(195,7)(196,10)(197,8)(198,10)(199,8)(200,7)(201,10)(202,8)(203,11)(204,10)(205,9)(206,13)(207,8)(208,8)(209,8)(210,8)(211,6)(212,7)(213,7)(214,8)(215,6)(216,6)(217,6)(218,9)(219,7)(220,9)(221,8)(222,10)(223,7)(224,7)(225,7)(226,11)(227,8)(228,12)(229,9)(230,9)(231,7)(232,8)(233,7)(234,8)(235,7)(236,5)(237,7)(238,7)(239,7)(240,9)(241,9)(242,10)(243,5)(244,8)(245,8)(246,9)(247,8)(248,8)(249,5)(250,5)(251,11)(252,5)(253,9)(254,9)(255,6)(256,8)(257,6)(258,9)(259,6)(260,7)(261,10)(262,8)(263,6)(264,8)(265,10)(266,8)(267,6)(268,5)(269,10)(270,9)(271,9)(272,8)(273,8)(274,9)(275,9)(276,9)(277,8)(278,8)(279,8)(280,6)(281,8)(282,7)(283,7)(284,7)(285,8)(286,10)(287,6)(288,5)(289,7)(290,8)(291,7)(292,9)(293,7)(294,6)(295,6)(296,5)(297,8)(298,11)(299,7)(300,8)(301,6)(302,9)(303,6)(304,6)(305,7)(306,7)(307,8)(308,5)(309,7)(310,9)(311,7)(312,6)(313,7)(314,5)(315,5)(316,6)(317,6)(318,7)(319,8)(320,7)(321,9)(322,7)(323,7)(324,6)(325,6)(326,8)(327,6)(328,5)(329,6)(330,6)(331,7)(332,5)(333,7)(334,6)(335,5)(336,6)(337,5)(338,5)(339,7)(340,5)(341,5)(342,5)(343,5)(344,5)(345,5)(346,6)(347,5)(348,5)(349,5)(350,6)(351,5)(352,5)(353,5)(354,5)(355,6)(356,5)(357,5)(358,6)(359,5)(360,5)(361,5)(362,5)(363,5)(364,6)(365,5)(366,5)(367,5)(368,5)(369,5)(370,5)(371,5)(372,5)(373,5)(374,5)(375,5)(376,5)(377,5)(378,5)(379,5)(380,5)(381,6)(382,5)(383,5)(384,5)(385,5)(386,6)(387,5)(388,5)(389,5)(390,5)(391,6)(392,5)(393,5)(394,5)(395,5)(396,5)(397,5)(398,5)(399,5)(400,5)(401,5)(402,5)(403,5)(404,6)(405,5)(406,5)(407,5)(408,5)(409,5)(410,5)(411,5)(412,5)(413,5)(414,5)(415,5)(416,5)(417,5)(418,6)(419,5)(420,5)(421,5)(422,5)(423,5)(424,5)(425,5)(426,5)(427,5)(428,5)(429,5)(430,5)(431,5)(432,5)(433,5)(434,5)(435,6)(436,6)(437,5)(438,5)(439,5)(440,5)(441,5)(442,5)(443,5)(444,5)(445,5)(446,5)(447,5)(448,5)(449,5)(450,5)(451,5)(452,5)(453,5)(454,5)(455,5)(456,5)(457,6)(458,5)(459,5)(460,5)(461,5)(462,5)(463,5)(464,5)(465,5)(466,5)(467,5)(468,5)(469,5)(470,5)(471,5)(472,5)(473,5)(474,5)(475,5)(476,5)(477,5)(478,5)(479,5)(480,5)(481,5)(482,5)(483,5)(484,5)(485,5)(486,5)(487,5)(488,5)(489,5)(490,5)(491,5)(492,5)(493,6)(494,5)(495,5)(496,5)(497,5)(498,5)(499,6)(500,5)(501,5)(502,5)(503,5)(504,5)(505,5)(506,5)(507,5)(508,5)(509,5)(510,5)(511,5)(512,5)(513,5)(514,5)(515,5)(516,5)(517,5)(518,5)(519,5)(520,5)(521,5)(522,5)(523,5)(524,5)(525,5)(526,5)(527,5)(528,5)(529,5)(530,5)(531,5)(532,5)(533,5)(534,6)(535,5)(536,5)(537,5)(538,5)(539,5)(540,6)(541,5)(542,5)(543,5)(544,5)(545,5)(546,5)(547,5)(548,6)(549,5)(550,5)(551,5)(552,5)(553,5)(554,5)(555,5)(556,5)(557,5)(558,5)(559,5)(560,5)(561,5)(562,5)(563,5)(564,5)(565,5)(566,5)(567,5)(568,5)(569,5)(570,5)(571,5)(572,5)(573,5)(574,5)(575,5)(576,5)(577,5)(578,5)(579,5)(580,5)(581,5)(582,5)(583,5)(584,5)(585,5)(586,5)(587,5)(588,5)(589,5)(590,5)(591,5)(592,5)(593,5)(594,5)(595,5)(596,5)(597,5)(598,5)(599,5)(600,5)(601,5)(602,5)(603,6)(604,5)(605,5)(606,5)(607,5)(608,5)(609,5)(610,5)(611,5)(612,5)(613,5)(614,5)(615,5)(616,5)(617,5)(618,5)(619,5)(620,5)(621,5)(622,5)(623,5)(624,5)(625,5)(626,5)(627,5)(628,5)(629,5)(630,5)(631,5)(632,5)(633,5)(634,5)(635,5)(636,5)(637,5)(638,5)(639,6)(640,5)(641,5)(642,5)(643,5)(644,5)(645,5)(646,5)(647,6)(648,5)
}; % plot of the first histogram
\addplot[color=Red] coordinates{(0,33)(1,43)(2,73)(3,76)(4,73)(5,91)(6,113)(7,105)(8,132)(9,109)(10,129)(11,140)(12,117)(13,161)(14,153)(15,145)(16,140)(17,143)(18,136)(19,123)(20,152)(21,133)(22,137)(23,149)(24,125)(25,139)(26,149)(27,144)(28,156)(29,137)(30,125)(31,121)(32,127)(33,101)(34,130)(35,136)(36,118)(37,91)(38,94)(39,90)(40,88)(41,74)(42,81)(43,85)(44,77)(45,72)(46,87)(47,84)(48,75)(49,74)(50,84)(51,68)(52,83)(53,73)(54,69)(55,72)(56,87)(57,54)(58,79)(59,51)(60,63)(61,40)(62,51)(63,71)(64,58)(65,61)(66,60)(67,44)(68,48)(69,54)(70,49)(71,43)(72,45)(73,49)(74,54)(75,33)(76,42)(77,47)(78,41)(79,48)(80,26)(81,32)(82,27)(83,33)(84,12)(85,20)(86,19)(87,27)(88,20)(89,22)(90,18)(91,20)(92,22)(93,22)(94,14)(95,14)(96,20)(97,17)(98,20)(99,18)(100,19)(101,19)(102,20)(103,16)(104,17)(105,8)(106,14)(107,12)(108,17)(109,28)(110,18)(111,13)(112,14)(113,16)(114,17)(115,22)(116,18)(117,16)(118,19)(119,12)(120,19)(121,18)(122,13)(123,21)(124,10)(125,13)(126,8)(127,15)(128,16)(129,20)(130,21)(131,14)(132,17)(133,19)(134,13)(135,16)(136,10)(137,11)(138,14)(139,12)(140,11)(141,8)(142,12)(143,19)(144,12)(145,15)(146,9)(147,11)(148,12)(149,8)(150,12)(151,16)(152,11)(153,8)(154,8)(155,12)(156,6)(157,6)(158,7)(159,12)(160,10)(161,7)(162,4)(163,6)(164,9)(165,5)(166,7)(167,4)(168,1)(169,4)(170,7)(171,4)(172,3)(173,3)(174,5)(175,4)(176,2)(177,2)(178,5)(179,2)(180,7)(181,4)(182,5)(183,5)(184,7)(185,5)(186,1)(187,3)(188,4)(189,1)(190,5)(191,4)(192,2)(193,6)(194,3)(195,6)(196,6)(197,3)(198,1)(199,4)(200,3)(201,0)(202,3)(203,3)(204,4)(205,2)(206,2)(207,3)(208,4)(209,6)(210,1)(211,2)(212,5)(213,4)(214,1)(215,2)(216,6)(217,2)(218,4)(219,1)(220,4)(221,2)(222,1)(223,6)(224,4)(225,5)(226,7)(227,3)(228,1)(229,2)(230,2)(231,7)(232,1)(233,5)(234,2)(235,2)(236,6)(237,0)(238,8)(239,4)(240,1)(241,3)(242,3)(243,1)(244,4)(245,5)(246,5)(247,2)(248,3)(249,4)(250,4)(251,0)(252,2)(253,2)(254,5)(255,4)(256,4)(257,3)(258,4)(259,1)(260,4)(261,2)(262,8)(263,2)(264,6)(265,4)(266,6)(267,4)(268,2)(269,3)(270,1)(271,6)(272,0)(273,4)(274,6)(275,0)(276,3)(277,1)(278,1)(279,6)(280,2)(281,1)(282,2)(283,5)(284,1)(285,5)(286,4)(287,3)(288,2)(289,3)(290,3)(291,3)(292,1)(293,3)(294,5)(295,3)(296,3)(297,5)(298,0)(299,0)(300,0)(301,4)(302,2)(303,1)(304,7)(305,4)(306,5)(307,2)(308,3)(309,1)(310,1)(311,1)(312,5)(313,6)(314,2)(315,1)(316,3)(317,2)(318,3)(319,0)(320,1)(321,2)(322,1)(323,2)(324,3)(325,0)(326,2)(327,1)(328,1)(329,2)(330,0)(331,1)(332,1)(333,0)(334,2)(335,1)(336,0)(337,1)(338,0)(339,0)(340,0)(341,1)(342,0)(343,0)(344,0)(345,0)(346,1)(347,0)(348,0)(349,1)(350,1)(351,0)(352,0)(353,0)(354,1)(355,1)(356,1)(357,0)(358,0)(359,1)(360,0)(361,0)(362,0)(363,0)(364,0)(365,0)(366,2)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,0)(375,0)(376,1)(377,0)(378,1)(379,0)(380,1)(381,0)(382,0)(383,1)(384,0)(385,0)(386,1)(387,0)(388,0)(389,0)(390,0)(391,0)(392,0)(393,1)(394,0)(395,0)(396,0)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,1)(404,0)(405,1)(406,1)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,1)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,1)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,1)(438,0)(439,1)(440,0)(441,0)(442,0)(443,0)(444,0)(445,0)(446,0)(447,0)(448,0)(449,0)(450,0)(451,0)(452,0)(453,0)(454,0)(455,0)(456,0)(457,0)(458,0)(459,0)(460,0)(461,0)(462,0)(463,0)(464,0)(465,0)(466,0)(467,0)(468,0)(469,0)(470,0)(471,0)(472,0)(473,0)(474,0)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,0)(482,0)(483,0)(484,0)(485,0)(486,1)(487,1)(488,0)(489,0)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,0)(502,1)(503,0)(504,0)(505,0)(506,0)(507,0)(508,1)(509,0)(510,0)(511,0)(512,0)(513,1)(514,1)(515,0)(516,0)(517,0)(518,1)(519,0)(520,0)(521,0)(522,0)(523,1)(524,0)(525,0)(526,0)(527,0)(528,0)(529,0)(530,0)(531,1)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,0)(540,0)(541,0)(542,0)(543,0)(544,0)(545,0)(546,0)(547,0)(548,0)(549,0)(550,0)(551,0)(552,0)(553,0)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,2)(569,0)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,0)(578,0)(579,0)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,1)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,0)(607,0)(608,0)(609,0)(610,0)(611,0)(612,0)(613,0)(614,0)(615,1)(616,0)(617,0)(618,1)(619,0)(620,1)(621,0)(622,0)(623,1)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,0)(640,0)(641,0)(642,0)(643,0)(644,0)(645,0)(646,0)(647,0)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,0)(655,0)(656,0)(657,0)(658,0)(659,0)(660,0)(661,2)(662,0)(663,0)(664,0)(665,0)(666,0)(667,0)(668,0)(669,1)(670,0)
}; % plot of the third histogram
\addplot[color=JungleGreen] coordinates{(0,33)(1,53)(2,54)(3,70)(4,93)(5,90)(6,145)(7,112)(8,113)(9,122)(10,122)(11,112)(12,139)(13,125)(14,133)(15,146)(16,141)(17,125)(18,140)(19,137)(20,127)(21,135)(22,125)(23,128)(24,117)(25,169)(26,159)(27,152)(28,131)(29,141)(30,141)(31,111)(32,131)(33,89)(34,113)(35,121)(36,102)(37,111)(38,86)(39,92)(40,88)(41,92)(42,87)(43,88)(44,67)(45,77)(46,80)(47,84)(48,81)(49,79)(50,67)(51,65)(52,70)(53,84)(54,72)(55,82)(56,64)(57,77)(58,86)(59,68)(60,78)(61,66)(62,65)(63,60)(64,62)(65,63)(66,47)(67,59)(68,46)(69,53)(70,51)(71,61)(72,57)(73,69)(74,42)(75,51)(76,55)(77,40)(78,40)(79,39)(80,38)(81,43)(82,35)(83,31)(84,31)(85,29)(86,26)(87,25)(88,20)(89,19)(90,30)(91,30)(92,27)(93,27)(94,24)(95,24)(96,21)(97,34)(98,22)(99,26)(100,20)(101,30)(102,21)(103,32)(104,22)(105,25)(106,17)(107,21)(108,26)(109,17)(110,16)(111,21)(112,24)(113,30)(114,13)(115,24)(116,21)(117,20)(118,19)(119,15)(120,17)(121,18)(122,16)(123,18)(124,22)(125,23)(126,14)(127,19)(128,12)(129,18)(130,21)(131,21)(132,22)(133,19)(134,12)(135,12)(136,22)(137,18)(138,17)(139,15)(140,24)(141,15)(142,17)(143,22)(144,25)(145,15)(146,15)(147,15)(148,17)(149,18)(150,14)(151,14)(152,13)(153,14)(154,16)(155,17)(156,16)(157,12)(158,13)(159,14)(160,15)(161,14)(162,14)(163,14)(164,11)(165,12)(166,12)(167,13)(168,9)(169,12)(170,9)(171,7)(172,9)(173,8)(174,6)(175,6)(176,8)(177,12)(178,8)(179,11)(180,7)(181,9)(182,6)(183,4)(184,8)(185,12)(186,6)(187,6)(188,7)(189,8)(190,6)(191,7)(192,8)(193,8)(194,11)(195,9)(196,9)(197,8)(198,7)(199,11)(200,10)(201,5)(202,8)(203,9)(204,8)(205,6)(206,5)(207,6)(208,7)(209,9)(210,8)(211,10)(212,12)(213,9)(214,8)(215,6)(216,7)(217,8)(218,9)(219,9)(220,9)(221,13)(222,9)(223,11)(224,7)(225,9)(226,9)(227,10)(228,6)(229,8)(230,4)(231,7)(232,9)(233,5)(234,6)(235,9)(236,5)(237,9)(238,6)(239,6)(240,7)(241,5)(242,7)(243,8)(244,5)(245,5)(246,6)(247,9)(248,6)(249,13)(250,8)(251,8)(252,7)(253,7)(254,9)(255,6)(256,6)(257,10)(258,8)(259,6)(260,7)(261,4)(262,5)(263,7)(264,6)(265,7)(266,8)(267,9)(268,5)(269,5)(270,7)(271,12)(272,10)(273,8)(274,7)(275,5)(276,7)(277,6)(278,5)(279,6)(280,7)(281,7)(282,7)(283,9)(284,5)(285,9)(286,7)(287,8)(288,7)(289,6)(290,5)(291,5)(292,5)(293,8)(294,6)(295,7)(296,7)(297,5)(298,8)(299,7)(300,4)(301,7)(302,6)(303,5)(304,8)(305,6)(306,8)(307,7)(308,5)(309,5)(310,5)(311,6)(312,7)(313,6)(314,9)(315,7)(316,6)(317,6)(318,4)(319,7)(320,4)(321,10)(322,8)(323,6)(324,5)(325,8)(326,4)(327,4)(328,7)(329,5)(330,6)(331,6)(332,5)(333,7)(334,5)(335,4)(336,5)(337,4)(338,6)(339,4)(340,5)(341,7)(342,4)(343,5)(344,4)(345,4)(346,5)(347,4)(348,4)(349,6)(350,4)(351,5)(352,5)(353,4)(354,4)(355,5)(356,4)(357,5)(358,4)(359,4)(360,4)(361,6)(362,4)(363,5)(364,6)(365,4)(366,5)(367,4)(368,4)(369,4)(370,4)(371,4)(372,4)(373,5)(374,4)(375,6)(376,5)(377,5)(378,4)(379,4)(380,4)(381,4)(382,4)(383,4)(384,4)(385,4)(386,4)(387,4)(388,4)(389,4)(390,4)(391,4)(392,5)(393,5)(394,4)(395,4)(396,4)(397,4)(398,4)(399,4)(400,4)(401,4)(402,4)(403,4)(404,5)(405,4)(406,5)(407,4)(408,4)(409,4)(410,6)(411,4)(412,4)(413,5)(414,4)(415,4)(416,4)(417,4)(418,4)(419,4)(420,4)(421,4)(422,4)(423,4)(424,4)(425,4)(426,4)(427,4)(428,4)(429,4)(430,4)(431,4)(432,5)(433,4)(434,4)(435,5)(436,4)(437,5)(438,4)(439,4)(440,4)(441,4)(442,4)(443,4)(444,4)(445,4)(446,4)(447,4)(448,5)(449,4)(450,4)(451,4)(452,4)(453,4)(454,4)(455,4)(456,4)(457,4)(458,4)(459,4)(460,5)(461,4)(462,4)(463,4)(464,4)(465,4)(466,4)(467,5)(468,5)(469,4)(470,4)(471,4)(472,5)(473,4)(474,4)(475,4)(476,4)(477,4)(478,4)(479,4)(480,4)(481,4)(482,4)(483,5)(484,4)(485,4)(486,4)(487,4)(488,5)(489,4)(490,4)(491,4)(492,4)(493,4)(494,4)(495,4)(496,4)(497,4)(498,4)(499,5)(500,4)(501,4)(502,4)(503,4)(504,4)(505,4)(506,4)(507,5)(508,4)(509,4)(510,4)(511,4)(512,4)(513,4)(514,4)(515,4)(516,4)(517,4)(518,4)(519,4)(520,5)(521,4)(522,4)(523,4)(524,5)(525,4)(526,4)(527,4)(528,4)(529,4)(530,4)(531,4)(532,4)(533,4)(534,4)(535,5)(536,4)(537,5)(538,4)(539,4)(540,4)(541,4)(542,4)(543,4)(544,4)(545,4)(546,4)(547,5)(548,4)(549,4)(550,4)(551,5)(552,4)(553,4)(554,4)(555,4)(556,4)(557,5)(558,4)(559,4)(560,4)(561,4)(562,4)(563,4)(564,4)(565,4)(566,4)(567,4)(568,4)(569,4)(570,4)(571,4)(572,4)(573,4)(574,4)(575,4)(576,4)(577,4)(578,4)(579,4)(580,4)(581,4)(582,4)(583,4)(584,4)(585,4)(586,4)(587,4)(588,4)(589,4)(590,4)(591,4)(592,4)(593,4)(594,4)(595,4)(596,5)(597,4)(598,4)(599,4)(600,4)(601,4)(602,4)(603,4)(604,4)(605,4)(606,4)(607,4)(608,4)(609,4)(610,4)(611,4)(612,4)(613,4)(614,4)(615,4)(616,4)(617,4)(618,4)(619,4)(620,4)(621,4)(622,4)(623,5)(624,4)(625,4)(626,4)(627,4)(628,5)(629,4)(630,4)(631,4)(632,4)(633,4)(634,4)(635,4)(636,4)(637,5)(638,4)(639,4)(640,4)(641,4)(642,4)(643,4)(644,4)(645,5)(646,4)(647,4)(648,4)(649,4)(650,4)(651,4)(652,4)(653,4)(654,4)(655,4)(656,4)(657,4)(658,4)(659,4)(660,4)(661,4)(662,4)(663,4)(664,4)(665,4)(666,4)(667,4)(668,4)(669,4)(670,4)(671,4)(672,4)(673,4)(674,4)(675,4)(676,4)(677,4)(678,4)(679,4)(680,5)(681,4)
}; % plot of the fifth histogram
\addplot[color=Magenta] coordinates{(0,36)(1,46)(2,57)(3,71)(4,85)(5,99)(6,97)(7,116)(8,106)(9,103)(10,130)(11,125)(12,124)(13,133)(14,124)(15,139)(16,141)(17,135)(18,134)(19,119)(20,136)(21,148)(22,141)(23,126)(24,151)(25,129)(26,152)(27,123)(28,133)(29,162)(30,135)(31,115)(32,130)(33,107)(34,105)(35,121)(36,119)(37,111)(38,102)(39,98)(40,99)(41,81)(42,88)(43,68)(44,84)(45,97)(46,76)(47,68)(48,70)(49,87)(50,65)(51,74)(52,60)(53,62)(54,75)(55,68)(56,78)(57,65)(58,56)(59,79)(60,86)(61,75)(62,65)(63,66)(64,59)(65,62)(66,71)(67,59)(68,63)(69,55)(70,49)(71,68)(72,61)(73,60)(74,62)(75,47)(76,58)(77,52)(78,54)(79,38)(80,26)(81,33)(82,37)(83,37)(84,37)(85,24)(86,33)(87,33)(88,35)(89,24)(90,28)(91,26)(92,19)(93,27)(94,30)(95,29)(96,24)(97,27)(98,27)(99,33)(100,26)(101,37)(102,24)(103,25)(104,30)(105,27)(106,24)(107,22)(108,18)(109,28)(110,27)(111,18)(112,18)(113,22)(114,16)(115,22)(116,22)(117,17)(118,24)(119,23)(120,18)(121,24)(122,16)(123,28)(124,21)(125,26)(126,20)(127,20)(128,21)(129,17)(130,26)(131,16)(132,20)(133,24)(134,25)(135,21)(136,21)(137,23)(138,23)(139,18)(140,23)(141,20)(142,19)(143,18)(144,27)(145,11)(146,18)(147,21)(148,20)(149,15)(150,15)(151,21)(152,17)(153,24)(154,17)(155,14)(156,20)(157,13)(158,14)(159,14)(160,15)(161,17)(162,17)(163,19)(164,16)(165,8)(166,12)(167,13)(168,13)(169,15)(170,12)(171,10)(172,10)(173,9)(174,11)(175,12)(176,9)(177,10)(178,12)(179,13)(180,12)(181,12)(182,9)(183,7)(184,11)(185,12)(186,13)(187,10)(188,10)(189,9)(190,8)(191,9)(192,11)(193,14)(194,8)(195,14)(196,9)(197,15)(198,12)(199,11)(200,12)(201,11)(202,10)(203,8)(204,11)(205,9)(206,10)(207,10)(208,13)(209,10)(210,9)(211,8)(212,8)(213,7)(214,9)(215,7)(216,9)(217,7)(218,10)(219,7)(220,9)(221,9)(222,9)(223,8)(224,8)(225,11)(226,9)(227,16)(228,9)(229,11)(230,9)(231,7)(232,8)(233,9)(234,9)(235,8)(236,11)(237,8)(238,10)(239,7)(240,7)(241,9)(242,11)(243,9)(244,11)(245,9)(246,8)(247,9)(248,9)(249,9)(250,8)(251,9)(252,9)(253,8)(254,9)(255,8)(256,11)(257,8)(258,14)(259,9)(260,9)(261,10)(262,9)(263,8)(264,9)(265,11)(266,9)(267,9)(268,9)(269,10)(270,11)(271,8)(272,6)(273,13)(274,12)(275,7)(276,8)(277,14)(278,7)(279,10)(280,8)(281,8)(282,8)(283,9)(284,11)(285,8)(286,8)(287,11)(288,9)(289,7)(290,9)(291,7)(292,8)(293,10)(294,10)(295,12)(296,7)(297,6)(298,11)(299,8)(300,8)(301,10)(302,13)(303,8)(304,11)(305,10)(306,8)(307,8)(308,9)(309,7)(310,9)(311,9)(312,8)(313,6)(314,10)(315,12)(316,8)(317,7)(318,9)(319,10)(320,9)(321,7)(322,8)(323,7)(324,9)(325,7)(326,8)(327,8)(328,9)(329,7)(330,6)(331,8)(332,10)(333,9)(334,11)(335,6)(336,7)(337,8)(338,8)(339,7)(340,7)(341,6)(342,6)(343,6)(344,7)(345,6)(346,7)(347,7)(348,6)(349,6)(350,6)(351,6)(352,6)(353,6)(354,6)(355,7)(356,6)(357,6)(358,6)(359,6)(360,6)(361,8)(362,6)(363,6)(364,8)(365,6)(366,6)(367,9)(368,7)(369,6)(370,6)(371,7)(372,6)(373,7)(374,7)(375,7)(376,6)(377,6)(378,6)(379,6)(380,6)(381,6)(382,6)(383,6)(384,6)(385,7)(386,6)(387,6)(388,7)(389,7)(390,8)(391,6)(392,6)(393,6)(394,6)(395,6)(396,6)(397,6)(398,8)(399,6)(400,6)(401,8)(402,6)(403,6)(404,6)(405,6)(406,6)(407,8)(408,7)(409,6)(410,6)(411,6)(412,6)(413,6)(414,6)(415,6)(416,6)(417,7)(418,6)(419,6)(420,6)(421,6)(422,7)(423,7)(424,7)(425,6)(426,6)(427,6)(428,7)(429,6)(430,6)(431,6)(432,7)(433,6)(434,6)(435,6)(436,6)(437,6)(438,7)(439,6)(440,6)(441,6)(442,7)(443,6)(444,6)(445,6)(446,6)(447,6)(448,7)(449,7)(450,6)(451,6)(452,6)(453,6)(454,6)(455,6)(456,6)(457,6)(458,6)(459,7)(460,6)(461,7)(462,6)(463,6)(464,7)(465,7)(466,6)(467,6)(468,7)(469,6)(470,6)(471,6)(472,6)(473,6)(474,6)(475,6)(476,6)(477,6)(478,6)(479,6)(480,6)(481,6)(482,6)(483,6)(484,6)(485,6)(486,6)(487,6)(488,6)(489,6)(490,6)(491,6)(492,7)(493,6)(494,6)(495,7)(496,6)(497,6)(498,6)(499,6)(500,6)(501,6)(502,6)(503,6)(504,6)(505,6)(506,6)(507,6)(508,7)(509,7)(510,6)(511,6)(512,6)(513,6)(514,6)(515,6)(516,6)(517,6)(518,6)(519,6)(520,6)(521,6)(522,6)(523,6)(524,6)(525,6)(526,6)(527,6)(528,6)(529,6)(530,6)(531,6)(532,6)(533,6)(534,6)(535,6)(536,6)(537,6)(538,6)(539,6)(540,7)(541,6)(542,6)(543,6)(544,6)(545,7)(546,6)(547,7)(548,6)(549,6)(550,6)(551,6)(552,6)(553,6)(554,7)(555,6)(556,6)(557,6)(558,6)(559,6)(560,6)(561,6)(562,6)(563,6)(564,6)(565,6)(566,6)(567,6)(568,6)(569,6)(570,6)(571,6)(572,6)(573,6)(574,6)(575,6)(576,6)(577,7)(578,7)(579,6)(580,6)(581,6)(582,7)(583,6)(584,6)(585,6)(586,6)(587,6)(588,6)(589,6)(590,6)(591,6)(592,6)(593,6)(594,6)(595,6)(596,6)(597,6)(598,6)(599,6)(600,6)(601,6)(602,6)(603,6)(604,7)(605,6)(606,6)(607,6)(608,6)(609,6)(610,6)(611,6)(612,6)(613,6)(614,6)(615,6)(616,6)(617,6)(618,6)(619,6)(620,6)(621,6)(622,6)(623,7)(624,6)(625,6)(626,6)(627,6)(628,6)(629,6)(630,6)(631,6)(632,6)(633,7)(634,6)(635,6)(636,6)(637,7)(638,6)
}; % plot of the fourth histogram
\legend{0\%, 10\%, 20\%, 30\%, 40\%, 50\%} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/panic_fraction/evac_time.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}[scale=0.75]

% Set the axis labels and title
\begin{axis}[    xlabel={Time [s]},    ylabel=s,    title={Evacuation Time - Panic fraction},   legend style={at={(1,1)}, anchor=north east},]

\addplot[color=Turquoise] coordinates{(0,9.438166666666667)(1,14.4585625)(2,10.672999999999998)(3,13.803341772151901)(4,9.525257142857143)(5,13.277728070175437)(6,15.863647058823531)(7,18.521118110236227)(8,18.37945945945946)(9,8.521119402985075)(10,13.615457142857142)(11,12.319830769230771)(12,13.384987500000003)(13,9.29412)(14,15.566968553459123)(15,25.115803030303034)(16,12.405381294964029)(17,23.476274509803925)(18,18.00816666666667)(19,18.3406618705036)(20,22.384014184397163)(21,21.43087567567567)(22,32.17967153284672)(23,19.33259731543624)(24,29.882607594936715)(25,23.17337121212121)(26,32.02332926829269)(27,28.699383233532938)(28,33.66480952380953)(29,31.030934306569346)(30,29.34501999999999)(31,20.99189208633094)(32,26.014837606837595)(33,26.90685087719298)(34,27.307702479338847)(35,22.86546451612903)(36,21.190589999999997)(37,18.07589247311828)(38,28.440504854368935)(39,30.33746341463415)(40,26.034125000000003)(41,24.694391891891893)(42,24.568671428571427)(43,12.198712121212122)(44,31.805101449275366)(45,17.04870588235294)(46,30.246896103896102)(47,29.234416666666668)(48,26.38961249999999)(49,30.1205)(50,29.06844927536232)(51,27.447768115942033)(52,23.743258823529413)(53,34.91818965517242)(54,32.721511904761904)(55,32.05860563380282)(56,34.76493421052632)(57,33.256934210526325)(58,40.2111746031746)(59,35.22363291139241)(60,36.84498734177215)(61,31.979118421052625)(62,27.267776119402992)(63,35.31560526315789)(64,34.66695522388059)(65,30.05033962264151)(66,22.888610169491525)(67,33.78749019607843)(68,33.08682926829269)(69,23.75267307692308)(70,25.7808125)(71,38.71764583333334)(72,38.623422222222224)(73,45.46685365853659)(74,45.856035087719306)(75,34.46634042553191)(76,19.19876923076923)(77,41.637488888888896)(78,18.24145833333333)(79,25.78567647058824)(80,34.84027777777778)(81,43.06525714285715)(82,36.50483870967742)(83,19.362461538461538)(84,37.81580000000001)(85,29.688176470588232)(86,27.06714285714286)(87,19.45776923076923)(88,21.096166666666665)(89,50.674933333333335)(90,27.168642857142856)(91,33.39042105263158)(92,19.54053846153846)(93,46.826473684210534)(94,37.100458333333336)(95,15.91775)(96,31.8655)(97,19.628)(98,26.887631578947367)(99,27.40657142857143)(100,58.200409090909105)(101,64.08800000000001)(102,48.136875)(103,33.81042105263158)(104,39.565230769230766)(105,24.52561904761905)(106,39.64715384615385)(107,48.367625)(108,43.03419999999999)(109,25.83953333333334)(110,71.82555555555557)(111,21.56983333333333)(112,53.96258333333333)(113,25.920299999999997)(114,17.305733333333333)(115,77.9336)(116,17.332733333333334)(117,35.49645454545455)(118,24.426375)(119,30.087769230769236)(120,30.109923076923074)(121,31.106190476190477)(122,16.340875)(123,17.443733333333334)(124,23.80918181818182)(125,56.18428571428571)(126,18.74042857142857)(127,35.00586666666666)(128,35.04033333333333)(129,26.299466666666667)(130,43.86055555555556)(131,50.65446153846154)(132,47.923272727272725)(133,23.973)(134,35.97809090909091)(135,30.477923076923073)(136,44.073)(137,66.16075000000001)(138,24.836125000000003)(139,48.199999999999996)(140,29.47477777777778)(141,53.0878)(142,9.489428571428572)(143,66.46375)(144,28.501285714285718)(145,24.192181818181815)(146,53.274699999999996)(147,29.632888888888893)(148,44.470333333333336)(149,9.542928571428572)(150,26.729599999999998)(151,25.07475)(152,40.1478)(153,29.754444444444445)(154,31.521823529411762)(155,33.544)(156,33.61425)(157,51.80015384615385)(158,33.70825)(159,67.4725)(160,33.7895)(161,33.84025)(162,135.503)(163,27.120800000000003)(164,45.221666666666664)(165,45.303333333333335)(166,68.023)(167,39.008)(168,68.381)(169,68.424)(170,68.459)(171,34.25125)(172,19.61185714285714)(173,68.7145)(174,82.4952)(175,34.52325)(176,27.6346)(177,23.083)(178,138.59)(179,92.44833333333334)(180,92.52866666666667)(181,92.582)(182,69.5275)(183,34.821)(184,46.51433333333333)(185,83.76320000000001)(186,69.8375)(187,39.959428571428575)(188,83.9574)(189,46.675999999999995)(190,70.057)(191,93.47166666666665)(192,93.53766666666667)(193,140.423)(194,70.294)(195,46.88766666666667)(196,46.91466666666667)(197,140.953)(198,70.517)(199,141.478)(200,141.543)(201,70.804)(202,56.6838)(203,70.9015)(204,47.28733333333333)(205,70.9575)(206,35.4915)(207,94.82800000000002)(208,71.15316666666666)(209,71.189)(210,71.21674999999999)(211,71.2575)(212,71.278)(213,47.580999999999996)(214,28.5786)(215,47.71933333333333)(216,28.645)(217,53.73525000000001)(218,143.798)(219,71.927)(220,95.94200000000001)(221,71.983)(222,48.004999999999995)(223,36.047)(224,96.202)(225,72.232)(226,144.749)(227,72.461)(228,72.569)(229,145.263)(230,48.441)(231,72.8865)(232,72.9215)(233,145.978)(234,146.112)(235,36.5645)(236,29.2746)(237,97.61866666666667)(238,73.289)(239,73.319)(240,73.349)(241,36.75325)(242,73.7265)
}; % plot of the first histogram
\addplot[color=Green] coordinates{(0,9.770611111111112)(1,7.784829787234043)(2,7.4074067796610175)(3,14.125076923076922)(4,8.595077922077923)(5,14.13683168316832)(6,11.914576576576577)(7,17.83017)(8,10.995158730158732)(9,12.843)(10,11.731387096774196)(11,12.863262068965517)(12,19.774341085271328)(13,14.006077380952377)(14,16.120590604026848)(15,16.669810606060604)(16,11.914132947976878)(17,12.879656441717788)(18,16.254343511450383)(19,18.45790909090909)(20,22.182964285714288)(21,22.146748427672964)(22,22.36733333333333)(23,24.450593750000003)(24,23.994248175182477)(25,21.062763888888885)(26,30.8209296875)(27,34.666)(28,25.895331395348833)(29,26.020720000000004)(30,26.987211382113816)(31,25.99432558139534)(32,28.000545454545456)(33,20.68943220338983)(34,43.63405925925926)(35,28.74170833333334)(36,26.89717699115044)(37,26.281420000000004)(38,24.63543529411765)(39,19.34651587301587)(40,26.474670103092784)(41,28.0706125)(42,35.95913043478261)(43,28.63931578947368)(44,35.457183908045984)(45,22.101855421686743)(46,37.87546341463415)(47,31.017194029850746)(48,38.256670731707324)(49,25.183079545454532)(50,45.5192962962963)(51,21.06447435897436)(52,28.706170731707317)(53,30.52541935483871)(54,28.80027272727273)(55,28.939242857142858)(56,23.89581666666667)(57,31.416639344262293)(58,28.742521126760558)(59,41.916651515151514)(60,26.829652777777778)(61,43.15047945205479)(62,41.15272580645161)(63,21.49348529411765)(64,30.49619642857142)(65,33.10404166666667)(66,22.046099999999996)(67,31.891640000000002)(68,26.342732142857137)(69,25.14087755102041)(70,34.890086956521735)(71,35.36678571428571)(72,43.11069565217392)(73,25.294018518518516)(74,29.83686)(75,36.218945454545455)(76,34.47255319148936)(77,34.83418604651163)(78,15.301285714285715)(79,27.835622222222224)(80,28.522181818181817)(81,22.45042857142857)(82,9.336444444444444)(83,27.035571428571433)(84,31.594321428571426)(85,37.9496)(86,19.475461538461538)(87,33.35815789473684)(88,30.20585714285714)(89,31.751208333333334)(90,11.557545454545455)(91,25.4476)(92,31.861666666666665)(93,42.528999999999996)(94,30.076941176470587)(95,21.330166666666667)(96,6.40525)(97,24.064437499999997)(98,44.95754999999999)(99,42.8525)(100,37.86688235294118)(101,25.7726)(102,20.369105263157895)(103,20.386894736842105)(104,43.06649999999999)(105,19.39135)(106,55.45871428571429)(107,9.960923076923077)(108,48.60125)(109,10.8145)(110,32.47175)(111,28.90088888888889)(112,39.0743)(113,20.055384615384618)(114,20.101076923076924)(115,52.297399999999996)(116,14.537333333333335)(117,32.75341666666666)(118,43.70066666666666)(119,20.71278947368421)(120,40.38753846153846)(121,10.10723076923077)(122,35.85772727272728)(123,39.47279999999999)(124,13.168700000000001)(125,28.234785714285717)(126,58.596222222222224)(127,23.993636363636366)(128,37.743571428571435)(129,11.019583333333335)(130,22.070166666666665)(131,10.194384615384614)(132,51.021153846153844)(133,56.958000000000006)(134,22.164833333333334)(135,66.53575000000001)(136,53.2919)(137,30.76130769230769)(138,44.458499999999994)(139,23.54970588235294)(140,41.09984615384615)(141,58.4646875)(142,9.549571428571427)(143,19.11585714285714)(144,31.87571428571428)(145,53.56700000000001)(146,26.798000000000002)(147,38.32007142857143)(148,20.649846153846152)(149,44.77916666666667)(150,53.77239999999999)(151,73.40581818181819)(152,62.85546666666666)(153,36.75509090909091)(154,13.494)(155,27.0026)(156,30.015333333333338)(157,112.61083333333333)(158,12.293090909090909)(159,16.915875)(160,30.135777777777776)(161,24.66581818181818)(162,22.623833333333334)(163,90.56933333333335)(164,67.9965)(165,13.608699999999999)(166,22.6945)(167,27.281799999999997)(168,136.508)(169,81.96860000000001)(170,68.386)(171,136.96)(172,68.62)(173,103.054)(174,51.543375)(175,34.3875)(176,82.6386)(177,138.021)(178,69.0585)(179,46.11433333333333)(180,34.64425)(181,83.2914)(182,55.58520000000001)(183,139.051)(184,104.39525)(185,69.6345)(186,46.46533333333333)(187,69.76)(188,23.261333333333337)(189,46.537)(190,139.642)(191,93.12866666666667)(192,93.23833333333334)(193,70.019)(194,46.748)(195,70.1495)(196,35.08625)(197,46.794999999999995)(198,105.3295)(199,46.84833333333333)(200,70.3175)(201,140.714)(202,35.19875)(203,140.927)(204,70.508)(205,56.434000000000005)(206,94.10333333333334)(207,47.12733333333333)(208,70.8435)(209,47.25333333333333)(210,94.53500000000001)(211,141.872)(212,56.852)(213,47.4575)(214,47.471666666666664)(215,56.988800000000005)(216,71.425)(217,71.565)(218,47.778333333333336)(219,47.82)(220,143.524)(221,143.587)(222,35.91)(223,71.9175)(224,47.96066666666667)(225,71.9715)(226,71.997)(227,72.07249999999999)(228,72.1)(229,57.733000000000004)(230,57.7692)(231,86.6908)(232,86.71979999999999)(233,144.594)(234,72.455)(235,145)(236,145.32)(237,96.92333333333333)(238,145.45)(239,97.04)(240,145.747)(241,72.89799999999998)(242,36.4825)(243,29.195999999999998)(244,146.02)(245,73.03)(246,48.70166666666666)(247,36.535)(248,146.17)(249,29.249000000000002)(250,73.15)(251,48.788333333333334)(252,36.60625)(253,24.418333333333333)(254,58.626)(255,36.65375)(256,48.88999999999999)(257,62.94357142857143)(258,88.27260000000001)(259,49.13333333333333)(260,59.017999999999994)(261,73.9265)(262,148.004)(263,74.04)(264,49.379333333333335)(265,149.43)(266,150.08)(267,76.0085)(268,154.012)(269,158.645)(270,162.547)(271,163.103)
}; % plot of the second histogram
\addplot[color=Orange] coordinates{(0,11.07596875)(1,10.224733333333335)(2,8.523560606060608)(3,9.55968918918919)(4,9.186387096774192)(5,13.442473684210524)(6,10.848811881188121)(7,7.393739837398375)(8,10.515093023255812)(9,14.31423943661972)(10,8.994957142857144)(11,15.065858333333333)(12,17.395246753246756)(13,8.949327868852459)(14,16.550657718120803)(15,13.289451219512197)(16,17.55653459119497)(17,16.0833025210084)(18,18.798764705882355)(19,16.9964609929078)(20,25.618369127516782)(21,24.5192925170068)(22,28.109100000000005)(23,25.070341269841272)(24,22.493811594202896)(25,24.801123188405803)(26,25.585693333333342)(27,31.413007518796995)(28,33.92100000000001)(29,23.594621428571426)(30,25.381160839160845)(31,24.519823999999993)(32,21.81405109489051)(33,23.84229508196721)(34,31.52773214285715)(35,26.353688888888886)(36,20.790878048780485)(37,22.36902173913044)(38,23.196683673469384)(39,28.161252336448598)(40,26.11583695652174)(41,22.200364705882357)(42,27.092742424242427)(43,27.5524375)(44,28.495134146341464)(45,36.53834210526315)(46,28.83961538461538)(47,30.542271604938264)(48,43.53162337662336)(49,36.122985507246376)(50,32.94565789473683)(51,36.41970666666667)(52,33.33247457627119)(53,34.83630487804878)(54,38.78828169014084)(55,31.943733333333334)(56,21.863637362637363)(57,27.01534615384615)(58,33.70871052631579)(59,40.225655737704926)(60,33.99395652173912)(61,32.43157894736842)(62,35.053968749999996)(63,32.884980392156855)(64,35.20676470588235)(65,29.034810344827587)(66,37.60287037037037)(67,37.62525490196077)(68,42.89866666666667)(69,32.28926785714286)(70,44.86300000000001)(71,40.01716666666667)(72,37.24676363636363)(73,34.73002040816326)(74,45.79114)(75,38.165561403508775)(76,41.220679999999994)(77,46.532725806451616)(78,35.45491111111111)(79,35.54371428571429)(80,28.895615384615386)(81,26.23094117647059)(82,18.735799999999998)(83,38.8335652173913)(84,30.815586206896555)(85,45.27475999999999)(86,44.732000000000006)(87,35.194051282051284)(88,42.67071428571429)(89,52.88542307692307)(90,66.26971428571429)(91,37.38429166666668)(92,59.9181111111111)(93,35.922520000000006)(94,46.64625925925925)(95,52.894764705882345)(96,46.73448148148148)(97,53.2441923076923)(98,42.333666666666666)(99,56.798666666666655)(100,27.454583333333336)(101,48.75585714285715)(102,64.0241875)(103,63.22463636363637)(104,48.83319047619048)(105,32.575208333333336)(106,73.34505263157895)(107,54.05668421052631)(108,46.71172727272728)(109,51.40075)(110,70.59812)(111,46.07541176470588)(112,46.80177272727272)(113,57.22872222222222)(114,67.9045294117647)(115,55.0037619047619)(116,51.599349999999994)(117,50.50911111111112)(118,72.34081250000001)(119,77.21020000000001)(120,38.922411764705885)(121,55.20685714285713)(122,50.60161111111111)(123,51.790350000000004)(124,52.769636363636366)(125,53.63205882352942)(126,77.4636)(127,64.8381875)(128,61.04582352941176)(129,43.48095238095238)(130,81.06610526315788)(131,61.54947826086956)(132,64.73755555555556)(133,41.51826315789474)(134,43.36279166666667)(135,41.53857894736842)(136,65.38671428571429)(137,53.87552941176472)(138,57.260312500000005)(139,86.36033333333333)(140,61.11666666666666)(141,65.2306875)(142,61.412529411764716)(143,58.55055)(144,47.446357142857146)(145,65.32106250000001)(146,45.92235000000001)(147,49.477999999999994)(148,52.314350000000005)(149,75.1848947368421)(150,52.34525)(151,41.70647368421053)(152,41.33869230769231)(153,46.032149999999994)(154,66.09108333333334)(155,66.11466666666666)(156,66.13325000000002)(157,65.85157142857143)(158,83.83227272727274)(159,51.216)(160,44.78358333333333)(161,60.54372727272728)(162,95.1502857142857)(163,53.00260000000001)(164,66.26041666666666)(165,41.33869230769231)(166,89.56716666666667)(167,60.587727272727264)(168,99.46912499999999)(169,89.56716666666667)(170,67.175375)(171,53.740300000000005)(172,60.62654545454546)(173,111.16016666666667)(174,74.11488888888887)(175,83.388125)(176,88.56766666666667)(177,67.175375)(178,83.43125)(179,67.175375)(180,99.751625)(181,114.03042857142859)(182,55.657000000000004)(183,59.711444444444446)(184,59.711444444444446)(185,83.526875)(186,83.536625)(187,99.917875)(188,83.552375)(189,89.56716666666667)(190,95.51885714285713)(191,67.175375)(192,114.30757142857144)(193,66.8885)(194,76.77185714285714)(195,95.57242857142856)(196,80.0731)(197,83.6395)(198,53.740300000000005)(199,83.66000000000001)(200,76.77185714285714)(201,66.94120000000001)(202,116.72449999999999)(203,48.85481818181818)(204,93.4432)(205,74.42522222222222)(206,61.73161538461538)(207,67.175375)(208,83.7645)(209,83.773875)(210,100.390125)(211,89.56716666666667)(212,95.77885714285715)(213,76.77185714285714)(214,67.175375)(215,111.771)(216,89.56716666666667)(217,111.80316666666666)(218,59.711444444444446)(219,95.85014285714286)(220,74.55566666666667)(221,83.88725000000001)(222,53.740300000000005)(223,76.77185714285714)(224,115.01414285714286)(225,76.77185714285714)(226,61.038181818181826)(227,67.175375)(228,44.78358333333333)(229,59.711444444444446)(230,74.63388888888889)(231,76.77185714285714)(232,67.175375)(233,95.99400000000001)(234,84.01125)(235,96.02414285714288)(236,107.48060000000001)(237,76.77185714285714)(238,96.06028571428571)(239,96.07171428571428)(240,89.74744444444445)(241,74.7371111111111)(242,67.26879999999998)(243,107.48060000000001)(244,84.107375)(245,84.11500000000001)(246,89.83855555555556)(247,84.129)(248,84.140375)(249,107.48060000000001)(250,107.48060000000001)(251,73.56027272727273)(252,107.48060000000001)(253,89.94388888888888)(254,105.083)(255,89.56716666666667)(256,84.21125)(257,89.56716666666667)(258,120.38833333333335)(259,89.56716666666667)(260,96.30014285714286)(261,67.4191)(262,67.175375)(263,112.3975)(264,67.175375)(265,81.1665)(266,84.327125)(267,89.56716666666667)(268,107.48060000000001)(269,81.2471)(270,74.99755555555555)(271,90.29477777777777)(272,101.597125)(273,67.175375)(274,59.711444444444446)(275,90.34455555555554)(276,59.711444444444446)(277,84.42699999999999)(278,67.175375)(279,67.175375)(280,89.56716666666667)(281,101.75262500000001)(282,116.33114285714285)(283,96.56371428571428)(284,116.379)(285,84.513625)(286,95.374)(287,112.71650000000001)(288,107.48060000000001)(289,96.63328571428572)(290,84.56400000000001)(291,76.77185714285714)(292,75.19744444444444)(293,76.77185714285714)(294,89.56716666666667)(295,89.56716666666667)(296,107.48059999999998)(297,84.63975)(298,74.26627272727272)(299,76.77185714285714)(300,84.66062500000001)(301,89.56716666666667)(302,75.27377777777778)(303,112.92483333333332)(304,89.56716666666667)(305,96.81642857142857)(306,96.83228571428572)(307,67.175375)(308,107.48060000000001)(309,96.85385714285715)(310,75.34077777777777)(311,96.87814285714286)(312,89.56716666666667)(313,76.77185714285714)(314,107.48060000000001)(315,107.48060000000001)(316,89.56716666666667)(317,89.56716666666667)(318,76.77185714285714)(319,67.175375)(320,76.77185714285714)(321,75.43844444444444)(322,76.77185714285714)(323,76.77185714285714)(324,89.56716666666667)(325,89.56716666666667)(326,102.64387500000001)(327,89.56716666666667)(328,107.48060000000001)(329,89.56716666666667)(330,113.24883333333334)(331,76.77185714285714)(332,107.48060000000001)(333,76.77185714285714)(334,89.56716666666667)(335,107.48060000000001)(336,89.56716666666667)(337,107.48060000000001)(338,107.48060000000001)(339,97.14628571428571)(340,107.48060000000001)(341,107.48060000000001)(342,107.48060000000001)(343,107.48060000000001)(344,107.48060000000001)(345,107.48060000000001)(346,89.56716666666667)(347,107.48060000000001)(348,107.48060000000001)(349,107.48060000000001)(350,113.47283333333333)(351,107.48060000000001)(352,107.48060000000001)(353,107.48060000000001)(354,107.48060000000001)(355,89.56716666666667)(356,107.48060000000001)(357,107.48060000000001)(358,89.56716666666665)(359,107.48060000000001)(360,107.48060000000001)(361,107.48060000000001)(362,107.48060000000001)(363,107.48060000000001)(364,113.62283333333335)(365,107.48060000000001)(366,107.48060000000001)(367,107.48060000000001)(368,107.48060000000001)(369,107.48060000000001)(370,107.48060000000001)(371,107.48060000000001)(372,107.48060000000001)(373,107.48060000000001)(374,107.48060000000001)(375,107.48060000000001)(376,107.48060000000001)(377,107.48060000000001)(378,107.48060000000001)(379,107.48060000000001)(380,107.48060000000001)(381,89.56716666666667)(382,107.48060000000001)(383,107.48060000000001)(384,107.48060000000001)(385,107.48060000000001)(386,89.56716666666667)(387,107.48060000000001)(388,107.48060000000001)(389,107.48060000000001)(390,107.48060000000001)(391,89.56716666666667)(392,107.48060000000001)(393,107.48060000000001)(394,107.48060000000001)(395,107.48060000000001)(396,107.48060000000001)(397,107.48060000000001)(398,107.48060000000001)(399,107.48060000000001)(400,107.48060000000001)(401,107.48060000000001)(402,107.48060000000001)(403,107.48060000000001)(404,89.56716666666667)(405,107.48060000000001)(406,107.48060000000001)(407,107.48060000000001)(408,107.48060000000001)(409,107.48059999999998)(410,107.48060000000001)(411,107.48059999999998)(412,107.48060000000001)(413,107.48060000000001)(414,107.48060000000001)(415,107.48060000000001)(416,107.48060000000001)(417,107.48060000000001)(418,89.56716666666667)(419,107.48060000000001)(420,107.48060000000001)(421,107.48060000000001)(422,107.48060000000001)(423,107.48060000000001)(424,107.48060000000001)(425,107.48060000000001)(426,107.48060000000001)(427,107.48060000000001)(428,107.48060000000001)(429,107.48060000000001)(430,107.48060000000001)(431,107.48060000000001)(432,107.48059999999998)(433,107.48060000000001)(434,107.48060000000001)(435,89.56716666666667)(436,89.56716666666667)(437,107.48060000000001)(438,107.48060000000001)(439,107.48060000000001)(440,107.48060000000001)(441,107.48060000000001)(442,107.48060000000001)(443,107.48060000000001)(444,107.48060000000001)(445,107.48060000000001)(446,107.48060000000001)(447,107.48060000000001)(448,107.48060000000001)(449,107.48060000000001)(450,107.48060000000001)(451,107.48060000000001)(452,107.48060000000001)(453,107.48060000000001)(454,107.48060000000001)(455,107.48060000000001)(456,107.48060000000001)(457,89.56716666666667)(458,107.48060000000001)(459,107.48060000000001)(460,107.48060000000001)(461,107.48060000000001)(462,107.48060000000001)(463,107.48060000000001)(464,107.48060000000001)(465,107.48060000000001)(466,107.48060000000001)(467,107.48060000000001)(468,107.48060000000001)(469,107.48060000000001)(470,107.48060000000001)(471,107.48060000000001)(472,107.48060000000001)(473,107.48060000000001)(474,107.48060000000001)(475,107.48060000000001)(476,107.48060000000001)(477,107.48060000000001)(478,107.48060000000001)(479,107.48060000000001)(480,107.48060000000001)(481,107.48060000000001)(482,107.48060000000001)(483,107.48060000000001)(484,107.48060000000001)(485,107.48060000000001)(486,107.48060000000001)(487,107.48060000000001)(488,107.48060000000001)(489,107.48060000000001)(490,107.48060000000001)(491,107.48060000000001)(492,107.48060000000001)(493,114.97016666666667)(494,107.48060000000001)(495,107.48060000000001)(496,107.48059999999998)(497,107.48060000000001)(498,107.48060000000001)(499,115.02416666666666)(500,107.48060000000001)(501,107.48060000000001)(502,107.48059999999998)(503,107.48060000000001)(504,107.48060000000001)(505,107.48060000000001)(506,107.48060000000001)(507,107.48060000000001)(508,107.48060000000001)(509,107.48060000000001)(510,107.48060000000001)(511,107.48060000000001)(512,107.48060000000001)(513,107.48059999999998)(514,107.48060000000001)(515,107.48060000000001)(516,107.48060000000001)(517,107.48060000000001)(518,107.48060000000001)(519,107.48060000000001)(520,107.48060000000001)(521,107.48060000000001)(522,107.48060000000001)(523,107.48060000000001)(524,107.48060000000001)(525,107.48060000000001)(526,107.48060000000001)(527,107.48059999999998)(528,107.48060000000001)(529,107.48060000000001)(530,107.48060000000001)(531,107.48060000000001)(532,107.48060000000001)(533,107.48060000000001)(534,89.56716666666667)(535,107.48060000000001)(536,107.48060000000001)(537,107.48060000000001)(538,107.48060000000001)(539,107.48060000000001)(540,115.40350000000001)(541,107.48060000000001)(542,107.48060000000001)(543,107.48060000000001)(544,107.48060000000001)(545,107.48060000000001)(546,107.48060000000001)(547,107.48060000000001)(548,89.56716666666667)(549,107.48060000000001)(550,107.48060000000001)(551,107.48060000000001)(552,107.48060000000001)(553,107.48060000000001)(554,107.48060000000001)(555,107.48060000000001)(556,107.48060000000001)(557,107.48060000000001)(558,107.48060000000001)(559,107.48060000000001)(560,107.48060000000001)(561,107.48060000000001)(562,107.48060000000001)(563,107.48060000000001)(564,107.48060000000001)(565,107.48060000000001)(566,107.48060000000001)(567,107.48060000000001)(568,107.48060000000001)(569,107.48060000000001)(570,107.48060000000001)(571,107.48060000000001)(572,107.48060000000001)(573,107.48060000000001)(574,107.48060000000001)(575,107.48060000000001)(576,107.48060000000001)(577,107.48060000000001)(578,107.48060000000001)(579,107.48060000000001)(580,107.48060000000001)(581,107.48060000000001)(582,107.48060000000001)(583,107.48060000000001)(584,107.48060000000001)(585,107.48060000000001)(586,107.48060000000001)(587,107.48059999999998)(588,107.48060000000001)(589,107.48060000000001)(590,107.48060000000001)(591,107.48060000000001)(592,107.48060000000001)(593,107.48060000000001)(594,107.48060000000001)(595,107.48059999999998)(596,107.48060000000001)(597,107.48060000000001)(598,107.48060000000001)(599,107.48060000000001)(600,107.48060000000001)(601,107.48060000000001)(602,107.48060000000001)(603,89.56716666666667)(604,107.48060000000001)(605,107.48060000000001)(606,107.48060000000001)(607,107.48060000000001)(608,107.48060000000001)(609,107.48060000000001)(610,107.48060000000001)(611,107.48060000000001)(612,107.48059999999998)(613,107.48060000000001)(614,107.48060000000001)(615,107.48060000000001)(616,107.48060000000001)(617,107.48060000000001)(618,107.48060000000001)(619,107.48060000000001)(620,107.48060000000001)(621,107.48060000000001)(622,107.48060000000001)(623,107.48060000000001)(624,107.48060000000001)(625,107.48060000000001)(626,107.48060000000001)(627,107.48060000000001)(628,107.48059999999998)(629,107.48060000000001)(630,107.48060000000001)(631,107.48060000000001)(632,107.48059999999998)(633,107.48060000000001)(634,107.48060000000001)(635,107.48060000000001)(636,107.48060000000001)(637,107.48060000000001)(638,107.48060000000001)(639,89.56716666666667)(640,107.48060000000001)(641,107.48060000000001)(642,107.48060000000001)(643,107.48060000000001)(644,107.48060000000001)(645,107.48060000000001)(646,107.48060000000001)(647,116.34233333333334)(648,107.48060000000001)
}; % plot of the first histogram
\addplot[color=Red] coordinates{(0,5.1501212121212125)(1,10.96460465116279)(2,9.999410958904111)(3,18.050644736842106)(4,11.438561643835618)(5,15.12601098901099)(6,7.138761061946902)(7,17.11947619047619)(8,12.326871212121212)(9,15.889761467889912)(10,13.72506976744186)(11,13.428478571428574)(12,17.67860683760684)(13,17.446621118012423)(14,16.180614379084968)(15,25.731593103448272)(16,17.184914285714292)(17,14.788167832167836)(18,20.80840441176471)(19,15.60620325203252)(20,24.98594078947369)(21,25.712842105263157)(22,28.70548905109489)(23,26.762718120805367)(24,27.825664000000003)(25,24.698647482014394)(26,25.243248322147654)(27,34.75038194444444)(28,21.04529487179487)(29,22.750306569343064)(30,24.334336000000004)(31,25.369876033057853)(32,27.57918897637795)(33,27.69871287128713)(34,30.57566923076923)(35,24.801911764705878)(36,21.613677966101694)(37,20.039263736263738)(38,24.118063829787232)(39,19.28851111111111)(40,28.617250000000002)(41,22.299864864864862)(42,20.45445679012345)(43,41.75671764705882)(44,26.065857142857137)(45,28.041694444444445)(46,24.603333333333335)(47,36.34728571428572)(48,24.234039999999997)(49,37.09214864864866)(50,35.533559523809515)(51,23.71419117647058)(52,19.4911686746988)(53,30.201575342465755)(54,32.13443478260869)(55,30.899027777777786)(56,32.378574712643676)(57,32.70707407407407)(58,26.881708860759495)(59,51.05815686274509)(60,47.2520634920635)(61,23.8719)(62,39.90723529411765)(63,18.587408450704224)(64,41.453017241379314)(65,27.67247540983606)(66,24.20143333333333)(67,44.1285)(68,45.6059375)(69,27.087092592592594)(70,39.87271428571428)(71,25.60276744186047)(72,38.126022222222225)(73,40.072285714285705)(74,13.668203703703705)(75,26.16618181818182)(76,32.395404761904764)(77,36.90925531914894)(78,30.27287804878049)(79,28.4850625)(80,28.723153846153846)(81,35.04915625)(82,18.487407407407407)(83,22.719060606060605)(84,41.699666666666666)(85,37.585950000000004)(86,39.63915789473684)(87,18.634111111111114)(88,37.8173)(89,40.16518181818182)(90,35.09433333333333)(91,25.3063)(92,46.053999999999995)(93,46.10890909090909)(94,45.33535714285715)(95,54.46221428571429)(96,25.4394)(97,22.46170588235294)(98,38.219100000000005)(99,56.73844444444445)(100,33.678000000000004)(101,47.18947368421053)(102,44.93315)(103,32.126)(104,30.260823529411763)(105,16.100375)(106,46.044714285714285)(107,21.50508333333333)(108,15.196764705882355)(109,50.79225)(110,50.31822222222222)(111,39.85107692307693)(112,55.54200000000001)(113,56.743312500000016)(114,53.47805882352941)(115,17.735681818181817)(116,36.1888888888889)(117,40.769125)(118,34.35963157894737)(119,32.69483333333333)(120,34.44078947368421)(121,29.10388888888889)(122,30.262923076923077)(123,49.9924761904762)(124,39.3914)(125,20.22369230769231)(126,49.319374999999994)(127,52.645599999999995)(128,32.936625)(129,32.95625)(130,62.81161904761904)(131,47.146142857142856)(132,54.41670588235294)(133,55.69821052631579)(134,30.550461538461533)(135,24.855937499999996)(136,53.0576)(137,60.341818181818184)(138,47.45692857142858)(139,44.341499999999996)(140,36.30109090909091)(141,66.58875)(142,66.66766666666666)(143,49.15221052631579)(144,11.12325)(145,8.903333333333334)(146,14.850777777777779)(147,12.155454545454546)(148,33.44475)(149,33.4675)(150,33.49175)(151,33.5065)(152,24.375454545454545)(153,16.76525)(154,67.12525)(155,67.17483333333334)(156,44.845666666666666)(157,96.21414285714286)(158,11.2325)(159,26.9738)(160,19.282999999999998)(161,33.766)(162,15.024000000000001)(163,27.0554)(164,19.343999999999998)(165,33.86975)(166,33.89525)(167,58.14657142857142)(168,67.8665)(169,27.1906)(170,34.0035)(171,68.0445)(172,68.099)(173,27.27)(174,58.55142857142857)(175,78.32171428571428)(176,68.74600000000001)(177,34.425)(178,45.93366666666666)(179,45.95066666666667)(180,68.9715)(181,46.012)(182,103.6965)(183,46.20066666666667)(184,46.23266666666667)(185,69.4145)(186,69.458)(187,34.793)(188,139.372)(189,27.8962)(190,69.8665)(191,69.988)(192,70.06174999999999)(193,46.79266666666666)(194,112.37360000000001)(195,40.15114285714286)(196,140.683)(197,20.133857142857146)(198,70.75133333333333)(199,53.115375)(200,70.8505)(201,47.29533333333333)(202,141.976)(203,35.50325)(204,56.827)(205,28.4312)(206,71.1035)(207,47.417)(208,106.73625000000001)(209,35.60525)(210,71.3055)(211,57.0576)(212,35.69275)(213,35.7145)(214,47.647)(215,35.755)(216,71.613)(217,71.648)(218,71.681)(219,119.61333333333334)(220,35.90175)(221,71.828)(222,35.92675)(223,47.99100000000001)(224,36.02375)(225,48.06166666666667)(226,144.361)(227,144.416)(228,72.253)(229,144.603)(230,72.326)(231,57.87760000000001)(232,28.977600000000002)(233,72.4855)(234,72.581)(235,48.523666666666664)(236,58.272400000000005)(237,48.60366666666667)(238,29.172199999999997)(239,109.58700000000002)(240,73.083)(241,62.670428571428566)(242,58.544399999999996)(243,48.817)(244,58.682399999999994)(245,48.91866666666667)(246,146.866)(247,49.053666666666665)(248,147.993)(249,149.891)(250,151.13)(251,152.737)(252,154.598)(253,158.604)(254,158.799)(255,159.324)(256,161.176)(257,163.602)
}; % plot of the third histogram
\addplot[color=JungleGreen] coordinates{(0,5.093212121212121)(1,10.963301886792452)(2,11.148000000000001)(3,10.61307142857143)(4,12.29895698924731)(5,13.002222222222223)(6,13.322455172413793)(7,15.275857142857143)(8,13.007486725663718)(9,12.359565573770489)(10,18.618491803278687)(11,10.047517857142859)(12,16.032539568345324)(13,14.417911999999998)(14,13.242383458646616)(15,19.001993150684935)(16,13.568255319148937)(17,12.858752)(18,17.12076428571428)(19,12.09243795620438)(20,22.252716535433077)(21,23.941829629629634)(22,20.389088)(23,26.063882812499997)(24,25.657435897435903)(25,19.185426035502964)(26,27.83411949685535)(27,44.368026315789464)(28,36.35877862595421)(29,26.409163120567378)(30,28.23262411347518)(31,27.864378378378376)(32,27.869068702290072)(33,41.31271910112359)(34,28.16882300884956)(35,26.560776859504134)(36,22.176519607843133)(37,27.330801801801805)(38,31.75309302325581)(39,32.226184782608705)(40,20.035420454545456)(41,28.952630434782606)(42,34.66722988505747)(43,31.880124999999996)(44,48.777611940298506)(45,25.003688311688315)(46,32.784375)(47,29.946619047619055)(48,36.85881481481481)(49,32.10537974683544)(50,34.56186567164179)(51,33.9596)(52,28.27127142857143)(53,37.619559523809514)(54,24.397458333333333)(55,34.56114634146341)(56,40.698781249999996)(57,32.35351948051947)(58,37.40382558139535)(59,43.909014705882356)(60,36.86217948717948)(61,36.38703030303031)(62,35.15783076923077)(63,52.37786666666666)(64,44.89214516129032)(65,36.504222222222225)(66,41.20646808510638)(67,45.43076271186441)(68,23.595804347826085)(69,39.20001886792453)(70,40.81935294117647)(71,21.954245901639347)(72,49.73924561403509)(73,26.691681159420288)(74,35.0005)(75,50.98076470588235)(76,29.115054545454544)(77,36.97865)(78,30.711775)(79,34.78010256410256)(80,29.06884210526316)(81,25.712720930232557)(82,17.122342857142858)(83,35.73383870967742)(84,39.88603225806451)(85,55.8998275862069)(86,47.698115384615384)(87,70.13696)(88,68.5714)(89,51.96773684210526)(90,24.376233333333335)(91,45.84453333333333)(92,46.21144444444444)(93,46.25125925925926)(94,30.54670833333334)(95,41.34079166666667)(96,53.44490476190475)(97,36.86170588235294)(98,51.14445454545455)(99,48.32780769230769)(100,56.376149999999996)(101,46.3335)(102,47.57076190476191)(103,63.9669375)(104,51.43095454545455)(105,45.286480000000005)(106,43.484647058823526)(107,35.21938095238095)(108,43.63869230769231)(109,59.039529411764704)(110,29.828625)(111,72.98457142857143)(112,47.408125000000005)(113,55.59403333333334)(114,36.76307692307692)(115,42.008875)(116,48.05395238095238)(117,43.842650000000006)(118,46.169105263157896)(119,40.7834)(120,43.83123529411765)(121,41.41172222222222)(122,54.952062500000004)(123,78.53349999999999)(124,46.06895454545455)(125,49.90369565217391)(126,62.90464285714285)(127,60.46352631578947)(128,39.96175)(129,78.82)(130,22.848190476190478)(131,74.07438095238096)(132,70.75359090909092)(133,67.79868421052633)(134,40.03341666666667)(135,40.041000000000004)(136,58.67431818181817)(137,49.23805555555556)(138,44.19564705882353)(139,50.10339999999999)(140,42.616791666666664)(141,41.105000000000004)(142,60.20582352941177)(143,40.37286363636364)(144,51.84428)(145,77.38233333333334)(146,68.35886666666667)(147,95.66326666666669)(148,60.41547058823529)(149,41.930166666666665)(150,44.18571428571429)(151,34.44521428571429)(152,47.625)(153,63.80157142857143)(154,38.738625)(155,44.54311764705882)(156,55.921687500000004)(157,40.2415)(158,37.15484615384616)(159,54.15457142857143)(160,41.38406666666666)(161,44.358357142857145)(162,83.76950000000001)(163,44.39121428571429)(164,81.62418181818181)(165,63.35566666666667)(166,28.79375)(167,58.53307692307692)(168,38.391666666666666)(169,51.91225000000001)(170,69.23788888888889)(171,49.36071428571428)(172,53.84366666666667)(173,95.37125)(174,57.5875)(175,57.5875)(176,60.619125)(177,40.41725)(178,78.074375)(179,56.7959090909091)(180,49.36071428571428)(181,53.925111111111114)(182,57.5875)(183,86.38125)(184,43.190625)(185,63.83933333333334)(186,80.96300000000001)(187,57.5875)(188,49.36071428571428)(189,60.754125)(190,104.45316666666668)(191,69.4587142857143)(192,60.79225)(193,78.418375)(194,69.86399999999999)(195,38.391666666666666)(196,54.08533333333334)(197,60.856625)(198,69.56171428571429)(199,44.27345454545455)(200,48.71050000000001)(201,69.10499999999999)(202,60.90412499999999)(203,101.39833333333334)(204,78.64937499999999)(205,81.24716666666666)(206,69.10499999999999)(207,57.5875)(208,49.36071428571428)(209,69.99677777777778)(210,43.190625)(211,34.552499999999995)(212,64.39408333333333)(213,70.06544444444445)(214,43.190625)(215,81.37383333333332)(216,69.76114285714286)(217,43.190625)(218,70.17288888888889)(219,70.19088888888889)(220,86.11677777777777)(221,48.62746153846154)(222,54.32377777777778)(223,44.45345454545455)(224,49.36071428571428)(225,54.355333333333334)(226,54.36333333333333)(227,48.932100000000005)(228,57.5875)(229,61.18899999999999)(230,86.38125)(231,49.36071428571428)(232,70.42644444444444)(233,97.94859999999998)(234,57.5875)(235,70.475)(236,69.10499999999999)(237,86.56044444444446)(238,57.5875)(239,81.71050000000001)(240,49.36071428571428)(241,69.10499999999999)(242,70.08728571428571)(243,43.190625)(244,69.10499999999999)(245,69.10499999999999)(246,81.82466666666666)(247,86.88933333333333)(248,57.5875)(249,37.78176923076923)(250,61.4045)(251,61.42225)(252,49.36071428571428)(253,70.21257142857142)(254,38.391666666666666)(255,57.5875)(256,57.5875)(257,78.4209)(258,43.190625)(259,57.5875)(260,70.28042857142857)(261,86.38125)(262,69.10499999999999)(263,49.36071428571428)(264,57.5875)(265,91.32157142857145)(266,79.927625)(267,54.73111111111112)(268,69.10499999999999)(269,69.10499999999999)(270,49.36071428571428)(271,41.08441666666666)(272,64.07910000000001)(273,43.190625)(274,49.36071428571428)(275,69.10499999999999)(276,70.49028571428572)(277,57.5875)(278,69.10499999999999)(279,57.5875)(280,112.88571428571427)(281,49.36071428571428)(282,112.95042857142857)(283,54.88422222222222)(284,69.10499999999999)(285,71.4101111111111)(286,91.84442857142857)(287,61.787375)(288,91.89242857142857)(289,57.5875)(290,69.10499999999999)(291,98.94560000000001)(292,69.10499999999999)(293,61.863)(294,82.49466666666667)(295,70.71542857142857)(296,49.36071428571428)(297,69.10499999999999)(298,61.900375)(299,92.14014285714288)(300,86.38125)(301,70.76328571428571)(302,82.56383333333333)(303,69.10499999999999)(304,80.682625)(305,57.5875)(306,43.190625)(307,49.36071428571428)(308,99.1338)(309,69.10499999999999)(310,99.1636)(311,82.64783333333334)(312,70.84771428571428)(313,82.66466666666666)(314,55.117333333333335)(315,70.87414285714286)(316,57.5875)(317,82.71)(318,86.38125)(319,49.36071428571428)(320,86.38125)(321,49.6584)(322,62.081875)(323,57.5875)(324,69.10499999999999)(325,43.190625)(326,86.38125)(327,86.38125)(328,49.36071428571428)(329,69.10499999999999)(330,57.5875)(331,57.5875)(332,69.10499999999999)(333,49.36071428571428)(334,69.10499999999999)(335,86.38125)(336,69.10499999999999)(337,86.38125)(338,82.93299999999999)(339,86.38125)(340,69.10499999999999)(341,71.10428571428572)(342,86.38125)(343,69.10499999999999)(344,86.38125)(345,86.38125)(346,69.10499999999999)(347,86.38125)(348,86.38125)(349,57.5875)(350,86.38125)(351,69.10499999999999)(352,69.10499999999999)(353,86.38125)(354,86.38125)(355,69.10499999999999)(356,86.38125)(357,69.10499999999999)(358,86.38125)(359,86.38125)(360,86.38125)(361,57.5875)(362,86.38125)(363,99.8292)(364,57.5875)(365,86.38125)(366,69.10499999999999)(367,86.38125)(368,86.38125)(369,86.38125)(370,86.38125)(371,86.38125)(372,86.38125)(373,69.10499999999999)(374,86.38125)(375,57.5875)(376,69.10499999999999)(377,99.98740000000001)(378,86.38125)(379,86.38125)(380,86.38125)(381,86.38125)(382,86.38125)(383,86.38125)(384,86.38125)(385,86.38125)(386,86.38125)(387,86.38125)(388,86.38125)(389,86.38125)(390,86.38125)(391,86.38125)(392,100.1654)(393,100.1714)(394,86.38125)(395,86.38125)(396,86.38125)(397,86.38125)(398,86.38125)(399,86.38125)(400,86.38125)(401,86.38125)(402,86.38125)(403,86.38125)(404,69.10499999999999)(405,86.38125)(406,100.33539999999999)(407,86.38125)(408,86.38125)(409,86.38125)(410,83.65483333333334)(411,86.38125)(412,86.38125)(413,69.10499999999999)(414,86.38125)(415,86.38125)(416,86.38125)(417,86.38125)(418,86.38125)(419,86.38125)(420,86.38125)(421,86.38125)(422,86.38125)(423,86.38125)(424,86.38125)(425,86.38125)(426,86.38125)(427,86.38125)(428,86.38125)(429,86.38125)(430,86.38125)(431,86.38125)(432,69.10499999999999)(433,86.38125)(434,86.38125)(435,100.66720000000001)(436,86.38125)(437,69.10499999999999)(438,86.38125)(439,86.38125)(440,86.38125)(441,86.38125)(442,86.38125)(443,86.38125)(444,86.38125)(445,86.38125)(446,86.38125)(447,86.38125)(448,69.10499999999999)(449,86.38125)(450,86.38125)(451,86.38125)(452,86.38125)(453,86.38125)(454,86.38125)(455,86.38125)(456,86.38125)(457,86.38125)(458,86.38125)(459,86.38125)(460,69.10499999999999)(461,86.38125)(462,86.38125)(463,86.38125)(464,86.38125)(465,86.38125)(466,86.38125)(467,101.0702)(468,69.10499999999999)(469,86.38125)(470,86.38125)(471,86.38125)(472,69.10499999999999)(473,86.38125)(474,86.38125)(475,86.38125)(476,86.38125)(477,86.38125)(478,86.38125)(479,86.38125)(480,86.38125)(481,86.38125)(482,86.38125)(483,69.10499999999999)(484,86.38125)(485,86.38125)(486,86.38125)(487,86.38125)(488,101.27539999999999)(489,86.38125)(490,86.38125)(491,86.38125)(492,86.38125)(493,86.38125)(494,86.38125)(495,86.38125)(496,86.38125)(497,86.38125)(498,86.38125)(499,101.39680000000001)(500,86.38125)(501,86.38125)(502,86.38125)(503,86.38125)(504,86.38125)(505,86.38125)(506,86.38125)(507,69.10499999999999)(508,86.38125)(509,86.38125)(510,86.38125)(511,86.38125)(512,86.38125)(513,86.38125)(514,86.38125)(515,86.38125)(516,86.38125)(517,86.38125)(518,86.38125)(519,86.38125)(520,101.591)(521,86.38125)(522,86.38125)(523,86.38125)(524,101.628)(525,86.38125)(526,86.38125)(527,86.38125)(528,86.38125)(529,86.38125)(530,86.38125)(531,86.38125)(532,86.38125)(533,86.38125)(534,86.38125)(535,69.10499999999999)(536,86.38125)(537,69.10499999999999)(538,86.38125)(539,86.38125)(540,86.38125)(541,86.38125)(542,86.38125)(543,86.38125)(544,86.38125)(545,86.38125)(546,86.38125)(547,101.82039999999999)(548,86.38125)(549,86.38125)(550,86.38125)(551,101.84759999999999)(552,86.38125)(553,86.38125)(554,86.38125)(555,86.38125)(556,86.38125)(557,101.88680000000001)(558,86.38125)(559,86.38125)(560,86.38125)(561,86.38125)(562,86.38125)(563,86.38125)(564,86.38125)(565,86.38125)(566,86.38125)(567,86.38125)(568,86.38125)(569,86.38125)(570,86.38125)(571,86.38125)(572,86.38125)(573,86.38125)(574,86.38125)(575,86.38125)(576,86.38125)(577,86.38125)(578,86.38125)(579,86.38125)(580,86.38125)(581,86.38125)(582,86.38125)(583,86.38125)(584,86.38125)(585,86.38125)(586,86.38125)(587,86.38125)(588,86.38125)(589,86.38125)(590,86.38125)(591,86.38125)(592,86.38125)(593,86.38125)(594,86.38125)(595,86.38125)(596,69.10499999999999)(597,86.38125)(598,86.38125)(599,86.38125)(600,86.38125)(601,86.38125)(602,86.38125)(603,86.38125)(604,86.38125)(605,86.38125)(606,86.38125)(607,86.38125)(608,86.38125)(609,86.38125)(610,86.38125)(611,86.38125)(612,86.38125)(613,86.38125)(614,86.38125)(615,86.38125)(616,86.38125)(617,86.38125)(618,86.38125)(619,86.38125)(620,86.38125)(621,86.38125)(622,86.38125)(623,69.10499999999999)(624,86.38125)(625,86.38125)(626,86.38125)(627,86.38125)(628,69.10499999999999)(629,86.38125)(630,86.38125)(631,86.38125)(632,86.38125)(633,86.38125)(634,86.38125)(635,86.38125)(636,86.38125)(637,69.10499999999999)(638,86.38125)(639,86.38125)(640,86.38125)(641,86.38125)(642,86.38125)(643,86.38125)(644,86.38125)(645,69.10499999999999)(646,86.38125)(647,86.38125)(648,86.38125)(649,86.38125)(650,86.38125)(651,86.38125)(652,86.38125)(653,86.38125)(654,86.38125)(655,86.38125)(656,86.38125)(657,86.38125)(658,86.38125)(659,86.38125)(660,86.38125)(661,86.38125)(662,86.38125)(663,86.38125)(664,86.38125)(665,86.38125)(666,86.38125)(667,86.38125)(668,86.38125)(669,86.38125)(670,86.38125)(671,86.38125)(672,86.38125)(673,86.38125)(674,86.38125)(675,86.38125)(676,86.38125)(677,86.38125)(678,86.38125)(679,86.38125)(680,69.10499999999999)(681,86.38125)
}; % plot of the fifth histogram
\addplot[color=Magenta] coordinates{(0,6.581282608695652)(1,9.772245614035088)(2,10.723507042253521)(3,8.423364705882355)(4,14.132717171717168)(5,15.426371134020618)(6,16.774568965517243)(7,10.696613207547172)(8,14.00104854368932)(9,16.944869230769235)(10,13.186416000000001)(11,18.423064516129028)(12,12.833293233082706)(13,10.808451612903227)(14,16.126812949640286)(15,14.426283687943261)(16,15.2704962962963)(17,19.36247014925374)(18,14.275672268907563)(19,21.530566176470586)(20,21.86658783783784)(21,23.27839007092199)(22,21.42639682539683)(23,26.597178807947017)(24,23.675775193798454)(25,30.226980263157895)(26,28.632170731707316)(27,29.642849624060155)(28,25.232265432098764)(29,23.976570370370368)(30,34.37909565217391)(31,31.508838461538463)(32,20.702214953271028)(33,27.969209523809525)(34,26.157024793388434)(35,24.188117647058828)(36,29.877333333333333)(37,31.700970588235304)(38,32.13264285714285)(39,33.07231313131313)(40,28.814506172839504)(41,27.901784090909086)(42,25.23755882352941)(43,26.954285714285714)(44,14.498082474226802)(45,32.95709210526315)(46,20.888882352941177)(47,32.942457142857144)(48,25.336862068965516)(49,27.217123076923073)(50,28.55110810810811)(51,27.877100000000002)(52,32.510935483870966)(53,26.953039999999994)(54,36.492000000000004)(55,45.03314102564102)(56,31.405369230769228)(57,32.49878571428572)(58,46.38930379746836)(59,33.342639534883716)(60,32.16641333333333)(61,37.2198)(62,31.453454545454544)(63,53.125542372881355)(64,27.980016129032258)(65,36.05478873239437)(66,39.474898305084736)(67,38.92230158730159)(68,23.16149090909091)(69,35.730979591836736)(70,38.04382352941176)(71,40.523311475409834)(72,39.28301666666667)(73,30.34809677419355)(74,40.085595744680845)(75,38.74574137931034)(76,36.32676923076923)(77,32.805037037037025)(78,37.146842105263154)(79,17.15230769230769)(80,31.896696969696965)(81,44.887270270270264)(82,41.64821621621621)(83,41.69889189189189)(84,38.921166666666664)(85,28.32787878787878)(86,50.612363636363625)(87,47.76194285714284)(88,44.15200000000001)(89,37.87928571428572)(90,55.036730769230765)(91,49.437157894736835)(92,43.95503703703704)(93,31.347933333333334)(94,40.98572413793104)(95,54.72516666666667)(96,39.48548148148148)(97,39.50318518518519)(98,39.887484848484846)(99,60.22792307692306)(100,59.214405405405394)(101,44.537708333333335)(102,42.77384)(103,39.84156666666666)(104,35.013333333333335)(105,49.87025)(106,60.162409090909094)(107,52.599111111111114)(108,38.337964285714285)(109,39.77585185185185)(110,59.68472222222223)(111,52.703722222222225)(112,71.8880909090909)(113,51.4195)(114,60.4569090909091)(115,60.484909090909085)(116,78.3260588235294)(117,55.508208333333336)(118,52.41721739130435)(119,59.93761111111111)(120,39.665416666666665)(121,67.4963125)(122,52.281392857142855)(123,45.394619047619045)(124,36.68030769230769)(125,60.52185000000001)(126,73.40365000000001)(127,51.588)(128,63.753705882352946)(129,46.663000000000004)(130,59.74793749999999)(131,60.71015)(132,39.861958333333334)(133,53.77607999999999)(134,64.04399999999998)(135,64.0792380952381)(136,64.1565652173913)(137,64.18439130434781)(138,67.65916666666666)(139,41.69160869565217)(140,34.9687)(141,64.19026315789472)(142,67.80916666666667)(143,35.56911111111111)(144,99.18936363636364)(145,60.635000000000005)(146,70.67028571428571)(147,61.15999999999999)(148,55.40893333333333)(149,64.15259999999999)(150,58.31995238095239)(151,64.3530588235294)(152,34.66133333333334)(153,41.21858823529412)(154,78.215)(155,41.6194)(156,43.80307692307693)(157,50.07442857142858)(158,50.08385714285715)(159,55.535333333333334)(160,49.010705882352944)(161,72.319)(162,43.875157894736844)(163,60.374375)(164,71.17999999999999)(165,47.45333333333334)(166,84.58438461538461)(167,64.20746153846153)(168,55.656)(169,69.59616666666666)(170,56.944)(171,83.54580000000001)(172,78.05866666666667)(173,75.99127272727273)(174,58.56191666666667)(175,63.27111111111112)(176,83.63000000000001)(177,69.7075)(178,64.35261538461539)(179,69.72683333333335)(180,69.73699999999998)(181,78.13988888888889)(182,81.34857142857143)(183,76.11881818181818)(184,69.78783333333332)(185,54.120615384615384)(186,83.78880000000001)(187,56.944)(188,93.14133333333332)(189,87.99925)(190,93.19222222222223)(191,88.50700000000002)(192,59.93)(193,71.18)(194,59.96242857142857)(195,93.29111111111112)(196,101.03300000000003)(197,81.27475)(198,64.07118181818181)(199,81.30083333333333)(200,64.08027272727273)(201,70.4946)(202,71.17999999999999)(203,64.10254545454546)(204,78.353)(205,84.09979999999999)(206,56.944)(207,85.63584615384616)(208,70.54690000000001)(209,93.52155555555555)(210,105.251)(211,71.18)(212,81.34857142857142)(213,63.27111111111112)(214,81.34857142857143)(215,78.473)(216,81.34857142857143)(217,56.944)(218,81.34857142857142)(219,63.27111111111112)(220,63.27111111111112)(221,93.80933333333333)(222,88.36275)(223,71.18)(224,76.78436363636364)(225,63.271111111111104)(226,44.196)(227,63.27111111111112)(228,51.76727272727273)(229,78.5998888888889)(230,81.34857142857143)(231,71.18)(232,93.99955555555556)(233,78.64755555555556)(234,71.18)(235,51.76727272727272)(236,71.18)(237,56.943999999999996)(238,81.34857142857143)(239,81.34857142857142)(240,78.72322222222222)(241,51.76727272727272)(242,78.74633333333333)(243,77.10109090909091)(244,78.75955555555555)(245,71.18)(246,94.291)(247,78.78866666666666)(248,94.32144444444445)(249,71.17999999999999)(250,63.27111111111112)(251,78.8251111111111)(252,106.20025)(253,63.27111111111112)(254,71.18)(255,90.04172727272727)(256,88.72825)(257,60.738)(258,94.4898888888889)(259,110.13477777777778)(260,85.07910000000001)(261,78.911)(262,88.78500000000001)(263,78.93233333333335)(264,51.76727272727273)(265,78.95011111111111)(266,63.27111111111112)(267,63.27111111111112)(268,56.944)(269,64.62545454545455)(270,88.867625)(271,94.90666666666668)(272,54.69746153846154)(273,82.89158333333333)(274,81.34857142857143)(275,88.912125)(276,50.80985714285715)(277,101.62699999999998)(278,85.3513)(279,71.17999999999999)(280,88.949)(281,88.95575)(282,79.07844444444443)(283,77.652)(284,88.983875)(285,88.991)(286,64.72627272727273)(287,79.12233333333333)(288,81.34857142857142)(289,63.27111111111112)(290,81.34857142857142)(291,89.051625)(292,85.5614)(293,56.944)(294,95.19583333333334)(295,81.34857142857143)(296,94.90666666666668)(297,64.81236363636363)(298,89.12512500000001)(299,89.13137499999999)(300,85.6788)(301,65.92553846153845)(302,71.18)(303,77.932)(304,85.7376)(305,107.18475)(306,71.18)(307,63.27111111111112)(308,101.95342857142857)(309,63.27111111111112)(310,79.30844444444445)(311,89.233375)(312,94.90666666666665)(313,56.944)(314,71.55166666666666)(315,71.18)(316,81.34857142857142)(317,79.364)(318,85.93039999999999)(319,79.384)(320,102.07728571428571)(321,71.17999999999999)(322,81.34857142857143)(323,79.4211111111111)(324,81.34857142857142)(325,71.18)(326,89.37950000000001)(327,79.45566666666667)(328,81.34857142857142)(329,94.90666666666665)(330,89.408875)(331,56.944)(332,79.4951111111111)(333,78.327)(334,94.90666666666668)(335,81.34857142857143)(336,71.18)(337,71.18)(338,81.34857142857142)(339,81.34857142857142)(340,94.90666666666668)(341,94.90666666666665)(342,94.90666666666665)(343,81.34857142857142)(344,94.90666666666668)(345,102.31657142857144)(346,81.34857142857143)(347,94.90666666666665)(348,94.90666666666668)(349,94.90666666666668)(350,94.90666666666665)(351,94.90666666666665)(352,94.90666666666668)(353,94.90666666666665)(354,81.34857142857143)(355,94.90666666666665)(356,94.90666666666668)(357,94.90666666666665)(358,94.90666666666665)(359,94.90666666666668)(360,89.676125)(361,94.90666666666668)(362,94.90666666666668)(363,71.17999999999999)(364,94.90666666666665)(365,94.90666666666668)(366,63.271111111111104)(367,81.34857142857143)(368,94.90666666666668)(369,94.90666666666668)(370,81.34857142857143)(371,94.90666666666668)(372,81.34857142857143)(373,102.621)(374,81.34857142857143)(375,94.90666666666668)(376,94.90666666666668)(377,94.90666666666668)(378,94.90666666666668)(379,94.90666666666665)(380,94.90666666666668)(381,94.90666666666665)(382,94.90666666666668)(383,94.90666666666665)(384,102.72342857142857)(385,94.90666666666668)(386,94.90666666666665)(387,81.34857142857143)(388,102.75585714285714)(389,89.91825)(390,94.90666666666668)(391,94.90666666666668)(392,94.90666666666665)(393,94.90666666666668)(394,94.90666666666665)(395,94.90666666666668)(396,94.90666666666668)(397,71.18)(398,94.90666666666668)(399,94.90666666666668)(400,71.18)(401,94.90666666666668)(402,94.90666666666668)(403,94.90666666666668)(404,94.90666666666668)(405,94.90666666666668)(406,71.17999999999999)(407,81.34857142857143)(408,94.90666666666668)(409,94.90666666666668)(410,94.90666666666665)(411,94.90666666666668)(412,94.90666666666665)(413,94.90666666666665)(414,94.90666666666668)(415,94.90666666666668)(416,102.985)(417,94.90666666666668)(418,94.90666666666665)(419,94.90666666666668)(420,94.90666666666668)(421,81.34857142857143)(422,81.34857142857143)(423,81.34857142857142)(424,94.90666666666668)(425,94.90666666666668)(426,94.90666666666668)(427,103.05857142857144)(428,94.90666666666668)(429,94.90666666666665)(430,94.90666666666665)(431,81.34857142857143)(432,94.90666666666665)(433,94.90666666666668)(434,94.90666666666665)(435,94.90666666666665)(436,94.90666666666668)(437,103.12842857142856)(438,94.90666666666668)(439,94.90666666666665)(440,94.90666666666668)(441,81.34857142857143)(442,94.90666666666668)(443,94.90666666666668)(444,94.90666666666668)(445,94.90666666666665)(446,94.90666666666665)(447,81.34857142857142)(448,81.34857142857143)(449,94.90666666666668)(450,94.90666666666665)(451,94.90666666666668)(452,94.90666666666668)(453,94.90666666666668)(454,94.90666666666668)(455,94.90666666666668)(456,94.90666666666665)(457,94.90666666666668)(458,81.34857142857143)(459,94.90666666666668)(460,103.31628571428573)(461,94.90666666666665)(462,94.90666666666668)(463,81.34857142857143)(464,81.34857142857143)(465,94.90666666666668)(466,94.90666666666665)(467,81.34857142857143)(468,94.90666666666668)(469,94.90666666666668)(470,94.90666666666665)(471,94.90666666666668)(472,94.90666666666668)(473,94.90666666666665)(474,94.90666666666668)(475,94.90666666666668)(476,94.90666666666668)(477,94.90666666666668)(478,94.90666666666665)(479,94.90666666666668)(480,94.90666666666665)(481,94.90666666666668)(482,94.90666666666668)(483,94.90666666666668)(484,94.90666666666668)(485,94.90666666666665)(486,94.90666666666665)(487,94.90666666666665)(488,94.90666666666665)(489,94.90666666666668)(490,94.90666666666668)(491,81.34857142857143)(492,94.90666666666668)(493,94.90666666666665)(494,81.34857142857142)(495,94.90666666666668)(496,94.90666666666665)(497,94.90666666666665)(498,94.90666666666665)(499,94.90666666666668)(500,94.90666666666668)(501,94.90666666666668)(502,94.90666666666665)(503,94.90666666666668)(504,94.90666666666668)(505,94.90666666666665)(506,94.90666666666665)(507,81.34857142857143)(508,81.34857142857143)(509,94.90666666666665)(510,94.90666666666665)(511,94.90666666666665)(512,94.90666666666668)(513,94.90666666666668)(514,94.90666666666668)(515,94.90666666666668)(516,94.90666666666668)(517,94.90666666666668)(518,94.90666666666668)(519,94.90666666666668)(520,94.90666666666668)(521,94.90666666666665)(522,94.90666666666668)(523,94.90666666666668)(524,94.90666666666665)(525,94.90666666666668)(526,94.90666666666665)(527,94.90666666666668)(528,94.90666666666665)(529,94.90666666666668)(530,94.90666666666668)(531,94.90666666666665)(532,94.90666666666665)(533,94.90666666666668)(534,94.90666666666665)(535,94.90666666666668)(536,94.90666666666668)(537,94.90666666666665)(538,94.90666666666668)(539,81.34857142857142)(540,94.90666666666665)(541,94.90666666666668)(542,94.90666666666665)(543,94.90666666666668)(544,81.34857142857143)(545,94.90666666666665)(546,81.34857142857142)(547,94.90666666666668)(548,94.90666666666668)(549,94.90666666666668)(550,94.90666666666665)(551,94.90666666666668)(552,94.90666666666668)(553,81.34857142857143)(554,94.90666666666668)(555,94.90666666666668)(556,94.90666666666668)(557,94.90666666666665)(558,94.90666666666668)(559,94.90666666666668)(560,94.90666666666668)(561,94.90666666666668)(562,94.90666666666668)(563,94.90666666666668)(564,94.90666666666668)(565,94.90666666666665)(566,94.90666666666668)(567,94.90666666666668)(568,94.90666666666668)(569,94.90666666666665)(570,94.90666666666668)(571,94.90666666666668)(572,94.90666666666668)(573,94.90666666666665)(574,94.90666666666668)(575,94.90666666666668)(576,104.22471428571428)(577,81.34857142857142)(578,94.90666666666668)(579,94.90666666666668)(580,94.90666666666668)(581,81.34857142857143)(582,94.90666666666668)(583,94.90666666666668)(584,94.90666666666668)(585,94.90666666666665)(586,94.90666666666668)(587,94.90666666666668)(588,94.90666666666668)(589,94.90666666666668)(590,94.90666666666668)(591,94.90666666666665)(592,94.90666666666668)(593,94.90666666666665)(594,94.90666666666665)(595,94.90666666666668)(596,94.90666666666668)(597,94.90666666666665)(598,94.90666666666665)(599,94.90666666666668)(600,94.90666666666668)(601,94.90666666666668)(602,94.90666666666668)(603,104.39342857142857)(604,94.90666666666668)(605,94.90666666666668)(606,94.90666666666668)(607,94.90666666666665)(608,94.90666666666668)(609,94.90666666666668)(610,94.90666666666665)(611,94.90666666666665)(612,94.90666666666668)(613,94.90666666666668)(614,94.90666666666665)(615,94.90666666666668)(616,94.90666666666668)(617,94.90666666666665)(618,94.90666666666668)(619,94.90666666666665)(620,94.90666666666665)(621,94.90666666666665)(622,81.34857142857143)(623,94.90666666666668)(624,94.90666666666668)(625,94.90666666666668)(626,94.90666666666665)(627,94.90666666666668)(628,94.90666666666668)(629,94.90666666666668)(630,94.90666666666668)(631,94.90666666666665)(632,81.34857142857142)(633,94.90666666666665)(634,94.90666666666668)(635,94.90666666666665)(636,104.5762857142857)(637,94.90666666666665)
}; % plot of the fourth histogram
\legend{0\%, 10\%, 20\%, 30\%, 40\%, 50\%} % legend of the plot

\end{axis}
\end{tikzpicture}


\end{document}


==> plots/panic_fraction/injury_levels.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
title={Injury Levels - Panic fraction},
ylabel={Amount}, % label for the y-axis
symbolic x coords={HEALTHY,MINOR,MODERATE,SERIOUS}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(1,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=Turquoise,fill] coordinates{(HEALTHY,23944)(MINOR,5036)(MODERATE,805)(SERIOUS,184)
}; % plot of the first histogram
\addplot[color=Green,fill] coordinates{(HEALTHY,23932)(MINOR,4961)(MODERATE,858)(SERIOUS,209)
}; % plot of the second histogram
\addplot[color=Orange,fill] coordinates{(HEALTHY,23617)(MINOR,5278)(MODERATE,811)(SERIOUS,204)
}; % plot of the first histogram
\addplot[color=Red,fill,fill] coordinates{(HEALTHY,23607)(MINOR,5329)(MODERATE,786)(SERIOUS,186)
}; % plot of the third histogram
\addplot[color=JungleGreen,fill] coordinates{(HEALTHY,23295)(MINOR,5620)(MODERATE,728)(SERIOUS,193)
}; % plot of the fifth histogram
\addplot[color=Magenta,fill] coordinates{(HEALTHY,23120)(MINOR,5743)(MODERATE,747)(SERIOUS,194)
}; % plot of the fourth histogram
\legend{0\%, 10\%, 20\%, 30\%, 40\%, 50\%} % legend of the plot
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\begin{axis}[
ybar, % style of the histogram: clustered columns
width=\columnwidth, % width of the plot
height=8cm, % height of the plot
ylabel={Amount}, % label for the y-axis
symbolic x coords={SEVERE,CRITICAL,FATAL}, % labels for the x-ticks
xtick=data, % position the x-ticks at the data points
ymin=0, % minimum value of the y-axis
legend style={at={(0.75,1)}, anchor=north east}, % position of the legend
legend cell align=left, % alignment of the legend cells
ymajorgrids=true, % display major grids
bar width=0.15cm % width of the bars
]
\addplot[color=Turquoise,fill] coordinates{(SEVERE,28)(CRITICAL,2)(FATAL,1)
}; % plot of the first histogram
\addplot[color=Green,fill] coordinates{(SEVERE,37)(CRITICAL,3)(FATAL,0)
}; % plot of the second histogra
\addplot[color=Orange,fill] coordinates{(SEVERE,58)(CRITICAL,20)(FATAL,12)
}; % plot of the first histogram
\addplot[color=Red,fill,fill] coordinates{(SEVERE,55)(CRITICAL,24)(FATAL,13)
}; % plot of the third histogram
\addplot[color=JungleGreen,fill] coordinates{(SEVERE,92)(CRITICAL,47)(FATAL,25)
}; % plot of the fifth histogram
\addplot[color=Magenta,fill] coordinates{(SEVERE,80)(CRITICAL,51)(FATAL,65)
}; % plot of the fourth histogram
\legend{0\%, 10\%, 20\%, 30\%, 40\%, 50\%} % legend of the plot
\end{axis}
\end{tikzpicture}
\end{document}
